Feynman Rules for the Standard Model Effective Field Theory in $R_\xi$-gauges

We assume that New Physics effects are parametrized within the Standard Model Effective Field Theory (SMEFT) written in a complete basis of gauge invariant operators up to dimension 6, commonly referred to as "Warsaw basis". We discuss all steps necessary to obtain a consistent transition to the spontaneously broken theory and several other important aspects, including the BRST-invariance of the SMEFT action for linear $R_\xi$-gauges. The final theory is expressed in a basis characterized by SM-like propagators for all physical and unphysical fields. The effect of the non-renormalizable operators appears explicitly in triple or higher multiplicity vertices. In this mass basis we derive the complete set of Feynman rules, without resorting to any simplifying assumptions such as baryon-, lepton-number or CP conservation. As it turns out, for most SMEFT vertices the expressions are reasonably short, with a noticeable exception of those involving 4, 5 and 6 gluons. We have also supplemented our set of Feynman rules, given in an appendix here, with a publicly available Mathematica code working with the FeynRules package and producing output which can be integrated with other symbolic algebra or numerical codes for automatic SMEFT amplitude calculations.

==> (inline-0) <==
\begin{tabular}{lp{10mm}l}
\begin{picture}(80,30)
\Photon(0,10)(80,10){3}{4} \Line(40,10)(33,17) \Line(40,10)(33,3)
\Text(0,0)[r]{$\mu$} \Text(80,0)[l]{$\nu$} \Text(40,25)[c]{$W^\pm$}
\end{picture}
&&
\raisebox{10\unitlength}{
\begin{minipage}{0.75\linewidth}
\begin{eqnarray*}
-{i\over k^2- M_W^2} \Big[\eta^{\mu\nu}-(1-\xi_W){k^\mu k^\nu \over
    k^2 -\xi_W M_W^2}\Big]
\end{eqnarray*}
\end{minipage}
}
\\[3mm]
\begin{picture}(80,30)
\Photon(0,10)(80,10){3}{4}
\Text(0,0)[r]{$\mu$}
\Text(80,0)[l]{$\nu$}
\Text(40,25)[c]{$Z^0$}
\end{picture}
&&
\raisebox{10\unitlength}{
\begin{minipage}{0.75\linewidth}
\begin{eqnarray*}
 -{i\over k^2- M_Z^2} \Big[\eta^{\mu\nu}-(1-\xi_Z){k^\mu k^\nu \over
     k^2 -\xi_Z M_Z^2}\Big]
\end{eqnarray*}
\end{minipage}
} \\[3mm]
\begin{picture}(80,30)
\Photon(0,10)(80,10){3}{4}
\Text(0,0)[r]{$\mu$}
\Text(80,0)[l]{$\nu$}
\Text(40,25)[c]{$A^0$}
\end{picture}
&&
\raisebox{10\unitlength}{
\begin{minipage}{0.75\linewidth}
\begin{eqnarray*}
-{i\over k^2} \Big[\eta^{\mu\nu}-(1-\xi_A){k^\mu k^\nu \over k^2
  }\Big]
\end{eqnarray*}
\end{minipage}
}
\\[3mm]
\begin{picture}(80,30)
\Photon(0,10)(80,10){3}{4}
\Text(0,0)[r]{$\mu,a$}
\Text(80,0)[l]{$\nu,b$}
\Text(40,25)[c]{$g$}
\end{picture}
&&
\raisebox{10\unitlength}{
\begin{minipage}{0.75\linewidth}
\begin{eqnarray*}
-{i\delta_{ab}\over k^2} \Big[\eta^{\mu\nu}-(1-\xi_G){k^\mu k^\nu
    \over k^2 }\Big]
\end{eqnarray*}
\end{minipage}
}
\\[3mm]
\begin{picture}(80,30)
\ZigZag(0,10)(80,10){3}{4}
\Text(0,0)[r]{$$}
\Text(80,0)[l]{$$}
\Text(40,25)[c]{$\eta^\pm$}
\end{picture}
&&
\raisebox{10\unitlength}{
\begin{minipage}{0.75\linewidth}
  \begin{eqnarray*}
  ~~~~~~~~~~~~~~~~~~~~~  -{i\over k^2-\xi_W M_W^2} ~~~~~~~~~\longrightarrow \wick{\c{\eta^{\pm}}\c{\bar\eta^{\pm}}}
  \end{eqnarray*}
\end{minipage}
}
\\[3mm]
\begin{picture}(80,30)
\ZigZag(0,10)(80,10){3}{4}
\Text(0,0)[r]{$$}
\Text(80,0)[l]{$$}
\Text(40,25)[c]{$\eta_Z$}
\end{picture}
&&
\raisebox{10\unitlength}{
\begin{minipage}{0.75\linewidth}
  \begin{eqnarray*}
  ~~~~~~~~~~~~~~~~~~~~~   -{i\over k^2-\xi_Z M_Z^2}~~~~~~~~~~\longrightarrow \wick{\c{\eta_{Z}}\c{\bar\eta_{Z}}}
  \end{eqnarray*}
\end{minipage}
}
\\[3mm]
\begin{picture}(80,30)
\ZigZag(0,10)(80,10){3}{4}
\Text(0,0)[r]{$$}
\Text(80,0)[l]{$$}
\Text(40,25)[c]{$\eta_A$}
\end{picture}
&&
\raisebox{10\unitlength}{
\begin{minipage}{0.75\linewidth}
  \begin{eqnarray*}
  ~~~~~~~~~~~~~~~~~~~~~~~~~~\,   -{i\over k^2}\,~~~~~~~~~~~~~~~ \longrightarrow \wick{\c{\eta_{A}}\c{\bar\eta_{A}}}
  \end{eqnarray*}
\end{minipage}
}
\\[3mm]
\begin{picture}(80,30)
\ZigZag(0,10)(80,10){3}{4}
\Text(0,0)[r]{$a$}
\Text(80,0)[l]{$b$}
\Text(40,25)[c]{$\eta_G$}
\end{picture}
&&
\raisebox{10\unitlength}{
\begin{minipage}{0.75\linewidth}
  \begin{eqnarray*}
    ~~~~~~~~~~~~~~~~~~~~~~~~~~ -{i\delta_{ab}\over k^2}\hspace{1.4cm}~~~\longrightarrow \wick{\c{\eta_{G}^b}\c{\bar\eta_{G}^a}}
  \end{eqnarray*}
\end{minipage}
}
\\[3mm]
\begin{picture}(80,30)
\DashLine(0,10)(80,10){4}
\Text(0,0)[r]{$$}
\Text(80,0)[l]{$$}
\Text(40,25)[c]{$G^0$}
\end{picture}
&&
\raisebox{10\unitlength}{
\begin{minipage}{0.75\linewidth}
  \begin{eqnarray*}
    {i\over k^2-\xi_Z M_Z^2}
  \end{eqnarray*}
\end{minipage}
}
\\[3mm]
\begin{picture}(80,30)
\DashArrowLine(0,10)(80,10){4}
\Text(0,0)[r]{$$}
\Text(80,0)[l]{$$}
\Text(40,25)[c]{$G^\pm$}
\end{picture}
&&
\raisebox{10\unitlength}{
\begin{minipage}{0.75\linewidth}
  \begin{eqnarray*}
    {i\over k^2-\xi_W M_W^2}
  \end{eqnarray*}
\end{minipage}
}
\\[3mm]
\begin{picture}(80,30)
\DashLine(0,10)(80,10){4}
\Text(0,0)[r]{$$}
\Text(80,0)[l]{$$}
\Text(40,25)[c]{$h$}
\end{picture}
&&
\raisebox{10\unitlength}{
\begin{minipage}{0.75\linewidth}
  \begin{eqnarray*}
    {i\over k^2 - M_h^2}
  \end{eqnarray*}
\end{minipage}
} \\[3mm]
\begin{picture}(80,30)
\ArrowLine(0,10)(80,10)
\Text(0,0)[r]{$1$}
\Text(80,0)[l]{$2$}
\Text(40,25)[c]{$\psi , \nu$}
\end{picture}
&&
\raisebox{10\unitlength}{
\begin{minipage}{0.75\linewidth}
  \begin{eqnarray*}
   ~~ ~~~~~~~~~~~~~\Big({i\over \slashed{k}- m_{f_1}}\Big)_{s_2 s_1} \delta_{f_1 f_2}\delta_{m_1 m_2}~~~~~ \equiv iS_{21}(k)
  \end{eqnarray*}
\end{minipage}
}
\\[3mm]
\begin{picture}(80,30)
\ArrowLine(0,10)(80,10)
\Text(0,0)[r]{$1$}
\Text(80,0)[l]{$2$}
\Text(40,25)[c]{$\psi^c$}
\end{picture}
&&
\raisebox{10\unitlength}{
\begin{minipage}{0.75\linewidth}
  \begin{eqnarray*}
 ~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~   iS^c_{21}(k)~~~~~~~~~~~~~~~ = iS_{21}(-k)
  \end{eqnarray*}
\end{minipage}
}
\\[4mm]
\end{tabular}
\begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ArrowLine(40,0)(5,0)
\Text(0,0)[r]{$\nu^{f_1}$}
\ArrowLine(40,50)(40,0)
\Text(45,45)[l]{$\nu^{f_2}$}
\Photon(75,0)(40,0){3}{4}
\Text(80,0)[l]{$Z^0_{\mu_3}$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 \nolinebreak{+ \frac12 i \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} \delta_{f_1 f_2} \gamma^{\mu_3} \gamma^5 + \frac{i {{\bar g}} {{\bar g'}{}} v^2}{2 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} \delta_{f_1 f_2} C^{{ \varphi WB}} \gamma^{\mu_3} \gamma^5 }
 \linebreak
 \nolinebreak{+ \frac12 i v^2 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} \Big[U_{{g_2} f_2} U_{{g_1} f_1}^* C^{{ \varphi l1}}_{{g_1} {g_2}} \gamma^{\mu_3} P_L - U_{{g_1} f_1} U_{{g_2} f_2}^* C^{{ \varphi l1}}_{{g_2} {g_1}} \gamma^{\mu_3} P_R
 \Big]}
 \linebreak
 \nolinebreak{ - \frac12 i v^2 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}\Big[ U_{g_2 f_2} U_{g_1 f_1}^* C^{ \varphi l3}_{g_1 g_2} \gamma^{\mu_3} P_L- U_{{g_1} f_1} U_{g_2 f_2}^* C^{{ \varphi l3}}_{g_2 g_1} \gamma^{\mu_3} P_R\Big]}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex Aee
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ArrowLine(40,0)(5,0)
\Text(0,0)[r]{$ e^{f_1}$}
\ArrowLine(40,50)(40,0)
\Text(45,45)[l]{$e^{f_2}$}
\Photon(75,0)(40,0){3}{4}
\Text(80,0)[l]{$A^0_{\mu_3}$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} \delta_{f_1 f_2} \gamma^{\mu_3} - \frac{i {{\bar g}}^2 {{\bar g'}{}}^2 v^2}{\left({{\bar g}}^2 + {{\bar g'}{}}^2\right)^{3/2}} \delta_{f_1 f_2} C^{{ \varphi WB}} \gamma^{\mu_3} + \frac{\sqrt2 {{\bar g'}{}} v}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} p_3^{\nu } \left(C^{{eW}*}_{f_2 f_1} \sigma^{\mu_3 \nu } P_L  + C^{{eW}}_{f_1 f_2} \sigma^{\mu_3 \nu } P_R \right) - \frac{\sqrt2 {{\bar g}} v}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} p_3^{\nu } \left(C^{{eB}*}_{f_2 f_1} \sigma^{\mu_3 \nu } P_L  + C^{{eB}}_{f_1 f_2} \sigma^{\mu_3 \nu } P_R \right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eeZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ArrowLine(40,0)(5,0)
\Text(0,0)[r]{$ e^{f_1}$}
\ArrowLine(40,50)(40,0)
\Text(45,45)[l]{$e^{f_2}$}
\Photon(75,0)(40,0){3}{4}
\Text(80,0)[l]{$Z^0_{\mu_3}$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{i}{2 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} \delta_{f_1 f_2} \left(\left({{\bar g'}{}}^2 - {{\bar g}}^2\right) \gamma^{\mu_3} P_L + 2 {{\bar g'}{}}^2 \gamma^{\mu_3} P_R\right) + \frac{i {{\bar g}} {{\bar g'}{}} v^2}{2 \left({{\bar g}}^2 + {{\bar g'}{}}^2\right)^{3/2}} \delta_{f_1 f_2} C^{{ \varphi WB}} \left(\left({{\bar g'}{}}^2 - {{\bar g}}^2\right) \gamma^{\mu_3} P_L - 2 {{\bar g}}^2 \gamma^{\mu_3} P_R\right) + \frac{\sqrt2 {{\bar g}} v}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} p_3^{\nu } \left(C^{{eW}*}_{f_2 f_1} \sigma^{\mu_3 \nu } P_L  + C^{{eW}}_{f_1 f_2} \sigma^{\mu_3 \nu } P_R \right) + \frac{\sqrt2 {{\bar g'}{}} v}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} p_3^{\nu } \left(C^{{eB}*}_{f_2 f_1} \sigma^{\mu_3 \nu } P_L  + C^{{eB}}_{f_1 f_2} \sigma^{\mu_3 \nu } P_R \right) + \frac12 i v^2 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi l1}}_{f_1 f_2} \gamma^{\mu_3} P_L + \frac12 i v^2 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi l3}}_{f_1 f_2} \gamma^{\mu_3} P_L + \frac12 i v^2 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi e}}_{f_1 f_2} \gamma^{\mu_3} P_R
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex evW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ArrowLine(40,0)(5,0)
\Text(0,0)[r]{$\nu^{f_1}$}
\ArrowLine(40,50)(40,0)
\Text(45,45)[l]{$e^{f_2}$}
\Photon(75,0)(40,0){3}{4}
\Line(57.,0)(63.,-6.)
\Line(57.,0)(63.,6.)
\Text(80,0)[l]{$W^+_{\mu_3}$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{i {{\bar g}}}{\sqrt2} U_{f_2 f_1}^* \gamma^{\mu_3} P_L - 2 v p_3^{\nu } U_{{g_1} f_1}^* C^{{eW}}_{{g_1} f_2} \sigma^{\mu_3 \nu } P_R  - \frac{i {{\bar g}} v^2}{\sqrt2} U_{{g_1} f_1}^* C^{{ \varphi l3}}_{{g_1} f_2} \gamma^{\mu_3} P_L
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eeWW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$e^{f_2}$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_3}$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^-_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \sqrt2 {{\bar g}} v \left(\sigma^{\mu_3 \mu_4} P_L  C^{{eW}*}_{f_2 f_1} + C^{{eW}}_{f_1 f_2} \sigma^{\mu_3 \mu_4} P_R \right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AevW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$\nu^{f_2}$}
\Photon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$A^0_{\mu_3}$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^-_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{2 {{\bar g}} {{\bar g'}{}} v}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} U_{{g_1} f_2} \sigma^{\mu_3 \mu_4} P_L  C^{{eW}*}_{{g_1} f_1}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex evWZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$\nu^{f_2}$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^-_{\mu_3}$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{2 {{\bar g}}^2 v}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} U_{{g_1} f_2} \sigma^{\mu_3 \mu_4} P_L  C^{{eW}*}_{{g_1} f_1}
\end{dmath*}

\end{minipage}
\end{tabular}
\begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ArrowLine(40,0)(5,0)
\Text(0,0)[r]{$ e^{f_1}$}
\ArrowLine(40,50)(40,0)
\Text(45,45)[l]{$e^{f_2}$}
\DashLine(75,0)(40,0){3}
\Text(80,0)[l]{$G^0$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac1{v} \delta_{f_1 f_2} m_{l_{f_1}} \gamma^5 - \frac{v}4 \delta_{f_1 f_2} C^{{ \varphi D}} m_{l_{f_1}} \gamma^5 - v \slashed{p}_3 P_L C^{{ \varphi l1}}_{f_1 f_2} - v \slashed{p}_3 P_L C^{{ \varphi l3}}_{f_1 f_2} - v \slashed{p}_3 P_R C^{{ \varphi e}}_{f_1 f_2}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eeh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ArrowLine(40,0)(5,0)
\Text(0,0)[r]{$ e^{f_1}$}
\ArrowLine(40,50)(40,0)
\Text(45,45)[l]{$e^{f_2}$}
\DashLine(75,0)(40,0){3}
\Text(80,0)[l]{$h$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{i}{v} \delta_{f_1 f_2}  m_{l_{f_1}} - i v \delta_{f_1 f_2}  C^{{ \varphi \Box}} m_{l_{f_1}} + \frac{i v}4 \delta_{f_1 f_2}  C^{{ \varphi D}} m_{l_{f_1}} + \frac{i v^2}{\sqrt2} \left(P_L C^{{e \varphi }*}_{f_2 f_1} + P_R C^{{e \varphi }}_{f_1 f_2}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eGPv
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ArrowLine(40,0)(5,0)
\Text(0,0)[r]{$\nu^{f_1}$}
\ArrowLine(40,50)(40,0)
\Text(45,45)[l]{$e^{f_2}$}
\DashArrowLine(75,0)(40,0){3}
\Text(80,0)[l]{$G^+$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i \sqrt2}{v} U_{f_2 f_1}^* \left(m_{\nu_{f_1}} P_L - m_{l_{f_2}} P_R\right) + i \sqrt2 v \slashed{p}_3 P_L U_{{g_1} f_1}^* C^{{ \varphi l3}}_{{g_1} f_2}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0vv
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ArrowLine(40,0)(5,0)
\Text(0,0)[r]{$\nu^{f_1}$}
\ArrowLine(40,50)(40,0)
\Text(45,45)[l]{$\nu^{f_2}$}
\DashLine(75,0)(40,0){3}
\Text(80,0)[l]{$G^0$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
-{2 \over v} \delta_{f_1 f_2} m_{\nu_{f_1}}\gamma^5
 \nolinebreak{- v \Big[U_{{g_2} f_2} U_{{g_1} f_1}^* C^{{ \varphi l1}}_{{g_1} {g_2}}\slashed{p}_3 P_L - U_{{g_1} f_1} U_{{g_2} f_2}^* C^{{ \varphi l1}}_{{g_2} {g_1}}\slashed{p}_3 P_R \Big] }
 \linebreak
 \nolinebreak{+ v \Big[U_{{g_2} f_2}  U_{{g_1} f_1}^* C^{{ \varphi l3}}_{{g_1} {g_2}} \slashed{p}_3 P_L - U_{{g_1} f_1}  U_{{g_2} f_2}^* C^{{ \varphi l3}}_{{g_2} {g_1}} \slashed{p}_3 P_R\Big]}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex vvh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ArrowLine(40,0)(5,0)
\Text(0,0)[r]{$ \nu^{f_1}$}
\ArrowLine(40,50)(40,0)
\Text(45,45)[l]{$\nu^{f_2}$}
\DashLine(75,0)(40,0){3}
\Text(80,0)[l]{$h$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{2i}{v} \delta_{f_1 f_2}  m_{\nu_{f_1}} 
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eeGPGP
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ (e^c)^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$ e^{f_2}$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^+$}
\DashArrowLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^+$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
-  {4i\over v^2} ~m_{\nu_{g_1}}  U^*_{f_1 g_1} U^*_{f_2 g_1}  P_L
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eeGPGP
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$e^{f_2}$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^+$}
\DashArrowLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^-$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
-  {4i\over v^2} ~m_{\nu_{g_1}}  U^*_{f_1 g_1} U^*_{f_2 g_1}  P_L
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eeG0G0
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$e^{f_2}$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^0$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i v}{\sqrt2} \left(P_L C^{{e \varphi }*}_{f_2 f_1} + P_R C^{{e \varphi }}_{f_1 f_2}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eeG0h
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$e^{f_2}$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{v}{\sqrt2} \left(P_L C^{{e \varphi }*}_{f_2 f_1} - P_R C^{{e \varphi }}_{f_1 f_2}\right) -  \left(\slashed{p}_3 P_L - \slashed{p}_4 P_L\right) C^{{ \varphi l1}}_{f_1 f_2} -  \left(\slashed{p}_3 P_L - \slashed{p}_4 P_L\right) C^{{ \varphi l3}}_{f_1 f_2} -  \left(\slashed{p}_3 P_R - \slashed{p}_4 P_R\right) C^{{ \varphi e}}_{f_1 f_2}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eehh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$e^{f_2}$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{3 i v}{\sqrt2} \left(P_L C^{{e \varphi }*}_{f_2 f_1} + P_R C^{{e \varphi }}_{f_1 f_2}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eGPhv
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$\nu^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$e^{f_2}$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^+$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
+ i {\sqrt2 \over v^2} m_{\nu_{f_1}} U^*_{f_2 f_1}  P_L 
 + i v P_R U_{{g_1} f_1}^* C^{{e \varphi }}_{{g_1} f_2} + i \sqrt2 \left(\slashed{p}_3 P_L - \slashed{p}_4 P_L\right) U_{{g_1} f_1}^* C^{{ \varphi l3}}_{{g_1} f_2}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPGPvv
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$\nu^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$\nu^{f_2}$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^+$}
\DashArrowLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^-$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
\nolinebreak{+ i \Big[U_{{g_2} f_2} U_{{g_1} f_1}^* C^{{ \varphi l1}}_{{g_1} {g_2}} \left(\slashed{p}_3 P_L - \slashed{p}_4 P_L\right) - U_{{g_1} f_1} U_{{g_2} f_2}^* C^{{ \varphi l1}}_{{g_2} {g_1}} \left(\slashed{p}_3 P_R - \slashed{p}_4 P_R\right)\Big]}
\linebreak
\nolinebreak{+ i \Big[U_{{g_2} f_2} U_{{g_1} f_1}^* C^{{ \varphi l3}}_{{g_1} {g_2}} \left(\slashed{p}_3 P_L - \slashed{p}_4 P_L\right) - U_{{g_1} f_1} U_{{g_2} f_2}^* C^{{ \varphi l3}}_{{g_2} {g_1}} \left(\slashed{p}_3 P_R - \slashed{p}_4 P_R\right)\Big]}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip
%Vertex vvG0G0
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ \nu^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$\nu^{f_2}$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^0$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{2i}{v^2} \delta_{f_1 f_2} m_{\nu_{f_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip
%Vertex G0hvv
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$\nu^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$\nu^{f_2}$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
-{2\over v^2}\delta_{f_1f_2} m_{\nu_{f_1}}\gamma^5 \linebreak
\nolinebreak{ -  \Big[U_{{g_2} f_2} U_{{g_1} f_1}^* C^{{ \varphi l1}}_{{g_1} {g_2}} \left(\slashed{p}_3 P_L - \slashed{p}_4 P_L\right)-U_{{g_1} f_1} U_{{g_2} f_2}^* C^{{ \varphi l1}}_{{g_2} {g_1}} \left(\slashed{p}_3 P_R - \slashed{p}_4 P_R\right) \Big] }
\linebreak
\nolinebreak{+ \Big[U_{{g_2} f_2}  U_{{g_1} f_1}^* C^{{ \varphi l3}}_{{g_1} {g_2}} \left(\slashed{p}_3 P_L - \slashed{p}_4 P_L\right) - U_{{g_1} f_1}  U_{{g_2} f_2}^* C^{{ \varphi l3}}_{{g_2} {g_1}} \left(\slashed{p}_3 P_R - \slashed{p}_4 P_R\right)\Big]}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex vvhh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$\nu^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$\nu^{f_2}$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{2i}{v^2} \delta_{f_1 f_2} m_{\nu_{f_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex hvvZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$\nu^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$\nu^{f_2}$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 \nolinebreak{+ i v \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} \Big[U_{{g_2} f_2} U_{{g_1} f_1}^* C^{{ \varphi l1}}_{{g_1} {g_2}} \gamma^{\mu_4} P_L -U_{{g_1} f_1} U_{{g_2} f_2}^* C^{{ \varphi l1}}_{{g_2} {g_1}} \gamma^{\mu_4} P_R\Big]}
 \linebreak
 \nolinebreak{- i v \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} \Big[U_{{g_2} f_2} U_{{g_1} f_1}^* C^{{ \varphi l3}}_{{g_1} {g_2}} \gamma^{\mu_4} P_L - U_{{g_1} f_1} U_{{g_2} f_2}^* C^{{ \varphi l3}}_{{g_2} {g_1}} \gamma^{\mu_4} P_R \Big] }
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex Aeeh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$e^{f_2}$}
\Photon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$A^0_{\mu_3}$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{\sqrt2 {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} p_3^{\nu } \left(C^{{eW}*}_{f_2 f_1} \sigma^{\mu_3 \nu } P_L  + C^{{eW}}_{f_1 f_2} \sigma^{\mu_3 \nu } P_R \right) - \frac{\sqrt2 {{\bar g}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} p_3^{\nu } \left(C^{{eB}*}_{f_2 f_1} \sigma^{\mu_3 \nu } P_L  + C^{{eB}}_{f_1 f_2} \sigma^{\mu_3 \nu } P_R \right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eehZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$e^{f_2}$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{\sqrt2 {{\bar g}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} p_4^{\nu } \left(C^{{eW}*}_{f_2 f_1} \sigma^{\mu_4 \nu } P_L  + C^{{eW}}_{f_1 f_2} \sigma^{\mu_4 \nu } P_R \right) + \frac{\sqrt2 {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} p_4^{\nu } \left(C^{{eB}*}_{f_2 f_1} \sigma^{\mu_4 \nu } P_L  + C^{{eB}}_{f_1 f_2} \sigma^{\mu_4 \nu } P_R \right) + i v \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi l1}}_{f_1 f_2} \gamma^{\mu_4} P_L + i v \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi l3}}_{f_1 f_2} \gamma^{\mu_4} P_L + i v \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi e}}_{f_1 f_2} \gamma^{\mu_4} P_R
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPvvW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$\nu^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$\nu^{f_2}$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^+_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - i {{\bar g}} v \Big[U_{{g_2} f_2} U_{{g_1} f_1}^* C^{{ \varphi l1}}_{{g_1} {g_2}} \gamma^{\mu_4} P_L - U_{{g_1} f_1} U_{{g_2} f_2}^* C^{{ \varphi l1}}_{{g_2} {g_1}} \gamma^{\mu_4} P_R\Big]
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eeGPW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$e^{f_2}$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^+_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - 2 \sqrt2 p_4^{\nu } C^{{eW}*}_{f_2 f_1} \sigma^{\mu_4 \nu } P_L  - i {{\bar g}} v C^{{ \varphi l1}}_{f_1 f_2} \gamma^{\mu_4} P_L - i {{\bar g}} v C^{{ \varphi e}}_{f_1 f_2} \gamma^{\mu_4} P_R
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eG0GPv
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$\nu^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$e^{f_2}$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\DashArrowLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^+$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
- {\sqrt2 \over v^2} m_{\nu_{f_1}} U^*_{f_2 f_1} P_L
 - \sqrt2 \left(\slashed{p}_3 P_L - \slashed{p}_4 P_L\right) U_{{g_1} f_1}^* C^{{ \varphi l3}}_{{g_1} f_2}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AeGPv
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$\nu^{f_2}$}
\Photon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$A^0_{\mu_3}$}
\DashArrowLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^-$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{2 {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} p_3^{\nu } U_{{g_1} f_2} \sigma^{\mu_3 \nu } P_L  C^{{eW}*}_{{g_1} f_1} - \frac{2 {{\bar g}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} p_3^{\nu } U_{{g_1} f_2} \sigma^{\mu_3 \nu } P_L  C^{{eB}*}_{{g_1} f_1} - \frac{i \sqrt2 {{\bar g}} {{\bar g'}{}} v}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} U_{{g_1} f_2} C^{{ \varphi l3}}_{f_1 {g_1}} \gamma^{\mu_3} P_L
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eGPvZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$\nu^{f_2}$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{2 {{\bar g}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} p_4^{\nu } U_{{g_1} f_2} \sigma^{\mu_4 \nu } P_L  C^{{eW}*}_{{g_1} f_1} + \frac{2 {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} p_4^{\nu } U_{{g_1} f_2} \sigma^{\mu_4 \nu } P_L  C^{{eB}*}_{{g_1} f_1} + \frac{i \sqrt2 {{\bar g'}{}}^2 v}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} U_{{g_1} f_2} C^{{ \varphi l3}}_{f_1 {g_1}} \gamma^{\mu_4} P_L
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ehvW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$\nu^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$e^{f_2}$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^+_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - 2 p_4^{\nu } U_{{g_1} f_1}^* C^{{eW}}_{{g_1} f_2} \sigma^{\mu_4 \nu } P_R  - i \sqrt2 {{\bar g}} v U_{{g_1} f_1}^* C^{{ \varphi l3}}_{{g_1} f_2} \gamma^{\mu_4} P_L
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eG0vW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$\nu^{f_2}$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^-_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 2 i p_4^{\nu } U_{{g_1} f_2} \sigma^{\mu_4 \nu } P_L  C^{{eW}*}_{{g_1} f_1}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AeeG0
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$e^{f_2}$}
\Photon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$A^0_{\mu_3}$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^0$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{i \sqrt2 {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} p_3^{\nu } \left(C^{{eW}*}_{f_2 f_1} \sigma^{\mu_3 \nu } P_L  - C^{{eW}}_{f_1 f_2} \sigma^{\mu_3 \nu } P_R \right) + \frac{i \sqrt2 {{\bar g}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} p_3^{\nu } \left(C^{{eB}*}_{f_2 f_1} \sigma^{\mu_3 \nu } P_L  - C^{{eB}}_{f_1 f_2} \sigma^{\mu_3 \nu } P_R \right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eeG0Z
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$e^{f_2}$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{i \sqrt2 {{\bar g}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} p_4^{\nu } \left(C^{{eW}*}_{f_2 f_1} \sigma^{\mu_4 \nu } P_L  - C^{{eW}}_{f_1 f_2} \sigma^{\mu_4 \nu } P_R \right) - \frac{i \sqrt2 {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} p_4^{\nu } \left(C^{{eB}*}_{f_2 f_1} \sigma^{\mu_4 \nu } P_L  - C^{{eB}}_{f_1 f_2} \sigma^{\mu_4 \nu } P_R \right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eeG0GPGP
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$e^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^+$}
\DashArrowLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^-$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac1{\sqrt2} \left(P_L C^{{e \varphi }*}_{f_2 f_1} - P_R C^{{e \varphi }}_{f_1 f_2}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eeGPGPh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$e^{f_2}$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^+$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i}{\sqrt2} \left(P_L C^{{e \varphi }*}_{f_2 f_1} + P_R C^{{e \varphi }}_{f_1 f_2}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eeG0G0G0
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$e^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^0$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac3{\sqrt2} \left(P_L C^{{e \varphi }*}_{f_2 f_1} - P_R C^{{e \varphi }}_{f_1 f_2}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eeG0G0h
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$e^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i}{\sqrt2} \left(P_L C^{{e \varphi }*}_{f_2 f_1} + P_R C^{{e \varphi }}_{f_1 f_2}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eeG0hh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$e^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac1{\sqrt2} \left(P_L C^{{e \varphi }*}_{f_2 f_1} - P_R C^{{e \varphi }}_{f_1 f_2}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eehhh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$e^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$h$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{3 i}{\sqrt2} \left(P_L C^{{e \varphi }*}_{f_2 f_1} + P_R C^{{e \varphi }}_{f_1 f_2}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eGPGPGPv
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$\nu^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$e^{f_2}$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^+$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^+$}
\DashArrowLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^-$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 2 i P_R U_{{g_1} f_1}^* C^{{e \varphi }}_{{g_1} f_2}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eG0G0GPv
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$\nu^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$e^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\DashArrowLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^+$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + i P_R U_{{g_1} f_1}^* C^{{e \varphi }}_{{g_1} f_2}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eGPhhv
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$\nu^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$e^{f_2}$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^+$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + i P_R U_{{g_1} f_1}^* C^{{e \varphi }}_{{g_1} f_2}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AGPGPvv
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$\nu^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$\nu^{f_2}$}
\Photon(60,95)(40,50){3}{4}
\Text(65,90)[l]{$A^0_{\mu_3}$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^+$}
\DashArrowLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^-$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
\nolinebreak{ - \frac{2 i {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} \Big[U_{{g_2} f_2} U_{{g_1} f_1}^* C^{{ \varphi l1}}_{{g_1} {g_2}} \gamma^{\mu_3} P_L -
 U_{{g_1} f_1} U_{{g_2} f_2}^* C^{{ \varphi l1}}_{{g_2} {g_1}} \gamma^{\mu_3} P_R \Big]}
 \linebreak
 \nolinebreak{ - \frac{2 i {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} \Big[U_{{g_2} f_2} U_{{g_1} f_1}^* C^{{ \varphi l3}}_{{g_1} {g_2}} \gamma^{\mu_3} P_L - U_{{g_1} f_1} U_{{g_2} f_2}^* C^{{ \varphi l3}}_{{g_2} {g_1}} \gamma^{\mu_3} P_R\Big]}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPGPvvZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$\nu^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$\nu^{f_2}$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^+$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 \nolinebreak{+ \frac{i \left({{\bar g'}{}}^2 - {{\bar g}}^2\right)}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} \Big[U_{{g_2} f_2} U_{{g_1} f_1}^* C^{{ \varphi l1}}_{{g_1} {g_2}} \gamma^{\mu_5} P_L - U_{{g_1} f_1} U_{{g_2} f_2}^* C^{{ \varphi l1}}_{{g_2} {g_1}} \gamma^{\mu_5} P_R \Big]}
 \linebreak
 \nolinebreak{ + \frac{i \left({{\bar g'}{}}^2 - {{\bar g}}^2\right)}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} \Big[U_{{g_2} f_2} U_{{g_1} f_1}^* C^{{ \varphi l3}}_{{g_1} {g_2}} \gamma^{\mu_5} P_L-U_{{g_1} f_1} U_{{g_2} f_2}^* C^{{ \varphi l3}}_{{g_2} {g_1}} \gamma^{\mu_5} P_R\Big]}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AeeGPGP
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$e^{f_2}$}
\Photon(60,95)(40,50){3}{4}
\Text(65,90)[l]{$A^0_{\mu_3}$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^+$}
\DashArrowLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^-$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{2 i {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi l1}}_{f_1 f_2} \gamma^{\mu_3} P_L + \frac{2 i {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi l3}}_{f_1 f_2} \gamma^{\mu_3} P_L - \frac{2 i {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi e}}_{f_1 f_2} \gamma^{\mu_3} P_R
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eeGPGPZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$e^{f_2}$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^+$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i \left({{\bar g'}{}}^2 - {{\bar g}}^2\right)}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi l1}}_{f_1 f_2} \gamma^{\mu_5} P_L - \frac{i \left({{\bar g'}{}}^2 - {{\bar g}}^2\right)}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi l3}}_{f_1 f_2} \gamma^{\mu_5} P_L + \frac{i \left({{\bar g'}{}}^2 - {{\bar g}}^2\right)}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi e}}_{f_1 f_2} \gamma^{\mu_5} P_R
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0G0vvZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$\nu^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$\nu^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
\nolinebreak{ + i \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} \Big[U_{{g_2} f_2} U_{{g_1} f_1}^* C^{{ \varphi l1}}_{{g_1} {g_2}} \gamma^{\mu_5} P_L-U_{{g_1} f_1} U_{{g_2} f_2}^* C^{{ \varphi l1}}_{{g_2} {g_1}} \gamma^{\mu_5} P_R\Big]}
\linebreak
\nolinebreak{ - i \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} \Big[U_{{g_2} f_2} U_{{g_1} f_1}^* C^{{ \varphi l3}}_{{g_1} {g_2}} \gamma^{\mu_5} P_L-U_{{g_1} f_1} U_{{g_2} f_2}^* C^{{ \varphi l3}}_{{g_2} {g_1}} \gamma^{\mu_5} P_R\Big]}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex hhvvZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$\nu^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$\nu^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$h$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 \nolinebreak{+ i \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} \Big[U_{{g_2} f_2} U_{{g_1} f_1}^* C^{{ \varphi l1}}_{{g_1} {g_2}} \gamma^{\mu_5} P_L - U_{{g_1} f_1} U_{{g_2} f_2}^* C^{{ \varphi l1}}_{{g_2} {g_1}} \gamma^{\mu_5} P_R\Big]}
 \linebreak
 \nolinebreak{- i \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} \Big[U_{{g_2} f_2} U_{{g_1} f_1}^* C^{{ \varphi l3}}_{{g_1} {g_2}} \gamma^{\mu_5} P_L-U_{{g_1} f_1} U_{{g_2} f_2}^* C^{{ \varphi l3}}_{{g_2} {g_1}} \gamma^{\mu_5} P_R\Big]}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eeG0G0Z
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$e^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + i \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi l1}}_{f_1 f_2} \gamma^{\mu_5} P_L + i \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi l3}}_{f_1 f_2} \gamma^{\mu_5} P_L + i \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi e}}_{f_1 f_2} \gamma^{\mu_5} P_R
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eehhZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$e^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$h$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + i \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi l1}}_{f_1 f_2} \gamma^{\mu_5} P_L + i \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi l3}}_{f_1 f_2} \gamma^{\mu_5} P_L + i \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi e}}_{f_1 f_2} \gamma^{\mu_5} P_R
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0GPvvW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$\nu^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$\nu^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^+_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + {{\bar g}} \Big[U_{{g_2} f_2} U_{{g_1} f_1}^* C^{{ \varphi l1}}_{{g_1} {g_2}} \gamma^{\mu_5} P_L - U_{{g_1} f_1} U_{{g_2} f_2}^* C^{{ \varphi l1}}_{{g_2} {g_1}} \gamma^{\mu_5} P_R\Big]
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPhvvW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$\nu^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$\nu^{f_2}$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^-$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^+_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - i {{\bar g}}\Big[ U_{{g_2} f_2} U_{{g_1} f_1}^* C^{{ \varphi l1}}_{{g_1} {g_2}} \gamma^{\mu_5} P_L -U_{{g_1} f_1} U_{{g_2} f_2}^* C^{{ \varphi l1}}_{{g_2} {g_1}} \gamma^{\mu_5} P_R \Big]
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eeG0GPW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$e^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^+_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + {{\bar g}} C^{{ \varphi l1}}_{f_1 f_2} \gamma^{\mu_5} P_L + {{\bar g}} C^{{ \varphi e}}_{f_1 f_2} \gamma^{\mu_5} P_R
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eeGPhW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$e^{f_2}$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^-$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^+_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - i {{\bar g}} C^{{ \varphi l1}}_{f_1 f_2} \gamma^{\mu_5} P_L - i {{\bar g}} C^{{ \varphi e}}_{f_1 f_2} \gamma^{\mu_5} P_R
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AeG0GPv
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$\nu^{f_2}$}
\Photon(60,95)(40,50){3}{4}
\Text(65,90)[l]{$A^0_{\mu_3}$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\DashArrowLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^-$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{\sqrt2 {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} U_{{g_1} f_2} C^{{ \varphi l3}}_{f_1 {g_1}} \gamma^{\mu_3} P_L
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AeGPhv
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$\nu^{f_2}$}
\Photon(60,95)(40,50){3}{4}
\Text(65,90)[l]{$A^0_{\mu_3}$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{i \sqrt2 {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} U_{{g_1} f_2} C^{{ \varphi l3}}_{f_1 {g_1}} \gamma^{\mu_3} P_L
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eG0GPvZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$\nu^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{\sqrt2 {{\bar g'}{}}^2}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} U_{{g_1} f_2} C^{{ \varphi l3}}_{f_1 {g_1}} \gamma^{\mu_5} P_L
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eGPhvZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$\nu^{f_2}$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^-$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i \sqrt2 {{\bar g'}{}}^2}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} U_{{g_1} f_2} C^{{ \varphi l3}}_{f_1 {g_1}} \gamma^{\mu_5} P_L
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eGPGPvW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$\nu^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$e^{f_2}$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^+$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^+_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - i \sqrt2 {{\bar g}} U_{{g_1} f_1}^* C^{{ \varphi l3}}_{{g_1} f_2} \gamma^{\mu_5} P_L
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eG0G0vW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$\nu^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$e^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^+_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - i \sqrt2 {{\bar g}} U_{{g_1} f_1}^* C^{{ \varphi l3}}_{{g_1} f_2} \gamma^{\mu_5} P_L
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ehhvW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$\nu^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$e^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$h$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^+_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - i \sqrt2 {{\bar g}} U_{{g_1} f_1}^* C^{{ \varphi l3}}_{{g_1} f_2} \gamma^{\mu_5} P_L
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eGPvWW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$\nu^{f_2}$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^-$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^-_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - 2 {{\bar g}} U_{{g_1} f_2} \sigma^{\mu_4 \mu_5} P_L  C^{{eW}*}_{{g_1} f_1}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eeG0WW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$e^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^-_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - i \sqrt2 {{\bar g}} \left(\sigma^{\mu_4 \mu_5} P_L  C^{{eW}*}_{f_2 f_1} - C^{{eW}}_{f_1 f_2} \sigma^{\mu_4 \mu_5} P_R \right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eehWW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$e^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$h$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^-_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \sqrt2 {{\bar g}} \left(\sigma^{\mu_4 \mu_5} P_L  C^{{eW}*}_{f_2 f_1} + C^{{eW}}_{f_1 f_2} \sigma^{\mu_4 \mu_5} P_R \right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AeG0vW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$\nu^{f_2}$}
\Photon(60,95)(40,50){3}{4}
\Text(65,90)[l]{$A^0_{\mu_3}$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^-_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{2 i {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} U_{{g_1} f_2} \sigma^{\mu_3 \mu_5} P_L  C^{{eW}*}_{{g_1} f_1}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eG0vWZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$\nu^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^-_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{2 i {{\bar g}}^2}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} U_{{g_1} f_2} \sigma^{\mu_4 \mu_5} P_L  C^{{eW}*}_{{g_1} f_1}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AehvW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$\nu^{f_2}$}
\Photon(60,95)(40,50){3}{4}
\Text(65,90)[l]{$A^0_{\mu_3}$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^-_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{2 {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} U_{{g_1} f_2} \sigma^{\mu_3 \mu_5} P_L  C^{{eW}*}_{{g_1} f_1}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ehvWZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$\nu^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$h$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^-_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{2 {{\bar g}}^2}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} U_{{g_1} f_2} \sigma^{\mu_4 \mu_5} P_L  C^{{eW}*}_{{g_1} f_1}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AeeGPW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$e^{f_2}$}
\Photon(60,95)(40,50){3}{4}
\Text(65,90)[l]{$A^0_{\mu_3}$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^+_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{2 \sqrt2 {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} \sigma^{\mu_3 \mu_5} P_L  C^{{eW}*}_{f_2 f_1}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eeGPWZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$e^{f_2}$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^-$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{2 \sqrt2 {{\bar g}}^2}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} \sigma^{\mu_4 \mu_5} P_L  C^{{eW}*}_{f_2 f_1}
\end{dmath*}

\end{minipage}
\end{tabular}
\begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ArrowLine(40,0)(5,0)
\Text(0,0)[r]{$ u^{f_1}$}
\ArrowLine(40,50)(40,0)
\Text(45,45)[l]{$u^{f_2}$}
\Photon(75,0)(40,0){3}{4}
\Text(80,0)[l]{$A^0_{\mu_3}$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{2 i {{\bar g}} {{\bar g'}{}}}{3 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} \delta_{f_1 f_2}  \gamma^{\mu_3} + \frac{2 i {{\bar g}}^2 {{\bar g'}{}}^2 v^2}{3 \left({{\bar g}}^2 + {{\bar g'}{}}^2\right)^{3/2}} \delta_{f_1 f_2}  C^{{ \varphi WB}} \gamma^{\mu_3} - \frac{\sqrt2 {{\bar g'}{}} v}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  p_3^{\nu } \left(C^{{uW}*}_{f_2 f_1} \sigma^{\mu_3 \nu } P_L  + C^{{uW}}_{f_1 f_2} \sigma^{\mu_3 \nu } P_R \right) - \frac{\sqrt2 {{\bar g}} v}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  p_3^{\nu } \left(C^{{uB}*}_{f_2 f_1} \sigma^{\mu_3 \nu } P_L  + C^{{uB}}_{f_1 f_2} \sigma^{\mu_3 \nu } P_R \right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex uuZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ArrowLine(40,0)(5,0)
\Text(0,0)[r]{$ u^{f_1}$}
\ArrowLine(40,50)(40,0)
\Text(45,45)[l]{$u^{f_2}$}
\Photon(75,0)(40,0){3}{4}
\Text(80,0)[l]{$Z^0_{\mu_3}$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i}{6 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} \delta_{f_1 f_2}  \left(\left({{\bar g'}{}}^2 - 3 {{\bar g}}^2\right) \gamma^{\mu_3} P_L + 4 {{\bar g'}{}}^2 \gamma^{\mu_3} P_R\right) - \frac{i {{\bar g}} {{\bar g'}{}} v^2}{6 \left({{\bar g}}^2 + {{\bar g'}{}}^2\right)^{3/2}} \delta_{f_1 f_2}  C^{{ \varphi WB}} \left(\left(3 {{\bar g'}{}}^2 - {{\bar g}}^2\right) \gamma^{\mu_3} P_L - 4 {{\bar g}}^2 \gamma^{\mu_3} P_R\right) - \frac{\sqrt2 {{\bar g}} v}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  p_3^{\nu } \left(C^{{uW}*}_{f_2 f_1} \sigma^{\mu_3 \nu } P_L  + C^{{uW}}_{f_1 f_2} \sigma^{\mu_3 \nu } P_R \right) + \frac{\sqrt2 {{\bar g'}{}} v}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  p_3^{\nu } \left(C^{{uB}*}_{f_2 f_1} \sigma^{\mu_3 \nu } P_L  + C^{{uB}}_{f_1 f_2} \sigma^{\mu_3 \nu } P_R \right) + \frac12 i v^2 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}  K_{f_1 {g_2}} K_{f_2 {g_1}}^* C^{{ \varphi q1}}_{{g_2} {g_1}} \gamma^{\mu_3} P_L - \frac12 i v^2 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}  K_{f_1 {g_2}} K_{f_2 {g_1}}^* C^{{ \varphi q3}}_{{g_2} {g_1}} \gamma^{\mu_3} P_L + \frac12 i v^2 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}  C^{{ \varphi u}}_{f_1 f_2} \gamma^{\mu_3} P_R
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex Add
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ArrowLine(40,0)(5,0)
\Text(0,0)[r]{$ d^{f_1}$}
\ArrowLine(40,50)(40,0)
\Text(45,45)[l]{$d^{f_2}$}
\Photon(75,0)(40,0){3}{4}
\Text(80,0)[l]{$A^0_{\mu_3}$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i {{\bar g}} {{\bar g'}{}}}{3 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} \delta_{f_1 f_2}  \gamma^{\mu_3} - \frac{i {{\bar g}}^2 {{\bar g'}{}}^2 v^2}{3 \left({{\bar g}}^2 + {{\bar g'}{}}^2\right)^{3/2}} \delta_{f_1 f_2}  C^{{ \varphi WB}} \gamma^{\mu_3} + \frac{\sqrt2 {{\bar g'}{}} v}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  p_3^{\nu } \left(C^{{dW}*}_{f_2 f_1} \sigma^{\mu_3 \nu } P_L  + C^{{dW}}_{f_1 f_2} \sigma^{\mu_3 \nu } P_R \right) - \frac{\sqrt2 {{\bar g}} v}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  p_3^{\nu } \left(C^{{dB}*}_{f_2 f_1} \sigma^{\mu_3 \nu } P_L  + C^{{dB}}_{f_1 f_2} \sigma^{\mu_3 \nu } P_R \right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ddZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ArrowLine(40,0)(5,0)
\Text(0,0)[r]{$ d^{f_1}$}
\ArrowLine(40,50)(40,0)
\Text(45,45)[l]{$d^{f_2}$}
\Photon(75,0)(40,0){3}{4}
\Text(80,0)[l]{$Z^0_{\mu_3}$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i}{6 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} \delta_{f_1 f_2}  \left(\left(3 {{\bar g}}^2 + {{\bar g'}{}}^2\right) \gamma^{\mu_3} P_L - 2 {{\bar g'}{}}^2 \gamma^{\mu_3} P_R\right) + \frac{i {{\bar g}} {{\bar g'}{}} v^2}{6 \left({{\bar g}}^2 + {{\bar g'}{}}^2\right)^{3/2}} \delta_{f_1 f_2}  C^{{ \varphi WB}} \left(\left({{\bar g}}^2 + 3 {{\bar g'}{}}^2\right) \gamma^{\mu_3} P_L - 2 {{\bar g}}^2 \gamma^{\mu_3} P_R\right) + \frac{\sqrt2 {{\bar g}} v}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  p_3^{\nu } \left(C^{{dW}*}_{f_2 f_1} \sigma^{\mu_3 \nu } P_L  + C^{{dW}}_{f_1 f_2} \sigma^{\mu_3 \nu } P_R \right) + \frac{\sqrt2 {{\bar g'}{}} v}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  p_3^{\nu } \left(C^{{dB}*}_{f_2 f_1} \sigma^{\mu_3 \nu } P_L  + C^{{dB}}_{f_1 f_2} \sigma^{\mu_3 \nu } P_R \right) + \frac12 i v^2 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}  C^{{ \varphi q1}}_{f_1 f_2} \gamma^{\mu_3} P_L + \frac12 i v^2 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}  C^{{ \varphi q3}}_{f_1 f_2} \gamma^{\mu_3} P_L + \frac12 i v^2 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}  C^{{ \varphi d}}_{f_1 f_2} \gamma^{\mu_3} P_R
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex duW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ArrowLine(40,0)(5,0)
\Text(0,0)[r]{$ u^{f_1}$}
\ArrowLine(40,50)(40,0)
\Text(45,45)[l]{$d^{f_2}$}
\Photon(75,0)(40,0){3}{4}
\Line(57.,0)(63.,-6.)
\Line(57.,0)(63.,6.)
\Text(80,0)[l]{$W^+_{\mu_3}$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{i {{\bar g}}}{\sqrt2} K_{f_1 f_2}  \gamma^{\mu_3} P_L - 2 v  p_3^{\nu } K_{f_1 {g_1}} C^{{dW}}_{{g_1} f_2} \sigma^{\mu_3 \nu } P_R  - \frac{i {{\bar g}} v^2}{\sqrt2}  K_{f_1 {g_1}} C^{{ \varphi q3}}_{{g_1} f_2} \gamma^{\mu_3} P_L - \frac{i {{\bar g}} v^2}{2 \sqrt2}  C^{{ \varphi ud}}_{f_1 f_2} \gamma^{\mu_3} P_R - 2 v  p_3^{\nu } K_{{g_1} f_2} \sigma^{\mu_3 \nu } P_L  C^{{uW}*}_{{g_1} f_1}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex uuWW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$u^{f_2}$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_3}$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^-_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \sqrt2 {{\bar g}} v  \left(\sigma^{\mu_3 \mu_4} P_L  C^{{uW}*}_{f_2 f_1} + C^{{uW}}_{f_1 f_2} \sigma^{\mu_3 \mu_4} P_R \right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AduW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$d^{f_2}$}
\Photon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$A^0_{\mu_3}$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^+_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{2 {{\bar g}} {{\bar g'}{}} v}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  K_{{g_1} f_2} \sigma^{\mu_3 \mu_4} P_L  C^{{uW}*}_{{g_1} f_1} - \frac{2 {{\bar g}} {{\bar g'}{}} v}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  K_{f_1 {g_1}} \sigma^{\mu_3 \mu_4} P_R  C^{{dW}}_{{g_1} f_2}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex duWZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$d^{f_2}$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_3}$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{2 {{\bar g}}^2 v}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  K_{{g_1} f_2} \sigma^{\mu_3 \mu_4} P_L  C^{{uW}*}_{{g_1} f_1} + \frac{2 {{\bar g}}^2 v}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  K_{f_1 {g_1}} \sigma^{\mu_3 \mu_4} P_R  C^{{dW}}_{{g_1} f_2}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ddWW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$d^{f_2}$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_3}$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^-_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \sqrt2 {{\bar g}} v  \left(\sigma^{\mu_3 \mu_4} P_L  C^{{dW}*}_{f_2 f_1} + C^{{dW}}_{f_1 f_2} \sigma^{\mu_3 \mu_4} P_R \right)
\end{dmath*}

\end{minipage}
\end{tabular}
\begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ArrowLine(40,0)(5,0)
\Text(0,0)[r]{$ d^{f_1}$}
\ArrowLine(40,50)(40,0)
\Text(45,45)[l]{$u^{f_2}$}
\DashArrowLine(75,0)(40,0){3}
\Text(80,0)[l]{$G^-$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{i \sqrt2}{v}  K_{f_2 f_1}^* \left(m_{d_{f_1}} P_L - m_{u_{f_2}} P_R\right) - i \sqrt2 v  \slashed{p}_3 P_L K_{f_2 {g_1}}^* C^{{ \varphi q3}}_{f_1 {g_1}} - \frac{i v}{\sqrt2}  \slashed{p}_3 P_R C^{{ \varphi ud}*}_{f_2 f_1}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ddG0
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ArrowLine(40,0)(5,0)
\Text(0,0)[r]{$ d^{f_1}$}
\ArrowLine(40,50)(40,0)
\Text(45,45)[l]{$d^{f_2}$}
\DashLine(75,0)(40,0){3}
\Text(80,0)[l]{$G^0$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac1{v} \delta_{f_1 f_2}  m_{d_{f_1}} \gamma^5 - \frac{v}4 \delta_{f_1 f_2}  C^{{ \varphi D}} m_{d_{f_1}} \gamma^5 - v  \slashed{p}_3 P_L C^{{ \varphi q1}}_{f_1 f_2} - v  \slashed{p}_3 P_L C^{{ \varphi q3}}_{f_1 f_2} - v  \slashed{p}_3 P_R C^{{ \varphi d}}_{f_1 f_2}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ddh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ArrowLine(40,0)(5,0)
\Text(0,0)[r]{$ d^{f_1}$}
\ArrowLine(40,50)(40,0)
\Text(45,45)[l]{$d^{f_2}$}
\DashLine(75,0)(40,0){3}
\Text(80,0)[l]{$h$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{i}{v} \delta_{f_1 f_2}   m_{d_{f_1}} - i v \delta_{f_1 f_2}   C^{{ \varphi \Box}} m_{d_{f_1}} + \frac{i v}4 \delta_{f_1 f_2}   C^{{ \varphi D}} m_{d_{f_1}} + \frac{i v^2}{\sqrt2}  \left(P_L C^{{d \varphi }*}_{f_2 f_1} + P_R C^{{d \varphi }}_{f_1 f_2}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0uu
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ArrowLine(40,0)(5,0)
\Text(0,0)[r]{$ u^{f_1}$}
\ArrowLine(40,50)(40,0)
\Text(45,45)[l]{$u^{f_2}$}
\DashLine(75,0)(40,0){3}
\Text(80,0)[l]{$G^0$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac1{v} \delta_{f_1 f_2}  m_{u_{f_1}} \gamma^5 + \frac{v}4 \delta_{f_1 f_2}  C^{{ \varphi D}} m_{u_{f_1}} \gamma^5 - v  K_{f_1 {g_2}} \slashed{p}_3 P_L K_{f_2 {g_1}}^* C^{{ \varphi q1}}_{{g_2} {g_1}} + v  K_{f_1 {g_2}} \slashed{p}_3 P_L K_{f_2 {g_1}}^* C^{{ \varphi q3}}_{{g_2} {g_1}} - v  \slashed{p}_3 P_R C^{{ \varphi u}}_{f_1 f_2}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex huu
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ArrowLine(40,0)(5,0)
\Text(0,0)[r]{$ u^{f_1}$}
\ArrowLine(40,50)(40,0)
\Text(45,45)[l]{$u^{f_2}$}
\DashLine(75,0)(40,0){3}
\Text(80,0)[l]{$h$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{i}{v} \delta_{f_1 f_2}   m_{u_{f_1}} - i v \delta_{f_1 f_2}   C^{{ \varphi \Box}} m_{u_{f_1}} + \frac{i v}4 \delta_{f_1 f_2}   C^{{ \varphi D}} m_{u_{f_1}} + \frac{i v^2}{\sqrt2}  \left(P_L C^{{u \varphi }*}_{f_2 f_1} + P_R C^{{u \varphi }}_{f_1 f_2}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex dGPhu
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$d^{f_2}$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^+$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + i v  P_R K_{f_1 {g_1}} C^{{d \varphi }}_{{g_1} f_2} - i v  P_L K_{{g_1} f_2} C^{{u \varphi }*}_{{g_1} f_1} + i \sqrt2  K_{f_1 {g_1}} \left(\slashed{p}_3 P_L - \slashed{p}_4 P_L\right) C^{{ \varphi q3}}_{{g_1} f_2} + \frac{i}{\sqrt2}  \left(\slashed{p}_3 P_R - \slashed{p}_4 P_R\right) C^{{ \varphi ud}}_{f_1 f_2}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0G0uu
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$u^{f_2}$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^0$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i v}{\sqrt2}  \left(P_L C^{{u \varphi }*}_{f_2 f_1} + P_R C^{{u \varphi }}_{f_1 f_2}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPGPuu
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$u^{f_2}$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^+$}
\DashArrowLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^-$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i v}{\sqrt2}  \left(P_L C^{{u \varphi }*}_{f_2 f_1} + P_R C^{{u \varphi }}_{f_1 f_2}\right) + i  K_{f_1 {g_2}} \left(\slashed{p}_3 P_L - \slashed{p}_4 P_L\right) K_{f_2 {g_1}}^* C^{{ \varphi q1}}_{{g_2} {g_1}} + i  K_{f_1 {g_2}} \left(\slashed{p}_3 P_L - \slashed{p}_4 P_L\right) K_{f_2 {g_1}}^* C^{{ \varphi q3}}_{{g_2} {g_1}} + i  \left(\slashed{p}_3 P_R - \slashed{p}_4 P_R\right) C^{{ \varphi u}}_{f_1 f_2}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0huu
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$u^{f_2}$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{v}{\sqrt2}  \left(P_L C^{{u \varphi }*}_{f_2 f_1} - P_R C^{{u \varphi }}_{f_1 f_2}\right) -   K_{f_1 {g_2}} \left(\slashed{p}_3 P_L - \slashed{p}_4 P_L\right) K_{f_2 {g_1}}^* C^{{ \varphi q1}}_{{g_2} {g_1}} +   K_{f_1 {g_2}} \left(\slashed{p}_3 P_L - \slashed{p}_4 P_L\right) K_{f_2 {g_1}}^* C^{{ \varphi q3}}_{{g_2} {g_1}} -   \left(\slashed{p}_3 P_R - \slashed{p}_4 P_R\right) C^{{ \varphi u}}_{f_1 f_2}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex hhuu
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$u^{f_2}$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{3 i v}{\sqrt2}  \left(P_L C^{{u \varphi }*}_{f_2 f_1} + P_R C^{{u \varphi }}_{f_1 f_2}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ddGPGP
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$d^{f_2}$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^+$}
\DashArrowLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^-$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i v}{\sqrt2}  \left(P_L C^{{d \varphi }*}_{f_2 f_1} + P_R C^{{d \varphi }}_{f_1 f_2}\right) + i  \left(\slashed{p}_3 P_L - \slashed{p}_4 P_L\right) C^{{ \varphi q1}}_{f_1 f_2} - i  \left(\slashed{p}_3 P_L - \slashed{p}_4 P_L\right) C^{{ \varphi q3}}_{f_1 f_2} + i  \left(\slashed{p}_3 P_R - \slashed{p}_4 P_R\right) C^{{ \varphi d}}_{f_1 f_2}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ddG0G0
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$d^{f_2}$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^0$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i v}{\sqrt2}  \left(P_L C^{{d \varphi }*}_{f_2 f_1} + P_R C^{{d \varphi }}_{f_1 f_2}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ddG0h
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$d^{f_2}$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{v}{\sqrt2}  \left(P_L C^{{d \varphi }*}_{f_2 f_1} - P_R C^{{d \varphi }}_{f_1 f_2}\right) -   \left(\slashed{p}_3 P_L - \slashed{p}_4 P_L\right) C^{{ \varphi q1}}_{f_1 f_2} -   \left(\slashed{p}_3 P_L - \slashed{p}_4 P_L\right) C^{{ \varphi q3}}_{f_1 f_2} -   \left(\slashed{p}_3 P_R - \slashed{p}_4 P_R\right) C^{{ \varphi d}}_{f_1 f_2}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ddhh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$d^{f_2}$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{3 i v}{\sqrt2}  \left(P_L C^{{d \varphi }*}_{f_2 f_1} + P_R C^{{d \varphi }}_{f_1 f_2}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex Ahuu
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$u^{f_2}$}
\Photon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$A^0_{\mu_3}$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{\sqrt2 {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  p_3^{\nu } \left(C^{{uW}*}_{f_2 f_1} \sigma^{\mu_3 \nu } P_L  + C^{{uW}}_{f_1 f_2} \sigma^{\mu_3 \nu } P_R \right) - \frac{\sqrt2 {{\bar g}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  p_3^{\nu } \left(C^{{uB}*}_{f_2 f_1} \sigma^{\mu_3 \nu } P_L  + C^{{uB}}_{f_1 f_2} \sigma^{\mu_3 \nu } P_R \right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex huuZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$u^{f_2}$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{\sqrt2 {{\bar g}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  p_4^{\nu } \left(C^{{uW}*}_{f_2 f_1} \sigma^{\mu_4 \nu } P_L  + C^{{uW}}_{f_1 f_2} \sigma^{\mu_4 \nu } P_R \right) + \frac{\sqrt2 {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  p_4^{\nu } \left(C^{{uB}*}_{f_2 f_1} \sigma^{\mu_4 \nu } P_L  + C^{{uB}}_{f_1 f_2} \sigma^{\mu_4 \nu } P_R \right) + i v \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}  K_{f_1 {g_2}} K_{f_2 {g_1}}^* C^{{ \varphi q1}}_{{g_2} {g_1}} \gamma^{\mu_4} P_L - i v \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}  K_{f_1 {g_2}} K_{f_2 {g_1}}^* C^{{ \varphi q3}}_{{g_2} {g_1}} \gamma^{\mu_4} P_L + i v \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}  C^{{ \varphi u}}_{f_1 f_2} \gamma^{\mu_4} P_R
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex Addh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$d^{f_2}$}
\Photon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$A^0_{\mu_3}$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{\sqrt2 {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  p_3^{\nu } \left(C^{{dW}*}_{f_2 f_1} \sigma^{\mu_3 \nu } P_L  + C^{{dW}}_{f_1 f_2} \sigma^{\mu_3 \nu } P_R \right) - \frac{\sqrt2 {{\bar g}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  p_3^{\nu } \left(C^{{dB}*}_{f_2 f_1} \sigma^{\mu_3 \nu } P_L  + C^{{dB}}_{f_1 f_2} \sigma^{\mu_3 \nu } P_R \right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ddhZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$d^{f_2}$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{\sqrt2 {{\bar g}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  p_4^{\nu } \left(C^{{dW}*}_{f_2 f_1} \sigma^{\mu_4 \nu } P_L  + C^{{dW}}_{f_1 f_2} \sigma^{\mu_4 \nu } P_R \right) + \frac{\sqrt2 {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  p_4^{\nu } \left(C^{{dB}*}_{f_2 f_1} \sigma^{\mu_4 \nu } P_L  + C^{{dB}}_{f_1 f_2} \sigma^{\mu_4 \nu } P_R \right) + i v \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}  C^{{ \varphi q1}}_{f_1 f_2} \gamma^{\mu_4} P_L + i v \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}  C^{{ \varphi q3}}_{f_1 f_2} \gamma^{\mu_4} P_L + i v \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}  C^{{ \varphi d}}_{f_1 f_2} \gamma^{\mu_4} P_R
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPuuW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$u^{f_2}$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^+_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 2 \sqrt2  p_4^{\nu } C^{{uW}}_{f_1 f_2} \sigma^{\mu_4 \nu } P_R  - i {{\bar g}} v  K_{f_1 {g_2}} K_{f_2 {g_1}}^* C^{{ \varphi q1}}_{{g_2} {g_1}} \gamma^{\mu_4} P_L - i {{\bar g}} v  C^{{ \varphi u}}_{f_1 f_2} \gamma^{\mu_4} P_R
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ddGPW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$d^{f_2}$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^+_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - 2 \sqrt2  p_4^{\nu } C^{{dW}*}_{f_2 f_1} \sigma^{\mu_4 \nu } P_L  - i {{\bar g}} v  C^{{ \varphi q1}}_{f_1 f_2} \gamma^{\mu_4} P_L - i {{\bar g}} v  C^{{ \varphi d}}_{f_1 f_2} \gamma^{\mu_4} P_R
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex dG0GPu
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$d^{f_2}$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\DashArrowLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^+$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \sqrt2  K_{f_1 {g_1}} \left(\slashed{p}_3 P_L - \slashed{p}_4 P_L\right) C^{{ \varphi q3}}_{{g_1} f_2} + \frac1{\sqrt2}  \left(\slashed{p}_3 P_R - \slashed{p}_4 P_R\right) C^{{ \varphi ud}}_{f_1 f_2}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AdGPu
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$u^{f_2}$}
\Photon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$A^0_{\mu_3}$}
\DashArrowLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^-$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{2 {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  p_3^{\nu } K_{{g_1} f_1}^* C^{{uW}}_{{g_1} f_2} \sigma^{\mu_3 \nu } P_R  + \frac{2 {{\bar g}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  p_3^{\nu } K_{{g_1} f_1}^* C^{{uB}}_{{g_1} f_2} \sigma^{\mu_3 \nu } P_R  - \frac{2 {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  p_3^{\nu } K_{f_2 {g_1}}^* \sigma^{\mu_3 \nu } P_L  C^{{dW}*}_{{g_1} f_1} - \frac{2 {{\bar g}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  p_3^{\nu } K_{f_2 {g_1}}^* \sigma^{\mu_3 \nu } P_L  C^{{dB}*}_{{g_1} f_1} - \frac{i \sqrt2 {{\bar g}} {{\bar g'}{}} v}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  K_{f_2 {g_1}}^* C^{{ \varphi q3}}_{f_1 {g_1}} \gamma^{\mu_3} P_L - \frac{i {{\bar g}} {{\bar g'}{}} v}{\sqrt2 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  C^{{ \varphi ud}*}_{f_2 f_1} \gamma^{\mu_3} P_R
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex dGPuZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$u^{f_2}$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{2 {{\bar g}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  p_4^{\nu } K_{{g_1} f_1}^* C^{{uW}}_{{g_1} f_2} \sigma^{\mu_4 \nu } P_R  - \frac{2 {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  p_4^{\nu } K_{{g_1} f_1}^* C^{{uB}}_{{g_1} f_2} \sigma^{\mu_4 \nu } P_R  - \frac{2 {{\bar g}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  p_4^{\nu } K_{f_2 {g_1}}^* \sigma^{\mu_4 \nu } P_L  C^{{dW}*}_{{g_1} f_1} + \frac{2 {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  p_4^{\nu } K_{f_2 {g_1}}^* \sigma^{\mu_4 \nu } P_L  C^{{dB}*}_{{g_1} f_1} + \frac{i \sqrt2 {{\bar g'}{}}^2 v}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  K_{f_2 {g_1}}^* C^{{ \varphi q3}}_{f_1 {g_1}} \gamma^{\mu_4} P_L - \frac{i {{\bar g}}^2 v}{\sqrt2 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  C^{{ \varphi ud}*}_{f_2 f_1} \gamma^{\mu_4} P_R
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex dhuW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$d^{f_2}$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^+_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - 2  p_4^{\nu } K_{{g_1} f_2} \sigma^{\mu_4 \nu } P_L  C^{{uW}*}_{{g_1} f_1} - 2  p_4^{\nu } K_{f_1 {g_1}} C^{{dW}}_{{g_1} f_2} \sigma^{\mu_4 \nu } P_R  - i \sqrt2 {{\bar g}} v  K_{f_1 {g_1}} C^{{ \varphi q3}}_{{g_1} f_2} \gamma^{\mu_4} P_L - \frac{i {{\bar g}} v}{\sqrt2}  C^{{ \varphi ud}}_{f_1 f_2} \gamma^{\mu_4} P_R
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex dG0uW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$u^{f_2}$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^-_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 2 i  p_4^{\nu } K_{{g_1} f_1}^* C^{{uW}}_{{g_1} f_2} \sigma^{\mu_4 \nu } P_R  + 2 i  p_4^{\nu } K_{f_2 {g_1}}^* \sigma^{\mu_4 \nu } P_L  C^{{dW}*}_{{g_1} f_1} - \frac{{{\bar g}} v}{\sqrt2}  C^{{ \varphi ud}*}_{f_2 f_1} \gamma^{\mu_4} P_R
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AG0uu
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$u^{f_2}$}
\Photon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$A^0_{\mu_3}$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^0$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{i \sqrt2 {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  p_3^{\nu } \left(C^{{uW}*}_{f_2 f_1} \sigma^{\mu_3 \nu } P_L  - C^{{uW}}_{f_1 f_2} \sigma^{\mu_3 \nu } P_R \right) - \frac{i \sqrt2 {{\bar g}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  p_3^{\nu } \left(C^{{uB}*}_{f_2 f_1} \sigma^{\mu_3 \nu } P_L  - C^{{uB}}_{f_1 f_2} \sigma^{\mu_3 \nu } P_R \right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0uuZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$u^{f_2}$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{i \sqrt2 {{\bar g}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  p_4^{\nu } \left(C^{{uW}*}_{f_2 f_1} \sigma^{\mu_4 \nu } P_L  - C^{{uW}}_{f_1 f_2} \sigma^{\mu_4 \nu } P_R \right) + \frac{i \sqrt2 {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  p_4^{\nu } \left(C^{{uB}*}_{f_2 f_1} \sigma^{\mu_4 \nu } P_L  - C^{{uB}}_{f_1 f_2} \sigma^{\mu_4 \nu } P_R \right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AddG0
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$d^{f_2}$}
\Photon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$A^0_{\mu_3}$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^0$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{i \sqrt2 {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  p_3^{\nu } \left(C^{{dW}*}_{f_2 f_1} \sigma^{\mu_3 \nu } P_L  - C^{{dW}}_{f_1 f_2} \sigma^{\mu_3 \nu } P_R \right) + \frac{i \sqrt2 {{\bar g}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  p_3^{\nu } \left(C^{{dB}*}_{f_2 f_1} \sigma^{\mu_3 \nu } P_L  - C^{{dB}}_{f_1 f_2} \sigma^{\mu_3 \nu } P_R \right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ddG0Z
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$d^{f_2}$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{i \sqrt2 {{\bar g}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  p_4^{\nu } \left(C^{{dW}*}_{f_2 f_1} \sigma^{\mu_4 \nu } P_L  - C^{{dW}}_{f_1 f_2} \sigma^{\mu_4 \nu } P_R \right) - \frac{i \sqrt2 {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  p_4^{\nu } \left(C^{{dB}*}_{f_2 f_1} \sigma^{\mu_4 \nu } P_L  - C^{{dB}}_{f_1 f_2} \sigma^{\mu_4 \nu } P_R \right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex dG0G0GPu
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$d^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\DashArrowLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^+$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + i  P_R K_{f_1 {g_1}} C^{{d \varphi }}_{{g_1} f_2} - i  P_L K_{{g_1} f_2} C^{{u \varphi }*}_{{g_1} f_1}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex dGPGPGPu
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$d^{f_2}$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^+$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^+$}
\DashArrowLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^-$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 2 i  P_R K_{f_1 {g_1}} C^{{d \varphi }}_{{g_1} f_2} - 2 i  P_L K_{{g_1} f_2} C^{{u \varphi }*}_{{g_1} f_1}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex dGPhhu
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$d^{f_2}$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^+$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + i  P_R K_{f_1 {g_1}} C^{{d \varphi }}_{{g_1} f_2} - i  P_L K_{{g_1} f_2} C^{{u \varphi }*}_{{g_1} f_1}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0G0G0uu
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$u^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^0$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac3{\sqrt2}  \left(P_L C^{{u \varphi }*}_{f_2 f_1} - P_R C^{{u \varphi }}_{f_1 f_2}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0GPGPuu
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$u^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^+$}
\DashArrowLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^-$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac1{\sqrt2}  \left(P_L C^{{u \varphi }*}_{f_2 f_1} - P_R C^{{u \varphi }}_{f_1 f_2}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0G0huu
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$u^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i}{\sqrt2}  \left(P_L C^{{u \varphi }*}_{f_2 f_1} + P_R C^{{u \varphi }}_{f_1 f_2}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPGPhuu
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$u^{f_2}$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^+$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i}{\sqrt2}  \left(P_L C^{{u \varphi }*}_{f_2 f_1} + P_R C^{{u \varphi }}_{f_1 f_2}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0hhuu
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$u^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac1{\sqrt2}  \left(P_L C^{{u \varphi }*}_{f_2 f_1} - P_R C^{{u \varphi }}_{f_1 f_2}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex hhhuu
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$u^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$h$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{3 i}{\sqrt2}  \left(P_L C^{{u \varphi }*}_{f_2 f_1} + P_R C^{{u \varphi }}_{f_1 f_2}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ddG0GPGP
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$d^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^+$}
\DashArrowLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^-$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac1{\sqrt2}  \left(P_L C^{{d \varphi }*}_{f_2 f_1} - P_R C^{{d \varphi }}_{f_1 f_2}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ddGPGPh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$d^{f_2}$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^+$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i}{\sqrt2}  \left(P_L C^{{d \varphi }*}_{f_2 f_1} + P_R C^{{d \varphi }}_{f_1 f_2}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ddG0G0G0
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$d^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^0$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac3{\sqrt2}  \left(P_L C^{{d \varphi }*}_{f_2 f_1} - P_R C^{{d \varphi }}_{f_1 f_2}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ddG0G0h
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$d^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i}{\sqrt2}  \left(P_L C^{{d \varphi }*}_{f_2 f_1} + P_R C^{{d \varphi }}_{f_1 f_2}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ddG0hh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$d^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac1{\sqrt2}  \left(P_L C^{{d \varphi }*}_{f_2 f_1} - P_R C^{{d \varphi }}_{f_1 f_2}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ddhhh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$d^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$h$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{3 i}{\sqrt2}  \left(P_L C^{{d \varphi }*}_{f_2 f_1} + P_R C^{{d \varphi }}_{f_1 f_2}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AGPGPuu
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$u^{f_2}$}
\Photon(60,95)(40,50){3}{4}
\Text(65,90)[l]{$A^0_{\mu_3}$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^+$}
\DashArrowLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^-$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{2 i {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  K_{f_1 {g_2}} K_{f_2 {g_1}}^* C^{{ \varphi q1}}_{{g_2} {g_1}} \gamma^{\mu_3} P_L - \frac{2 i {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  K_{f_1 {g_2}} K_{f_2 {g_1}}^* C^{{ \varphi q3}}_{{g_2} {g_1}} \gamma^{\mu_3} P_L - \frac{2 i {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  C^{{ \varphi u}}_{f_1 f_2} \gamma^{\mu_3} P_R
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPGPuuZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$u^{f_2}$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^+$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i \left({{\bar g'}{}}^2 - {{\bar g}}^2\right)}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  K_{f_1 {g_2}} K_{f_2 {g_1}}^* C^{{ \varphi q1}}_{{g_2} {g_1}} \gamma^{\mu_5} P_L + \frac{i \left({{\bar g'}{}}^2 - {{\bar g}}^2\right)}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  K_{f_1 {g_2}} K_{f_2 {g_1}}^* C^{{ \varphi q3}}_{{g_2} {g_1}} \gamma^{\mu_5} P_L + \frac{i \left({{\bar g'}{}}^2 - {{\bar g}}^2\right)}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  C^{{ \varphi u}}_{f_1 f_2} \gamma^{\mu_5} P_R
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AddGPGP
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$d^{f_2}$}
\Photon(60,95)(40,50){3}{4}
\Text(65,90)[l]{$A^0_{\mu_3}$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^+$}
\DashArrowLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^-$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{2 i {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  C^{{ \varphi q1}}_{f_1 f_2} \gamma^{\mu_3} P_L + \frac{2 i {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  C^{{ \varphi q3}}_{f_1 f_2} \gamma^{\mu_3} P_L - \frac{2 i {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  C^{{ \varphi d}}_{f_1 f_2} \gamma^{\mu_3} P_R
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ddGPGPZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$d^{f_2}$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^+$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i \left({{\bar g'}{}}^2 - {{\bar g}}^2\right)}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  C^{{ \varphi q1}}_{f_1 f_2} \gamma^{\mu_5} P_L - \frac{i \left({{\bar g'}{}}^2 - {{\bar g}}^2\right)}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  C^{{ \varphi q3}}_{f_1 f_2} \gamma^{\mu_5} P_L + \frac{i \left({{\bar g'}{}}^2 - {{\bar g}}^2\right)}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  C^{{ \varphi d}}_{f_1 f_2} \gamma^{\mu_5} P_R
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0G0uuZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$u^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + i \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}  K_{f_1 {g_2}} K_{f_2 {g_1}}^* C^{{ \varphi q1}}_{{g_2} {g_1}} \gamma^{\mu_5} P_L - i \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}  K_{f_1 {g_2}} K_{f_2 {g_1}}^* C^{{ \varphi q3}}_{{g_2} {g_1}} \gamma^{\mu_5} P_L + i \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}  C^{{ \varphi u}}_{f_1 f_2} \gamma^{\mu_5} P_R
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex hhuuZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$u^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$h$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + i \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}  K_{f_1 {g_2}} K_{f_2 {g_1}}^* C^{{ \varphi q1}}_{{g_2} {g_1}} \gamma^{\mu_5} P_L - i \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}  K_{f_1 {g_2}} K_{f_2 {g_1}}^* C^{{ \varphi q3}}_{{g_2} {g_1}} \gamma^{\mu_5} P_L + i \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}  C^{{ \varphi u}}_{f_1 f_2} \gamma^{\mu_5} P_R
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ddG0G0Z
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$d^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + i \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}  C^{{ \varphi q1}}_{f_1 f_2} \gamma^{\mu_5} P_L + i \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}  C^{{ \varphi q3}}_{f_1 f_2} \gamma^{\mu_5} P_L + i \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}  C^{{ \varphi d}}_{f_1 f_2} \gamma^{\mu_5} P_R
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ddhhZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$d^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$h$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + i \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}  C^{{ \varphi q1}}_{f_1 f_2} \gamma^{\mu_5} P_L + i \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}  C^{{ \varphi q3}}_{f_1 f_2} \gamma^{\mu_5} P_L + i \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}  C^{{ \varphi d}}_{f_1 f_2} \gamma^{\mu_5} P_R
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0GPuuW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$u^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^+_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + {{\bar g}}  K_{f_1 {g_2}} K_{f_2 {g_1}}^* C^{{ \varphi q1}}_{{g_2} {g_1}} \gamma^{\mu_5} P_L + {{\bar g}}  C^{{ \varphi u}}_{f_1 f_2} \gamma^{\mu_5} P_R
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPhuuW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$u^{f_2}$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^-$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^+_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - i {{\bar g}}  K_{f_1 {g_2}} K_{f_2 {g_1}}^* C^{{ \varphi q1}}_{{g_2} {g_1}} \gamma^{\mu_5} P_L - i {{\bar g}}  C^{{ \varphi u}}_{f_1 f_2} \gamma^{\mu_5} P_R
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ddG0GPW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$d^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^+_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + {{\bar g}}  C^{{ \varphi q1}}_{f_1 f_2} \gamma^{\mu_5} P_L + {{\bar g}}  C^{{ \varphi d}}_{f_1 f_2} \gamma^{\mu_5} P_R
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ddGPhW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$d^{f_2}$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^-$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^+_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - i {{\bar g}}  C^{{ \varphi q1}}_{f_1 f_2} \gamma^{\mu_5} P_L - i {{\bar g}}  C^{{ \varphi d}}_{f_1 f_2} \gamma^{\mu_5} P_R
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AdG0GPu
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$u^{f_2}$}
\Photon(60,95)(40,50){3}{4}
\Text(65,90)[l]{$A^0_{\mu_3}$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\DashArrowLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^-$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{\sqrt2 {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  K_{f_2 {g_1}}^* C^{{ \varphi q3}}_{f_1 {g_1}} \gamma^{\mu_3} P_L - \frac{{{\bar g}} {{\bar g'}{}}}{\sqrt2 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  C^{{ \varphi ud}*}_{f_2 f_1} \gamma^{\mu_3} P_R
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AdGPhu
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$u^{f_2}$}
\Photon(60,95)(40,50){3}{4}
\Text(65,90)[l]{$A^0_{\mu_3}$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{i \sqrt2 {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  K_{f_2 {g_1}}^* C^{{ \varphi q3}}_{f_1 {g_1}} \gamma^{\mu_3} P_L - \frac{i {{\bar g}} {{\bar g'}{}}}{\sqrt2 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  C^{{ \varphi ud}*}_{f_2 f_1} \gamma^{\mu_3} P_R
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex dG0GPuZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$u^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{\sqrt2 {{\bar g'}{}}^2}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  K_{f_2 {g_1}}^* C^{{ \varphi q3}}_{f_1 {g_1}} \gamma^{\mu_5} P_L - \frac{{{\bar g}}^2}{\sqrt2 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  C^{{ \varphi ud}*}_{f_2 f_1} \gamma^{\mu_5} P_R
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex dGPhuZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$u^{f_2}$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^-$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i \sqrt2 {{\bar g'}{}}^2}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  K_{f_2 {g_1}}^* C^{{ \varphi q3}}_{f_1 {g_1}} \gamma^{\mu_5} P_L - \frac{i {{\bar g}}^2}{\sqrt2 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  C^{{ \varphi ud}*}_{f_2 f_1} \gamma^{\mu_5} P_R
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex dGPGPuW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$d^{f_2}$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^+$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^+_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - i \sqrt2 {{\bar g}}  K_{f_1 {g_1}} C^{{ \varphi q3}}_{{g_1} f_2} \gamma^{\mu_5} P_L
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex dG0G0uW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$d^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^+_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - i \sqrt2 {{\bar g}}  K_{f_1 {g_1}} C^{{ \varphi q3}}_{{g_1} f_2} \gamma^{\mu_5} P_L + \frac{i {{\bar g}}}{\sqrt2}  C^{{ \varphi ud}}_{f_1 f_2} \gamma^{\mu_5} P_R
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex dhhuW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$d^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$h$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^+_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - i \sqrt2 {{\bar g}}  K_{f_1 {g_1}} C^{{ \varphi q3}}_{{g_1} f_2} \gamma^{\mu_5} P_L - \frac{i {{\bar g}}}{\sqrt2}  C^{{ \varphi ud}}_{f_1 f_2} \gamma^{\mu_5} P_R
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex dG0huW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$u^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^-_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{{{\bar g}}}{\sqrt2}  C^{{ \varphi ud}*}_{f_2 f_1} \gamma^{\mu_5} P_R
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0uuWW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$u^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^-_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - i \sqrt2 {{\bar g}}  \left(\sigma^{\mu_4 \mu_5} P_L  C^{{uW}*}_{f_2 f_1} - C^{{uW}}_{f_1 f_2} \sigma^{\mu_4 \mu_5} P_R \right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex huuWW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$u^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$h$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^-_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \sqrt2 {{\bar g}}  \left(\sigma^{\mu_4 \mu_5} P_L  C^{{uW}*}_{f_2 f_1} + C^{{uW}}_{f_1 f_2} \sigma^{\mu_4 \mu_5} P_R \right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex dGPuWW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$d^{f_2}$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^+$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^-_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - 2 {{\bar g}}  K_{{g_1} f_2} \sigma^{\mu_4 \mu_5} P_L  C^{{uW}*}_{{g_1} f_1} - 2 {{\bar g}}  K_{f_1 {g_1}} \sigma^{\mu_4 \mu_5} P_R  C^{{dW}}_{{g_1} f_2}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AGPuuW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$u^{f_2}$}
\Photon(60,95)(40,50){3}{4}
\Text(65,90)[l]{$A^0_{\mu_3}$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^+$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^-_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{2 \sqrt2 {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  \sigma^{\mu_3 \mu_5} P_L  C^{{uW}*}_{f_2 f_1}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPuuWZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$u^{f_2}$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^+$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^-_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{2 \sqrt2 {{\bar g}}^2}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  \sigma^{\mu_4 \mu_5} P_L  C^{{uW}*}_{f_2 f_1}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AdG0uW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$d^{f_2}$}
\Photon(60,95)(40,50){3}{4}
\Text(65,90)[l]{$A^0_{\mu_3}$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^+_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{2 i {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  K_{{g_1} f_2} \sigma^{\mu_3 \mu_5} P_L  C^{{uW}*}_{{g_1} f_1} - \frac{2 i {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  K_{f_1 {g_1}} \sigma^{\mu_3 \mu_5} P_R  C^{{dW}}_{{g_1} f_2}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex dG0uWZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$d^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{2 i {{\bar g}}^2}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  K_{{g_1} f_2} \sigma^{\mu_4 \mu_5} P_L  C^{{uW}*}_{{g_1} f_1} + \frac{2 i {{\bar g}}^2}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  K_{f_1 {g_1}} \sigma^{\mu_4 \mu_5} P_R  C^{{dW}}_{{g_1} f_2}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AdhuW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$d^{f_2}$}
\Photon(60,95)(40,50){3}{4}
\Text(65,90)[l]{$A^0_{\mu_3}$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^+_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{2 {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  K_{{g_1} f_2} \sigma^{\mu_3 \mu_5} P_L  C^{{uW}*}_{{g_1} f_1} - \frac{2 {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  K_{f_1 {g_1}} \sigma^{\mu_3 \mu_5} P_R  C^{{dW}}_{{g_1} f_2}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex dhuWZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$d^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$h$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{2 {{\bar g}}^2}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  K_{{g_1} f_2} \sigma^{\mu_4 \mu_5} P_L  C^{{uW}*}_{{g_1} f_1} + \frac{2 {{\bar g}}^2}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  K_{f_1 {g_1}} \sigma^{\mu_4 \mu_5} P_R  C^{{dW}}_{{g_1} f_2}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ddG0WW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$d^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^-_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - i \sqrt2 {{\bar g}}  \left(\sigma^{\mu_4 \mu_5} P_L  C^{{dW}*}_{f_2 f_1} - C^{{dW}}_{f_1 f_2} \sigma^{\mu_4 \mu_5} P_R \right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ddhWW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$d^{f_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$h$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^-_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \sqrt2 {{\bar g}}  \left(\sigma^{\mu_4 \mu_5} P_L  C^{{dW}*}_{f_2 f_1} + C^{{dW}}_{f_1 f_2} \sigma^{\mu_4 \mu_5} P_R \right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AddGPW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$d^{f_2}$}
\Photon(60,95)(40,50){3}{4}
\Text(65,90)[l]{$A^0_{\mu_3}$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^+_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{2 \sqrt2 {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  \sigma^{\mu_3 \mu_5} P_L  C^{{dW}*}_{f_2 f_1}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ddGPWZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$d^{f_2}$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^-$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{2 \sqrt2 {{\bar g}}^2}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}  \sigma^{\mu_4 \mu_5} P_L  C^{{dW}*}_{f_2 f_1}
\end{dmath*}

\end{minipage}
\end{tabular}
\begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ArrowLine(40,0)(5,0)
\Text(0,0)[r]{$ u^{f_1}_{m_1}$}
\ArrowLine(40,50)(40,0)
\Text(45,45)[l]{$u^{f_2}_{m_2}$}
\Gluon(75,0)(40,0){3}{4}
\Text(80,0)[l]{$g^{a_3}_{\mu_3}$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - i {\bar g}_s \delta_{f_1 f_2} {\cal T}_{m_1 m_2}^{a_3} \gamma^{\mu_3} - \sqrt2 v p_3^{\nu } {\cal T}_{m_1 m_2}^{a_3} \left(C^{{uG}*}_{f_2 f_1} \sigma^{\mu_3 \nu } P_L  + C^{{uG}}_{f_1 f_2} \sigma^{\mu_3 \nu } P_R \right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ddg
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ArrowLine(40,0)(5,0)
\Text(0,0)[r]{$ d^{f_1}_{m_1}$}
\ArrowLine(40,50)(40,0)
\Text(45,45)[l]{$d^{f_2}_{m_2}$}
\Gluon(75,0)(40,0){3}{4}
\Text(80,0)[l]{$g^{a_3}_{\mu_3}$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - i {\bar g}_s \delta_{f_1 f_2} {\cal T}_{m_1 m_2}^{a_3} \gamma^{\mu_3} - \sqrt2 v p_3^{\nu } {\cal T}_{m_1 m_2}^{a_3} \left(C^{{dG}*}_{f_2 f_1} \sigma^{\mu_3 \nu } P_L  + C^{{dG}}_{f_1 f_2} \sigma^{\mu_3 \nu } P_R \right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex dgGPu
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}_{m_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$d^{f_2}_{m_2}$}
\Gluon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$g^{a_3}_{\mu_3}$}
\DashArrowLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^+$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 2 p_3^{\nu } {\cal T}_{m_1 m_2}^{a_3} K_{{g_1} f_2} \sigma^{\mu_3 \nu } P_L  C^{{uG}*}_{{g_1} f_1} - 2 p_3^{\nu } {\cal T}_{m_1 m_2}^{a_3} K_{f_1 {g_1}} C^{{dG}}_{{g_1} f_2} \sigma^{\mu_3 \nu } P_R 
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex gG0uu
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}_{m_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$u^{f_2}_{m_2}$}
\Gluon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$g^{a_3}_{\mu_3}$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^0$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - i \sqrt2 p_3^{\nu } {\cal T}_{m_1 m_2}^{a_3} \left(C^{{uG}*}_{f_2 f_1} \sigma^{\mu_3 \nu } P_L  - C^{{uG}}_{f_1 f_2} \sigma^{\mu_3 \nu } P_R \right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ghuu
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}_{m_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$u^{f_2}_{m_2}$}
\Gluon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$g^{a_3}_{\mu_3}$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \sqrt2 p_3^{\nu } {\cal T}_{m_1 m_2}^{a_3} \left(C^{{uG}*}_{f_2 f_1} \sigma^{\mu_3 \nu } P_L  + C^{{uG}}_{f_1 f_2} \sigma^{\mu_3 \nu } P_R \right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex gguu
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}_{m_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$u^{f_2}_{m_2}$}
\Gluon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$g^{a_3}_{\mu_3}$}
\Gluon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$g^{a_4}_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - i \sqrt2 v {\bar g}_s f_{a_3 a_4 {b_1}} {\cal T}_{m_1 m_2}^{{b_1}} \left(\sigma^{\mu_3 \mu_4} P_L  C^{{uG}*}_{f_2 f_1} + C^{{uG}}_{f_1 f_2} \sigma^{\mu_3 \mu_4} P_R \right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ddgG0
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}_{m_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$d^{f_2}_{m_2}$}
\Gluon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$g^{a_3}_{\mu_3}$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^0$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + i \sqrt2 p_3^{\nu } {\cal T}_{m_1 m_2}^{a_3} \left(C^{{dG}*}_{f_2 f_1} \sigma^{\mu_3 \nu } P_L  - C^{{dG}}_{f_1 f_2} \sigma^{\mu_3 \nu } P_R \right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ddgh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}_{m_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$d^{f_2}_{m_2}$}
\Gluon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$g^{a_3}_{\mu_3}$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \sqrt2 p_3^{\nu } {\cal T}_{m_1 m_2}^{a_3} \left(C^{{dG}*}_{f_2 f_1} \sigma^{\mu_3 \nu } P_L  + C^{{dG}}_{f_1 f_2} \sigma^{\mu_3 \nu } P_R \right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ddgg
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}_{m_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$d^{f_2}_{m_2}$}
\Gluon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$g^{a_3}_{\mu_3}$}
\Gluon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$g^{a_4}_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - i \sqrt2 v {\bar g}_s f_{a_3 a_4 {b_1}} {\cal T}_{m_1 m_2}^{{b_1}} \left(\sigma^{\mu_3 \mu_4} P_L  C^{{dG}*}_{f_2 f_1} + C^{{dG}}_{f_1 f_2} \sigma^{\mu_3 \mu_4} P_R \right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex dggGPu
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}_{m_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$d^{f_2}_{m_2}$}
\Gluon(60,95)(40,50){3}{4}
\Text(65,90)[l]{$g^{a_3}_{\mu_3}$}
\Gluon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$g^{a_4}_{\mu_4}$}
\DashArrowLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^+$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 2 i {\bar g}_s f_{a_3 a_4 {b_1}} K_{{g_1} f_2} {\cal T}_{m_1 m_2}^{{b_1}} \sigma^{\mu_3 \mu_4} P_L  C^{{uG}*}_{{g_1} f_1} - 2 i {\bar g}_s f_{a_3 a_4 {b_1}} K_{f_1 {g_1}} {\cal T}_{m_1 m_2}^{{b_1}} \sigma^{\mu_3 \mu_4} P_R  C^{{dG}}_{{g_1} f_2}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ggG0uu
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}_{m_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$u^{f_2}_{m_2}$}
\Gluon(60,95)(40,50){3}{4}
\Text(65,90)[l]{$g^{a_3}_{\mu_3}$}
\Gluon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$g^{a_4}_{\mu_4}$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^0$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \sqrt2 {\bar g}_s f_{a_3 a_4 {b_1}} {\cal T}_{m_1 m_2}^{{b_1}} \left(\sigma^{\mu_3 \mu_4} P_L  C^{{uG}*}_{f_2 f_1} - C^{{uG}}_{f_1 f_2} \sigma^{\mu_3 \mu_4} P_R \right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex gghuu
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}_{m_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$u^{f_2}_{m_2}$}
\Gluon(60,95)(40,50){3}{4}
\Text(65,90)[l]{$g^{a_3}_{\mu_3}$}
\Gluon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$g^{a_4}_{\mu_4}$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - i \sqrt2 {\bar g}_s f_{a_3 a_4 {b_1}} {\cal T}_{m_1 m_2}^{{b_1}} \left(\sigma^{\mu_3 \mu_4} P_L  C^{{uG}*}_{f_2 f_1} + C^{{uG}}_{f_1 f_2} \sigma^{\mu_3 \mu_4} P_R \right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ddggG0
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}_{m_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$d^{f_2}_{m_2}$}
\Gluon(60,95)(40,50){3}{4}
\Text(65,90)[l]{$g^{a_3}_{\mu_3}$}
\Gluon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$g^{a_4}_{\mu_4}$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^0$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \sqrt2 {\bar g}_s f_{a_3 a_4 {b_1}} {\cal T}_{m_1 m_2}^{{b_1}} \left(\sigma^{\mu_3 \mu_4} P_L  C^{{dG}*}_{f_2 f_1} - C^{{dG}}_{f_1 f_2} \sigma^{\mu_3 \mu_4} P_R \right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ddggh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}_{m_1}$}
\ArrowLine(20,95)(40,50)
\Text(15,90)[r]{$d^{f_2}_{m_2}$}
\Gluon(60,95)(40,50){3}{4}
\Text(65,90)[l]{$g^{a_3}_{\mu_3}$}
\Gluon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$g^{a_4}_{\mu_4}$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - i \sqrt2 {\bar g}_s f_{a_3 a_4 {b_1}} {\cal T}_{m_1 m_2}^{{b_1}} \left(\sigma^{\mu_3 \mu_4} P_L  C^{{dG}*}_{f_2 f_1} + C^{{dG}}_{f_1 f_2} \sigma^{\mu_3 \mu_4} P_R \right)
\end{dmath*}

\end{minipage}
\end{tabular}
\begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\DashLine(5,0)(40,0){3}
\Text(0,0)[r]{$G^0$}
\DashLine(40,50)(40,0){3}
\Text(45,45)[l]{$G^0$}
\DashLine(75,0)(40,0){3}
\Text(80,0)[l]{$h$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - i \lambda v + 3 i v^3 C^{\varphi } - i v C^{{ \varphi \Box}} \left(p_1\nobreak\cdot\nobreak{}p_1 + 2 p_1\nobreak\cdot\nobreak{}p_2 + p_2\nobreak\cdot\nobreak{}p_2 + p_3\nobreak\cdot\nobreak{}p_3 + \lambda v^2\right) + \frac{i v}4 C^{{ \varphi D}} \left(3 \lambda v^2 - 4 p_1\nobreak\cdot\nobreak{}p_2\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPGPh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\DashArrowLine(5,0)(40,0){3}
\Text(0,0)[r]{$G^+$}
\DashArrowLine(40,50)(40,0){3}
\Text(45,45)[l]{$G^-$}
\DashLine(75,0)(40,0){3}
\Text(80,0)[l]{$h$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - i \lambda v + 3 i v^3 C^{\varphi } - i v C^{{ \varphi \Box}} \left(p_1\nobreak\cdot\nobreak{}p_1 + 2 p_1\nobreak\cdot\nobreak{}p_2 + p_2\nobreak\cdot\nobreak{}p_2 + p_3\nobreak\cdot\nobreak{}p_3 + \lambda v^2\right) + \frac{i v}4 C^{{ \varphi D}} \left(\lambda v^2 - 2 (p_1\nobreak\cdot\nobreak{}p_3 + p_2\nobreak\cdot\nobreak{}p_3)\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex hhh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\DashLine(5,0)(40,0){3}
\Text(0,0)[r]{$h$}
\DashLine(40,50)(40,0){3}
\Text(45,45)[l]{$h$}
\DashLine(75,0)(40,0){3}
\Text(80,0)[l]{$h$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - 3 i \lambda v + 15 i v^3 C^{\varphi } - i v C^{{ \varphi \Box}} \left(3 p_1\nobreak\cdot\nobreak{}p_1 + 2 p_1\nobreak\cdot\nobreak{}p_2 + 2 p_1\nobreak\cdot\nobreak{}p_3 + 3 p_2\nobreak\cdot\nobreak{}p_2 + 2 p_2\nobreak\cdot\nobreak{}p_3 + 3 p_3\nobreak\cdot\nobreak{}p_3 + 9 \lambda v^2\right) + \frac{i v}4 C^{{ \varphi D}} \left(9 \lambda v^2 - 4 (p_1\nobreak\cdot\nobreak{}p_2 + p_1\nobreak\cdot\nobreak{}p_3 + p_2\nobreak\cdot\nobreak{}p_3)\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AGPGP
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\Photon(5,0)(40,0){3}{4}
\Text(0,0)[r]{$A^0_{\mu_1}$}
\DashArrowLine(40,50)(40,0){3}
\Text(45,45)[l]{$G^+$}
\DashArrowLine(75,0)(40,0){3}
\Text(80,0)[l]{$G^-$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{i {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} \left(p_2^{\mu_1} - p_3^{\mu_1}\right) + \frac{i {{\bar g}}^2 {{\bar g'}{}}^2 v^2}{\left({{\bar g}}^2 + {{\bar g'}{}}^2\right)^{3/2}} C^{{ \varphi WB}} \left(p_2^{\mu_1} - p_3^{\mu_1}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0GPGP
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\DashLine(5,0)(40,0){3}
\Text(0,0)[r]{$G^0$}
\DashArrowLine(40,50)(40,0){3}
\Text(45,45)[l]{$G^+$}
\DashArrowLine(75,0)(40,0){3}
\Text(80,0)[l]{$G^-$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{v}2 (p_1\nobreak\cdot\nobreak{}p_2 - p_1\nobreak\cdot\nobreak{}p_3) C^{{ \varphi D}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AAh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\Photon(5,0)(40,0){3}{4}
\Text(0,0)[r]{$A^0_{\mu_1}$}
\Photon(40,50)(40,0){3}{4}
\Text(45,45)[l]{$A^0_{\mu_2}$}
\DashLine(75,0)(40,0){3}
\Text(80,0)[l]{$h$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{4 i {{\bar g'}{}}^2 v}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi W}} \left(p_1^{\mu_2} p_2^{\mu_1} - p_1\nobreak\cdot\nobreak{}p_2 \eta_{\mu_1 \mu_2}\right) + \frac{4 i {{\bar g}}^2 v}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi B}} \left(p_1^{\mu_2} p_2^{\mu_1} - p_1\nobreak\cdot\nobreak{}p_2 \eta_{\mu_1 \mu_2}\right) - \frac{4 i {{\bar g}} {{\bar g'}{}} v}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi WB}} \left(p_1^{\mu_2} p_2^{\mu_1} - p_1\nobreak\cdot\nobreak{}p_2 \eta_{\mu_1 \mu_2}\right) + \frac{4 i {{\bar g'}{}}^2 v}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde W}}} p_1^{{ \alpha_1}} p_2^{{ \beta_1}} \epsilon_{\mu_1 \mu_2 { \alpha_1} { \beta_1}} + \frac{4 i {{\bar g}}^2 v}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde B}}} p_1^{{ \alpha_1}} p_2^{{ \beta_1}} \epsilon_{\mu_1 \mu_2 { \alpha_1} { \beta_1}} - \frac{4 i {{\bar g}} {{\bar g'}{}} v}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde W}B}} p_1^{{ \alpha_1}} p_2^{{ \beta_1}} \epsilon_{\mu_1 \mu_2 { \alpha_1} { \beta_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AGPW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\Photon(5,0)(40,0){3}{4}
\Text(0,0)[r]{$A^0_{\mu_1}$}
\DashArrowLine(40,50)(40,0){3}
\Text(45,45)[l]{$G^-$}
\Photon(75,0)(40,0){3}{4}
\Line(57.,0)(63.,-6.)
\Line(57.,0)(63.,6.)
\Text(80,0)[l]{$W^+_{\mu_3}$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i {{\bar g}}^2 {{\bar g'}{}} v}{2 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} \eta_{\mu_1 \mu_3} - \frac{i {{\bar g}} v}{2 \left({{\bar g}}^2 + {{\bar g'}{}}^2\right)^{3/2}} C^{{ \varphi WB}} \left(\eta_{\mu_1 \mu_3} \left({{\bar g'}{}}^2 \left(4 p_1\nobreak\cdot\nobreak{}p_3 + {{\bar g}}^2 v^2\right) + 4 {{\bar g}}^2 p_1\nobreak\cdot\nobreak{}p_3\right) - 4 \left({{\bar g}}^2 + {{\bar g'}{}}^2\right) p_1^{\mu_3} p_3^{\mu_1}\right) + \frac{2 i {{\bar g}} v}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi {\widetilde W}B}} p_1^{{ \alpha_1}} p_3^{{ \beta_1}} \epsilon_{\mu_1 \mu_3 { \alpha_1} { \beta_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex hWW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\DashLine(5,0)(40,0){3}
\Text(0,0)[r]{$h$}
\Photon(40,50)(40,0){3}{4}
\Line(40.,25.)(46.,31.)
\Line(40.,25.)(34.,31.)
\Text(45,45)[l]{$W^+_{\mu_2}$}
\Photon(75,0)(40,0){3}{4}
\Line(57.,0)(63.,-6.)
\Line(57.,0)(63.,6.)
\Text(80,0)[l]{$W^-_{\mu_3}$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac12 i {{\bar g}}^2 v \eta_{\mu_2 \mu_3} + \frac12 i {{\bar g}}^2 v^3 \eta_{\mu_2 \mu_3} C^{{ \varphi \Box}} - \frac1{8} i {{\bar g}}^2 v^3 \eta_{\mu_2 \mu_3} C^{{ \varphi D}} + 4 i v C^{{ \varphi W}} \left(p_2^{\mu_3} p_3^{\mu_2} - p_2\nobreak\cdot\nobreak{}p_3 \eta_{\mu_2 \mu_3}\right) + 4 i v C^{{ \varphi {\widetilde W}}} p_2^{{ \alpha_1}} p_3^{{ \beta_1}} \epsilon_{\mu_2 \mu_3 { \alpha_1} { \beta_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AhZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\Photon(5,0)(40,0){3}{4}
\Text(0,0)[r]{$A^0_{\mu_1}$}
\DashLine(40,50)(40,0){3}
\Text(45,45)[l]{$h$}
\Photon(75,0)(40,0){3}{4}
\Text(80,0)[l]{$Z^0_{\mu_3}$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{4 i {{\bar g}} {{\bar g'}{}} v}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi W}} \left(p_1^{\mu_3} p_3^{\mu_1} - p_1\nobreak\cdot\nobreak{}p_3 \eta_{\mu_1 \mu_3}\right) - \frac{4 i {{\bar g}} {{\bar g'}{}} v}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi B}} \left(p_1^{\mu_3} p_3^{\mu_1} - p_1\nobreak\cdot\nobreak{}p_3 \eta_{\mu_1 \mu_3}\right) + \frac{2 i v \left({{\bar g'}{}}^2 - {{\bar g}}^2\right)}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi WB}} \left(p_1^{\mu_3} p_3^{\mu_1} - p_1\nobreak\cdot\nobreak{}p_3 \eta_{\mu_1 \mu_3}\right) + \frac{4 i {{\bar g}} {{\bar g'}{}} v}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde W}}} p_1^{{ \alpha_1}} p_3^{{ \beta_1}} \epsilon_{\mu_1 \mu_3 { \alpha_1} { \beta_1}} - \frac{4 i {{\bar g}} {{\bar g'}{}} v}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde B}}} p_1^{{ \alpha_1}} p_3^{{ \beta_1}} \epsilon_{\mu_1 \mu_3 { \alpha_1} { \beta_1}} + \frac{2 i v \left({{\bar g'}{}}^2 - {{\bar g}}^2\right)}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde W}B}} p_1^{{ \alpha_1}} p_3^{{ \beta_1}} \epsilon_{\mu_1 \mu_3 { \alpha_1} { \beta_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPWZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\DashArrowLine(5,0)(40,0){3}
\Text(0,0)[r]{$G^-$}
\Photon(40,50)(40,0){3}{4}
\Line(40.,25.)(46.,31.)
\Line(40.,25.)(34.,31.)
\Text(45,45)[l]{$W^+_{\mu_2}$}
\Photon(75,0)(40,0){3}{4}
\Text(80,0)[l]{$Z^0_{\mu_3}$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{i {{\bar g}} {{\bar g'}{}}^2 v}{2 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} \eta_{\mu_2 \mu_3} - \frac14 i {{\bar g}} v^3 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} \eta_{\mu_2 \mu_3} C^{{ \varphi D}} - \frac{i {{\bar g'}{}} v}{2 \left({{\bar g}}^2 + {{\bar g'}{}}^2\right)^{3/2}} C^{{ \varphi WB}} \left(\eta_{\mu_2 \mu_3} \left( - 4 {{\bar g}}^2 p_2\nobreak\cdot\nobreak{}p_3 - 4 {{\bar g'}{}}^2 p_2\nobreak\cdot\nobreak{}p_3 + {{\bar g}}^4 v^2\right) + 4 \left({{\bar g}}^2 + {{\bar g'}{}}^2\right) p_2^{\mu_3} p_3^{\mu_2}\right) - \frac{2 i {{\bar g'}{}} v}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi {\widetilde W}B}} p_2^{{ \alpha_1}} p_3^{{ \beta_1}} \epsilon_{\mu_2 \mu_3 { \alpha_1} { \beta_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex hZZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\DashLine(5,0)(40,0){3}
\Text(0,0)[r]{$h$}
\Photon(40,50)(40,0){3}{4}
\Text(45,45)[l]{$Z^0_{\mu_2}$}
\Photon(75,0)(40,0){3}{4}
\Text(80,0)[l]{$Z^0_{\mu_3}$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i v}2 \left({{\bar g}}^2 + {{\bar g'}{}}^2\right) \eta_{\mu_2 \mu_3} + \frac{i v^3}2 \left({{\bar g}}^2 + {{\bar g'}{}}^2\right) \eta_{\mu_2 \mu_3} C^{{ \varphi \Box}} + \frac{3 i v^3}{8} \left({{\bar g}}^2 + {{\bar g'}{}}^2\right) \eta_{\mu_2 \mu_3} C^{{ \varphi D}} + \frac{4 i {{\bar g}}^2 v}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi W}} \left(p_2^{\mu_3} p_3^{\mu_2} - p_2\nobreak\cdot\nobreak{}p_3 \eta_{\mu_2 \mu_3}\right) + \frac{4 i {{\bar g'}{}}^2 v}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi B}} \left(p_2^{\mu_3} p_3^{\mu_2} - p_2\nobreak\cdot\nobreak{}p_3 \eta_{\mu_2 \mu_3}\right) + \frac{i {{\bar g}} {{\bar g'}{}} v}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi WB}} \left(\eta_{\mu_2 \mu_3} \left( - 4 p_2\nobreak\cdot\nobreak{}p_3 + {{\bar g}}^2 v^2 + {{\bar g'}{}}^2 v^2\right) + 4 p_2^{\mu_3} p_3^{\mu_2}\right) + \frac{4 i {{\bar g}}^2 v}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde W}}} p_2^{{ \alpha_1}} p_3^{{ \beta_1}} \epsilon_{\mu_2 \mu_3 { \alpha_1} { \beta_1}} + \frac{4 i {{\bar g'}{}}^2 v}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde B}}} p_2^{{ \alpha_1}} p_3^{{ \beta_1}} \epsilon_{\mu_2 \mu_3 { \alpha_1} { \beta_1}} + \frac{4 i {{\bar g}} {{\bar g'}{}} v}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde W}B}} p_2^{{ \alpha_1}} p_3^{{ \beta_1}} \epsilon_{\mu_2 \mu_3 { \alpha_1} { \beta_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0GPW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\DashLine(5,0)(40,0){3}
\Text(0,0)[r]{$G^0$}
\DashArrowLine(40,50)(40,0){3}
\Text(45,45)[l]{$G^-$}
\Photon(75,0)(40,0){3}{4}
\Line(57.,0)(63.,-6.)
\Line(57.,0)(63.,6.)
\Text(80,0)[l]{$W^+_{\mu_3}$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{{{\bar g}}}2 \left(p_1^{\mu_3} - p_2^{\mu_3}\right) + \frac{{{\bar g}} v^2}{8} C^{{ \varphi D}} \left(3 p_1^{\mu_3} + p_2^{\mu_3}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPhW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\DashArrowLine(5,0)(40,0){3}
\Text(0,0)[r]{$G^-$}
\DashLine(40,50)(40,0){3}
\Text(45,45)[l]{$h$}
\Photon(75,0)(40,0){3}{4}
\Line(57.,0)(63.,-6.)
\Line(57.,0)(63.,6.)
\Text(80,0)[l]{$W^+_{\mu_3}$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i {{\bar g}}}2 \left(p_1^{\mu_3} - p_2^{\mu_3}\right) + \frac12 i {{\bar g}} v^2 C^{{ \varphi \Box}} \left(p_1^{\mu_3} - p_2^{\mu_3}\right) - \frac1{8} i {{\bar g}} v^2 C^{{ \varphi D}} \left(p_1^{\mu_3} - p_2^{\mu_3}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0hZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\DashLine(5,0)(40,0){3}
\Text(0,0)[r]{$G^0$}
\DashLine(40,50)(40,0){3}
\Text(45,45)[l]{$h$}
\Photon(75,0)(40,0){3}{4}
\Text(80,0)[l]{$Z^0_{\mu_3}$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac12 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} \left(p_1^{\mu_3} - p_2^{\mu_3}\right) - \frac12 v^2 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi \Box}} \left(p_1^{\mu_3} - p_2^{\mu_3}\right) - \frac12 v^2 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi D}} p_1^{\mu_3} - \frac{{{\bar g}} {{\bar g'}{}} v^2}{2 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi WB}} \left(p_1^{\mu_3} - p_2^{\mu_3}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPGPZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\DashArrowLine(5,0)(40,0){3}
\Text(0,0)[r]{$G^+$}
\DashArrowLine(40,50)(40,0){3}
\Text(45,45)[l]{$G^-$}
\Photon(75,0)(40,0){3}{4}
\Text(80,0)[l]{$Z^0_{\mu_3}$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i \left({{\bar g'}{}}^2 - {{\bar g}}^2\right)}{2 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} \left(p_1^{\mu_3} - p_2^{\mu_3}\right) + \frac14 i v^2 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi D}} \left(p_1^{\mu_3} - p_2^{\mu_3}\right) - \frac{i {{\bar g}} {{\bar g'}{}} v^2 \left({{\bar g'}{}}^2 - {{\bar g}}^2\right)}{2 \left({{\bar g}}^2 + {{\bar g'}{}}^2\right)^{3/2}} C^{{ \varphi WB}} \left(p_1^{\mu_3} - p_2^{\mu_3}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0G0G0G0
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashLine(40,100)(40,50){3}
\Text(45,95)[l]{$G^0$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^0$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - 3 i \lambda + 9 i v^2 C^{\varphi } - i (3 p_1\nobreak\cdot\nobreak{}p_1 + 2 p_1\nobreak\cdot\nobreak{}p_2 + 2 p_1\nobreak\cdot\nobreak{}p_3 + 2 p_1\nobreak\cdot\nobreak{}p_4 + 3 p_2\nobreak\cdot\nobreak{}p_2 + 2 p_2\nobreak\cdot\nobreak{}p_3 + 2 p_2\nobreak\cdot\nobreak{}p_4 + 3 p_3\nobreak\cdot\nobreak{}p_3 + 2 p_3\nobreak\cdot\nobreak{}p_4 + 3 p_4\nobreak\cdot\nobreak{}p_4) C^{{ \varphi \Box}} + i C^{{ \varphi D}} \left( - p_1\nobreak\cdot\nobreak{}p_2 - p_1\nobreak\cdot\nobreak{}p_3 - p_1\nobreak\cdot\nobreak{}p_4 - p_2\nobreak\cdot\nobreak{}p_3 - p_2\nobreak\cdot\nobreak{}p_4 - p_3\nobreak\cdot\nobreak{}p_4 + 3 \lambda v^2\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0G0GPGP
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashLine(40,100)(40,50){3}
\Text(45,95)[l]{$G^0$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^+$}
\DashArrowLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^-$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - i \lambda + 3 i v^2 C^{\varphi } - i (p_1\nobreak\cdot\nobreak{}p_1 + 2 p_1\nobreak\cdot\nobreak{}p_2 + p_2\nobreak\cdot\nobreak{}p_2 + p_3\nobreak\cdot\nobreak{}p_3 + 2 p_3\nobreak\cdot\nobreak{}p_4 + p_4\nobreak\cdot\nobreak{}p_4) C^{{ \varphi \Box}} + \frac{i}2 C^{{ \varphi D}} \left( - p_1\nobreak\cdot\nobreak{}p_3 - p_1\nobreak\cdot\nobreak{}p_4 - p_2\nobreak\cdot\nobreak{}p_3 - p_2\nobreak\cdot\nobreak{}p_4 + \lambda v^2\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPGPGPGP
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashArrowLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^+$}
\DashArrowLine(40,100)(40,50){3}
\Text(45,95)[l]{$G^+$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\DashArrowLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^-$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - 2 i \lambda + 6 i v^2 C^{\varphi } - 2 i (p_1\nobreak\cdot\nobreak{}p_1 + p_1\nobreak\cdot\nobreak{}p_3 + p_1\nobreak\cdot\nobreak{}p_4 + p_2\nobreak\cdot\nobreak{}p_2 + p_2\nobreak\cdot\nobreak{}p_3 + p_2\nobreak\cdot\nobreak{}p_4 + p_3\nobreak\cdot\nobreak{}p_3 + p_4\nobreak\cdot\nobreak{}p_4) C^{{ \varphi \Box}} - i (p_1\nobreak\cdot\nobreak{}p_3 + p_1\nobreak\cdot\nobreak{}p_4 + p_2\nobreak\cdot\nobreak{}p_3 + p_2\nobreak\cdot\nobreak{}p_4) C^{{ \varphi D}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0G0hh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashLine(40,100)(40,50){3}
\Text(45,95)[l]{$G^0$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - i \lambda + 9 i v^2 C^{\varphi } - i C^{{ \varphi \Box}} \left(p_1\nobreak\cdot\nobreak{}p_1 + 2 p_1\nobreak\cdot\nobreak{}p_2 + p_2\nobreak\cdot\nobreak{}p_2 + p_3\nobreak\cdot\nobreak{}p_3 + 2 p_3\nobreak\cdot\nobreak{}p_4 + p_4\nobreak\cdot\nobreak{}p_4 + 2 \lambda v^2\right) + i C^{{ \varphi D}} \left( - p_1\nobreak\cdot\nobreak{}p_2 - p_3\nobreak\cdot\nobreak{}p_4 + \lambda v^2\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPGPhh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashArrowLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^+$}
\DashArrowLine(40,100)(40,50){3}
\Text(45,95)[l]{$G^-$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - i \lambda + 9 i v^2 C^{\varphi } - i C^{{ \varphi \Box}} \left(p_1\nobreak\cdot\nobreak{}p_1 + 2 p_1\nobreak\cdot\nobreak{}p_2 + p_2\nobreak\cdot\nobreak{}p_2 + p_3\nobreak\cdot\nobreak{}p_3 + 2 p_3\nobreak\cdot\nobreak{}p_4 + p_4\nobreak\cdot\nobreak{}p_4 + 2 \lambda v^2\right) + \frac{i}2 C^{{ \varphi D}} \left( - p_1\nobreak\cdot\nobreak{}p_3 - p_1\nobreak\cdot\nobreak{}p_4 - p_2\nobreak\cdot\nobreak{}p_3 - p_2\nobreak\cdot\nobreak{}p_4 + \lambda v^2\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex hhhh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$h$}
\DashLine(40,100)(40,50){3}
\Text(45,95)[l]{$h$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - 3 i \lambda + 45 i v^2 C^{\varphi } - i C^{{ \varphi \Box}} \left(3 p_1\nobreak\cdot\nobreak{}p_1 + 2 p_1\nobreak\cdot\nobreak{}p_2 + 2 p_1\nobreak\cdot\nobreak{}p_3 + 2 p_1\nobreak\cdot\nobreak{}p_4 + 3 p_2\nobreak\cdot\nobreak{}p_2 + 2 p_2\nobreak\cdot\nobreak{}p_3 + 2 p_2\nobreak\cdot\nobreak{}p_4 + 3 p_3\nobreak\cdot\nobreak{}p_3 + 2 p_3\nobreak\cdot\nobreak{}p_4 + 3 p_4\nobreak\cdot\nobreak{}p_4 + 12 \lambda v^2\right) + i C^{{ \varphi D}} \left( - p_1\nobreak\cdot\nobreak{}p_2 - p_1\nobreak\cdot\nobreak{}p_3 - p_1\nobreak\cdot\nobreak{}p_4 - p_2\nobreak\cdot\nobreak{}p_3 - p_2\nobreak\cdot\nobreak{}p_4 - p_3\nobreak\cdot\nobreak{}p_4 + 3 \lambda v^2\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AAGPGP
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\Photon(40,100)(40,50){3}{4}
\Text(45,95)[l]{$A^0_{\mu_2}$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^+$}
\DashArrowLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^-$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{2 i {{\bar g}}^2 {{\bar g'}{}}^2}{{{\bar g}}^2 + {{\bar g'}{}}^2} \eta_{\mu_1 \mu_2} + \frac{4 i {{\bar g'}{}}^2}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi W}} \left(p_1^{\mu_2} p_2^{\mu_1} - p_1\nobreak\cdot\nobreak{}p_2 \eta_{\mu_1 \mu_2}\right) + \frac{4 i {{\bar g}}^2}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi B}} \left(p_1^{\mu_2} p_2^{\mu_1} - p_1\nobreak\cdot\nobreak{}p_2 \eta_{\mu_1 \mu_2}\right) - \frac{4 i {{\bar g}} {{\bar g'}{}}}{\left({{\bar g}}^2 + {{\bar g'}{}}^2\right)^2} C^{{ \varphi WB}} \left(\eta_{\mu_1 \mu_2} \left({{\bar g'}{}}^2 \left(p_1\nobreak\cdot\nobreak{}p_2 + {{\bar g}}^2 v^2\right) + {{\bar g}}^2 p_1\nobreak\cdot\nobreak{}p_2\right) - \left({{\bar g}}^2 + {{\bar g'}{}}^2\right) p_1^{\mu_2} p_2^{\mu_1}\right) + \frac{4 i {{\bar g'}{}}^2}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde W}}} p_1^{{ \alpha_1}} p_2^{{ \beta_1}} \epsilon_{\mu_1 \mu_2 { \alpha_1} { \beta_1}} + \frac{4 i {{\bar g}}^2}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde B}}} p_1^{{ \alpha_1}} p_2^{{ \beta_1}} \epsilon_{\mu_1 \mu_2 { \alpha_1} { \beta_1}} + \frac{4 i {{\bar g}} {{\bar g'}{}}}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde W}B}} p_1^{{ \alpha_1}} p_2^{{ \beta_1}} \epsilon_{\mu_1 \mu_2 { \alpha_1} { \beta_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AG0GPGP
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\DashLine(40,100)(40,50){3}
\Text(45,95)[l]{$G^0$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^+$}
\DashArrowLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^-$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{{{\bar g}} {{\bar g'}{}} v}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi D}} p_2^{\mu_1}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0GPGPh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashArrowLine(40,100)(40,50){3}
\Text(45,95)[l]{$G^+$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac12 (p_1\nobreak\cdot\nobreak{}p_2 - p_1\nobreak\cdot\nobreak{}p_3 - p_2\nobreak\cdot\nobreak{}p_4 + p_3\nobreak\cdot\nobreak{}p_4) C^{{ \varphi D}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AAG0G0
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\Photon(40,100)(40,50){3}{4}
\Text(45,95)[l]{$A^0_{\mu_2}$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^0$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{4 i {{\bar g'}{}}^2}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi W}} \left(p_1^{\mu_2} p_2^{\mu_1} - p_1\nobreak\cdot\nobreak{}p_2 \eta_{\mu_1 \mu_2}\right) + \frac{4 i {{\bar g}}^2}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi B}} \left(p_1^{\mu_2} p_2^{\mu_1} - p_1\nobreak\cdot\nobreak{}p_2 \eta_{\mu_1 \mu_2}\right) - \frac{4 i {{\bar g}} {{\bar g'}{}}}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi WB}} \left(p_1^{\mu_2} p_2^{\mu_1} - p_1\nobreak\cdot\nobreak{}p_2 \eta_{\mu_1 \mu_2}\right) + \frac{4 i {{\bar g'}{}}^2}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde W}}} p_1^{{ \alpha_1}} p_2^{{ \beta_1}} \epsilon_{\mu_1 \mu_2 { \alpha_1} { \beta_1}} + \frac{4 i {{\bar g}}^2}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde B}}} p_1^{{ \alpha_1}} p_2^{{ \beta_1}} \epsilon_{\mu_1 \mu_2 { \alpha_1} { \beta_1}} - \frac{4 i {{\bar g}} {{\bar g'}{}}}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde W}B}} p_1^{{ \alpha_1}} p_2^{{ \beta_1}} \epsilon_{\mu_1 \mu_2 { \alpha_1} { \beta_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AAhh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\Photon(40,100)(40,50){3}{4}
\Text(45,95)[l]{$A^0_{\mu_2}$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{4 i {{\bar g'}{}}^2}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi W}} \left(p_1^{\mu_2} p_2^{\mu_1} - p_1\nobreak\cdot\nobreak{}p_2 \eta_{\mu_1 \mu_2}\right) + \frac{4 i {{\bar g}}^2}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi B}} \left(p_1^{\mu_2} p_2^{\mu_1} - p_1\nobreak\cdot\nobreak{}p_2 \eta_{\mu_1 \mu_2}\right) - \frac{4 i {{\bar g}} {{\bar g'}{}}}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi WB}} \left(p_1^{\mu_2} p_2^{\mu_1} - p_1\nobreak\cdot\nobreak{}p_2 \eta_{\mu_1 \mu_2}\right) + \frac{4 i {{\bar g'}{}}^2}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde W}}} p_1^{{ \alpha_1}} p_2^{{ \beta_1}} \epsilon_{\mu_1 \mu_2 { \alpha_1} { \beta_1}} + \frac{4 i {{\bar g}}^2}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde B}}} p_1^{{ \alpha_1}} p_2^{{ \beta_1}} \epsilon_{\mu_1 \mu_2 { \alpha_1} { \beta_1}} - \frac{4 i {{\bar g}} {{\bar g'}{}}}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde W}B}} p_1^{{ \alpha_1}} p_2^{{ \beta_1}} \epsilon_{\mu_1 \mu_2 { \alpha_1} { \beta_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AG0GPW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\DashLine(40,100)(40,50){3}
\Text(45,95)[l]{$G^0$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^+_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{{{\bar g}}^2 {{\bar g'}{}}}{2 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} \eta_{\mu_1 \mu_4} + \frac{{{\bar g}}^2 {{\bar g'}{}} v^2}{8 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} \eta_{\mu_1 \mu_4} C^{{ \varphi D}} - \frac{{{\bar g}}}{2 \left({{\bar g}}^2 + {{\bar g'}{}}^2\right)^{3/2}} C^{{ \varphi WB}} \left(4 \left({{\bar g}}^2 + {{\bar g'}{}}^2\right) p_1^{\mu_4} p_4^{\mu_1} - \eta_{\mu_1 \mu_4} \left({{\bar g'}{}}^2 \left(4 p_1\nobreak\cdot\nobreak{}p_4 + {{\bar g}}^2 v^2\right) + 4 {{\bar g}}^2 p_1\nobreak\cdot\nobreak{}p_4\right)\right) - \frac{2 {{\bar g}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi {\widetilde W}B}} p_1^{{ \alpha_1}} p_4^{{ \beta_1}} \epsilon_{\mu_1 \mu_4 { \alpha_1} { \beta_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AGPhW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\DashArrowLine(40,100)(40,50){3}
\Text(45,95)[l]{$G^-$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^+_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i {{\bar g}}^2 {{\bar g'}{}}}{2 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} \eta_{\mu_1 \mu_4} + \frac{i {{\bar g}}^2 {{\bar g'}{}} v^2}{2 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} \eta_{\mu_1 \mu_4} C^{{ \varphi \Box}} - \frac{i {{\bar g}}^2 {{\bar g'}{}} v^2}{8 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} \eta_{\mu_1 \mu_4} C^{{ \varphi D}} + \frac{i {{\bar g}}}{2 \left({{\bar g}}^2 + {{\bar g'}{}}^2\right)^{3/2}} C^{{ \varphi WB}} \left(4 \left({{\bar g}}^2 + {{\bar g'}{}}^2\right) p_1^{\mu_4} p_4^{\mu_1} - \eta_{\mu_1 \mu_4} \left({{\bar g'}{}}^2 \left(4 p_1\nobreak\cdot\nobreak{}p_4 + {{\bar g}}^2 v^2\right) + 4 {{\bar g}}^2 p_1\nobreak\cdot\nobreak{}p_4\right)\right) + \frac{2 i {{\bar g}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi {\widetilde W}B}} p_1^{{ \alpha_1}} p_4^{{ \beta_1}} \epsilon_{\mu_1 \mu_4 { \alpha_1} { \beta_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0G0WW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashLine(40,100)(40,50){3}
\Text(45,95)[l]{$G^0$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_3}$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^-_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i {{\bar g}}^2}2 \eta_{\mu_3 \mu_4} - \frac14 i {{\bar g}}^2 v^2 \eta_{\mu_3 \mu_4} C^{{ \varphi D}} + 4 i C^{{ \varphi W}} \left(p_3^{\mu_4} p_4^{\mu_3} - p_3\nobreak\cdot\nobreak{}p_4 \eta_{\mu_3 \mu_4}\right) + 4 i C^{{ \varphi {\widetilde W}}} p_3^{{ \alpha_1}} p_4^{{ \beta_1}} \epsilon_{\mu_3 \mu_4 { \alpha_1} { \beta_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPGPWW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashArrowLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^+$}
\DashArrowLine(40,100)(40,50){3}
\Text(45,95)[l]{$G^-$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_3}$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^-_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i {{\bar g}}^2}2 \eta_{\mu_3 \mu_4} + \frac12 i {{\bar g}}^2 v^2 \eta_{\mu_3 \mu_4} C^{{ \varphi D}} + 4 i C^{{ \varphi W}} \left(p_3^{\mu_4} p_4^{\mu_3} - p_3\nobreak\cdot\nobreak{}p_4 \eta_{\mu_3 \mu_4}\right) + 4 i C^{{ \varphi {\widetilde W}}} p_3^{{ \alpha_1}} p_4^{{ \beta_1}} \epsilon_{\mu_3 \mu_4 { \alpha_1} { \beta_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex hhWW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$h$}
\DashLine(40,100)(40,50){3}
\Text(45,95)[l]{$h$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_3}$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^-_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i {{\bar g}}^2}2 \eta_{\mu_3 \mu_4} + i {{\bar g}}^2 v^2 \eta_{\mu_3 \mu_4} C^{{ \varphi \Box}} - \frac14 i {{\bar g}}^2 v^2 \eta_{\mu_3 \mu_4} C^{{ \varphi D}} + 4 i C^{{ \varphi W}} \left(p_3^{\mu_4} p_4^{\mu_3} - p_3\nobreak\cdot\nobreak{}p_4 \eta_{\mu_3 \mu_4}\right) + 4 i C^{{ \varphi {\widetilde W}}} p_3^{{ \alpha_1}} p_4^{{ \beta_1}} \epsilon_{\mu_3 \mu_4 { \alpha_1} { \beta_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AG0G0Z
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\DashLine(40,100)(40,50){3}
\Text(45,95)[l]{$G^0$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{4 i {{\bar g}} {{\bar g'}{}}}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi W}} \left(p_1^{\mu_4} p_4^{\mu_1} - p_1\nobreak\cdot\nobreak{}p_4 \eta_{\mu_1 \mu_4}\right) - \frac{4 i {{\bar g}} {{\bar g'}{}}}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi B}} \left(p_1^{\mu_4} p_4^{\mu_1} - p_1\nobreak\cdot\nobreak{}p_4 \eta_{\mu_1 \mu_4}\right) + \frac{2 i \left({{\bar g'}{}}^2 - {{\bar g}}^2\right)}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi WB}} \left(p_1^{\mu_4} p_4^{\mu_1} - p_1\nobreak\cdot\nobreak{}p_4 \eta_{\mu_1 \mu_4}\right) + \frac{4 i {{\bar g}} {{\bar g'}{}}}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde W}}} p_1^{{ \alpha_1}} p_4^{{ \beta_1}} \epsilon_{\mu_1 \mu_4 { \alpha_1} { \beta_1}} - \frac{4 i {{\bar g}} {{\bar g'}{}}}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde B}}} p_1^{{ \alpha_1}} p_4^{{ \beta_1}} \epsilon_{\mu_1 \mu_4 { \alpha_1} { \beta_1}} + \frac{2 i \left({{\bar g'}{}}^2 - {{\bar g}}^2\right)}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde W}B}} p_1^{{ \alpha_1}} p_4^{{ \beta_1}} \epsilon_{\mu_1 \mu_4 { \alpha_1} { \beta_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AGPGPZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\DashArrowLine(40,100)(40,50){3}
\Text(45,95)[l]{$G^+$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{i {{\bar g}} {{\bar g'}{}} \left({{\bar g'}{}}^2 - {{\bar g}}^2\right)}{{{\bar g}}^2 + {{\bar g'}{}}^2} \eta_{\mu_1 \mu_4} - \frac12 i {{\bar g}} {{\bar g'}{}} v^2 \eta_{\mu_1 \mu_4} C^{{ \varphi D}} + \frac{4 i {{\bar g}} {{\bar g'}{}}}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi W}} \left(p_1^{\mu_4} p_4^{\mu_1} - p_1\nobreak\cdot\nobreak{}p_4 \eta_{\mu_1 \mu_4}\right) - \frac{4 i {{\bar g}} {{\bar g'}{}}}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi B}} \left(p_1^{\mu_4} p_4^{\mu_1} - p_1\nobreak\cdot\nobreak{}p_4 \eta_{\mu_1 \mu_4}\right) + \frac{2 i \left({{\bar g'}{}}^2 - {{\bar g}}^2\right)}{\left({{\bar g}}^2 + {{\bar g'}{}}^2\right)^2} C^{{ \varphi WB}} \left(\eta_{\mu_1 \mu_4} \left({{\bar g'}{}}^2 \left(p_1\nobreak\cdot\nobreak{}p_4 + {{\bar g}}^2 v^2\right) + {{\bar g}}^2 p_1\nobreak\cdot\nobreak{}p_4\right) - \left({{\bar g}}^2 + {{\bar g'}{}}^2\right) p_1^{\mu_4} p_4^{\mu_1}\right) + \frac{4 i {{\bar g}} {{\bar g'}{}}}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde W}}} p_1^{{ \alpha_1}} p_4^{{ \beta_1}} \epsilon_{\mu_1 \mu_4 { \alpha_1} { \beta_1}} - \frac{4 i {{\bar g}} {{\bar g'}{}}}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde B}}} p_1^{{ \alpha_1}} p_4^{{ \beta_1}} \epsilon_{\mu_1 \mu_4 { \alpha_1} { \beta_1}} - \frac{2 i \left({{\bar g'}{}}^2 - {{\bar g}}^2\right)}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde W}B}} p_1^{{ \alpha_1}} p_4^{{ \beta_1}} \epsilon_{\mu_1 \mu_4 { \alpha_1} { \beta_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AhhZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\DashLine(40,100)(40,50){3}
\Text(45,95)[l]{$h$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{4 i {{\bar g}} {{\bar g'}{}}}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi W}} \left(p_1^{\mu_4} p_4^{\mu_1} - p_1\nobreak\cdot\nobreak{}p_4 \eta_{\mu_1 \mu_4}\right) - \frac{4 i {{\bar g}} {{\bar g'}{}}}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi B}} \left(p_1^{\mu_4} p_4^{\mu_1} - p_1\nobreak\cdot\nobreak{}p_4 \eta_{\mu_1 \mu_4}\right) + \frac{2 i \left({{\bar g'}{}}^2 - {{\bar g}}^2\right)}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi WB}} \left(p_1^{\mu_4} p_4^{\mu_1} - p_1\nobreak\cdot\nobreak{}p_4 \eta_{\mu_1 \mu_4}\right) + \frac{4 i {{\bar g}} {{\bar g'}{}}}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde W}}} p_1^{{ \alpha_1}} p_4^{{ \beta_1}} \epsilon_{\mu_1 \mu_4 { \alpha_1} { \beta_1}} - \frac{4 i {{\bar g}} {{\bar g'}{}}}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde B}}} p_1^{{ \alpha_1}} p_4^{{ \beta_1}} \epsilon_{\mu_1 \mu_4 { \alpha_1} { \beta_1}} + \frac{2 i \left({{\bar g'}{}}^2 - {{\bar g}}^2\right)}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde W}B}} p_1^{{ \alpha_1}} p_4^{{ \beta_1}} \epsilon_{\mu_1 \mu_4 { \alpha_1} { \beta_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0GPWZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashArrowLine(40,100)(40,50){3}
\Text(45,95)[l]{$G^-$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_3}$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{{{\bar g}} {{\bar g'}{}}^2}{2 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} \eta_{\mu_3 \mu_4} + \frac{{{\bar g}} v^2}{8 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} \left(2 {{\bar g}}^2 + {{\bar g'}{}}^2\right) \eta_{\mu_3 \mu_4} C^{{ \varphi D}} + \frac{{{\bar g'}{}}}{2 \left({{\bar g}}^2 + {{\bar g'}{}}^2\right)^{3/2}} C^{{ \varphi WB}} \left(\eta_{\mu_3 \mu_4} \left( - 4 {{\bar g}}^2 p_3\nobreak\cdot\nobreak{}p_4 - 4 {{\bar g'}{}}^2 p_3\nobreak\cdot\nobreak{}p_4 + {{\bar g}}^4 v^2\right) + 4 \left({{\bar g}}^2 + {{\bar g'}{}}^2\right) p_3^{\mu_4} p_4^{\mu_3}\right) + \frac{2 {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi {\widetilde W}B}} p_3^{{ \alpha_1}} p_4^{{ \beta_1}} \epsilon_{\mu_3 \mu_4 { \alpha_1} { \beta_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPhWZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashArrowLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^-$}
\DashLine(40,100)(40,50){3}
\Text(45,95)[l]{$h$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_3}$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{i {{\bar g}} {{\bar g'}{}}^2}{2 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} \eta_{\mu_3 \mu_4} - \frac{i {{\bar g}} {{\bar g'}{}}^2 v^2}{2 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} \eta_{\mu_3 \mu_4} C^{{ \varphi \Box}} - \frac{i {{\bar g}} v^2}{8 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} \left(6 {{\bar g}}^2 + 5 {{\bar g'}{}}^2\right) \eta_{\mu_3 \mu_4} C^{{ \varphi D}} - \frac{i {{\bar g'}{}}}{2 \left({{\bar g}}^2 + {{\bar g'}{}}^2\right)^{3/2}} C^{{ \varphi WB}} \left(\eta_{\mu_3 \mu_4} \left( - 4 {{\bar g}}^2 p_3\nobreak\cdot\nobreak{}p_4 - 4 {{\bar g'}{}}^2 p_3\nobreak\cdot\nobreak{}p_4 + {{\bar g}}^4 v^2\right) + 4 \left({{\bar g}}^2 + {{\bar g'}{}}^2\right) p_3^{\mu_4} p_4^{\mu_3}\right) - \frac{2 i {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi {\widetilde W}B}} p_3^{{ \alpha_1}} p_4^{{ \beta_1}} \epsilon_{\mu_3 \mu_4 { \alpha_1} { \beta_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0G0ZZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashLine(40,100)(40,50){3}
\Text(45,95)[l]{$G^0$}
\Photon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$Z^0_{\mu_3}$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i}2 \left({{\bar g}}^2 + {{\bar g'}{}}^2\right) \eta_{\mu_3 \mu_4} + \frac{i v^2}4 \left({{\bar g}}^2 + {{\bar g'}{}}^2\right) \eta_{\mu_3 \mu_4} C^{{ \varphi D}} + \frac{4 i {{\bar g}}^2}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi W}} \left(p_3^{\mu_4} p_4^{\mu_3} - p_3\nobreak\cdot\nobreak{}p_4 \eta_{\mu_3 \mu_4}\right) + \frac{4 i {{\bar g'}{}}^2}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi B}} \left(p_3^{\mu_4} p_4^{\mu_3} - p_3\nobreak\cdot\nobreak{}p_4 \eta_{\mu_3 \mu_4}\right) + \frac{i {{\bar g}} {{\bar g'}{}}}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi WB}} \left(\eta_{\mu_3 \mu_4} \left( - 4 p_3\nobreak\cdot\nobreak{}p_4 + {{\bar g}}^2 v^2 + {{\bar g'}{}}^2 v^2\right) + 4 p_3^{\mu_4} p_4^{\mu_3}\right) + \frac{4 i {{\bar g}}^2}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde W}}} p_3^{{ \alpha_1}} p_4^{{ \beta_1}} \epsilon_{\mu_3 \mu_4 { \alpha_1} { \beta_1}} + \frac{4 i {{\bar g'}{}}^2}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde B}}} p_3^{{ \alpha_1}} p_4^{{ \beta_1}} \epsilon_{\mu_3 \mu_4 { \alpha_1} { \beta_1}} + \frac{4 i {{\bar g}} {{\bar g'}{}}}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde W}B}} p_3^{{ \alpha_1}} p_4^{{ \beta_1}} \epsilon_{\mu_3 \mu_4 { \alpha_1} { \beta_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPGPZZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashArrowLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^+$}
\DashArrowLine(40,100)(40,50){3}
\Text(45,95)[l]{$G^-$}
\Photon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$Z^0_{\mu_3}$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i \left({{\bar g'}{}}^2 - {{\bar g}}^2\right)^2}{2 \left({{\bar g}}^2 + {{\bar g'}{}}^2\right)} \eta_{\mu_3 \mu_4} + \frac12 i v^2 \left({{\bar g'}{}}^2 - {{\bar g}}^2\right) \eta_{\mu_3 \mu_4} C^{{ \varphi D}} + \frac{4 i {{\bar g}}^2}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi W}} \left(p_3^{\mu_4} p_4^{\mu_3} - p_3\nobreak\cdot\nobreak{}p_4 \eta_{\mu_3 \mu_4}\right) + \frac{4 i {{\bar g'}{}}^2}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi B}} \left(p_3^{\mu_4} p_4^{\mu_3} - p_3\nobreak\cdot\nobreak{}p_4 \eta_{\mu_3 \mu_4}\right) - \frac{i {{\bar g}} {{\bar g'}{}}}{\left({{\bar g}}^2 + {{\bar g'}{}}^2\right)^2} C^{{ \varphi WB}} \left(\eta_{\mu_3 \mu_4} \left( - 2 {{\bar g'}{}}^2 \left(2 p_3\nobreak\cdot\nobreak{}p_4 + {{\bar g}}^2 v^2\right) - 4 {{\bar g}}^2 p_3\nobreak\cdot\nobreak{}p_4 + {{\bar g}}^4 v^2 + {{\bar g'}{}}^4 v^2\right) + 4 \left({{\bar g}}^2 + {{\bar g'}{}}^2\right) p_3^{\mu_4} p_4^{\mu_3}\right) + \frac{4 i {{\bar g}}^2}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde W}}} p_3^{{ \alpha_1}} p_4^{{ \beta_1}} \epsilon_{\mu_3 \mu_4 { \alpha_1} { \beta_1}} + \frac{4 i {{\bar g'}{}}^2}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde B}}} p_3^{{ \alpha_1}} p_4^{{ \beta_1}} \epsilon_{\mu_3 \mu_4 { \alpha_1} { \beta_1}} - \frac{4 i {{\bar g}} {{\bar g'}{}}}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde W}B}} p_3^{{ \alpha_1}} p_4^{{ \beta_1}} \epsilon_{\mu_3 \mu_4 { \alpha_1} { \beta_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex hhZZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$h$}
\DashLine(40,100)(40,50){3}
\Text(45,95)[l]{$h$}
\Photon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$Z^0_{\mu_3}$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i}2 \left({{\bar g}}^2 + {{\bar g'}{}}^2\right) \eta_{\mu_3 \mu_4} + i v^2 \left({{\bar g}}^2 + {{\bar g'}{}}^2\right) \eta_{\mu_3 \mu_4} C^{{ \varphi \Box}} + \frac{5 i v^2}4 \left({{\bar g}}^2 + {{\bar g'}{}}^2\right) \eta_{\mu_3 \mu_4} C^{{ \varphi D}} + \frac{4 i {{\bar g}}^2}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi W}} \left(p_3^{\mu_4} p_4^{\mu_3} - p_3\nobreak\cdot\nobreak{}p_4 \eta_{\mu_3 \mu_4}\right) + \frac{4 i {{\bar g'}{}}^2}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi B}} \left(p_3^{\mu_4} p_4^{\mu_3} - p_3\nobreak\cdot\nobreak{}p_4 \eta_{\mu_3 \mu_4}\right) + \frac{i {{\bar g}} {{\bar g'}{}}}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi WB}} \left(\eta_{\mu_3 \mu_4} \left( - 4 p_3\nobreak\cdot\nobreak{}p_4 + {{\bar g}}^2 v^2 + {{\bar g'}{}}^2 v^2\right) + 4 p_3^{\mu_4} p_4^{\mu_3}\right) + \frac{4 i {{\bar g}}^2}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde W}}} p_3^{{ \alpha_1}} p_4^{{ \beta_1}} \epsilon_{\mu_3 \mu_4 { \alpha_1} { \beta_1}} + \frac{4 i {{\bar g'}{}}^2}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde B}}} p_3^{{ \alpha_1}} p_4^{{ \beta_1}} \epsilon_{\mu_3 \mu_4 { \alpha_1} { \beta_1}} + \frac{4 i {{\bar g}} {{\bar g'}{}}}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde W}B}} p_3^{{ \alpha_1}} p_4^{{ \beta_1}} \epsilon_{\mu_3 \mu_4 { \alpha_1} { \beta_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AAGPW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\Photon(40,100)(40,50){3}{4}
\Text(45,95)[l]{$A^0_{\mu_2}$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^+_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{2 i {{\bar g}}^2 {{\bar g'}{}} v}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi WB}} \left(\eta_{\mu_1 \mu_2} p_1^{\mu_4} + \eta_{\mu_1 \mu_2} p_2^{\mu_4} - \eta_{\mu_1 \mu_4} p_1^{\mu_2} - \eta_{\mu_2 \mu_4} p_2^{\mu_1}\right) - \frac{2 i {{\bar g}}^2 {{\bar g'}{}} v}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde W}B}} \left(p_1^{{ \alpha_1}} - p_2^{{ \alpha_1}}\right) \epsilon_{\mu_1 \mu_2 \mu_4 { \alpha_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AhWW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\DashLine(40,100)(40,50){3}
\Text(45,95)[l]{$h$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_3}$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^-_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{4 i {{\bar g}} {{\bar g'}{}} v}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi W}} \left(\eta_{\mu_1 \mu_3} p_1^{\mu_4} - \eta_{\mu_1 \mu_3} p_3^{\mu_4} - \eta_{\mu_1 \mu_4} p_1^{\mu_3} + \eta_{\mu_1 \mu_4} p_4^{\mu_3} + \eta_{\mu_3 \mu_4} p_3^{\mu_1} - \eta_{\mu_3 \mu_4} p_4^{\mu_1}\right) + \frac{2 i {{\bar g}}^2 v}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi WB}} \left(\eta_{\mu_1 \mu_3} p_1^{\mu_4} - \eta_{\mu_1 \mu_4} p_1^{\mu_3}\right) + \frac{4 i {{\bar g}} {{\bar g'}{}} v}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi {\widetilde W}}} \left(p_1^{{ \alpha_1}} + p_3^{{ \alpha_1}} + p_4^{{ \alpha_1}}\right) \epsilon_{\mu_1 \mu_4 \mu_3 { \alpha_1}} - \frac{2 i {{\bar g}}^2 v}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi {\widetilde W}B}} p_1^{{ \alpha_1}} \epsilon_{\mu_1 \mu_4 \mu_3 { \alpha_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AGPWZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\DashArrowLine(40,100)(40,50){3}
\Text(45,95)[l]{$G^-$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_3}$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{2 i {{\bar g}} v}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi WB}} \left({{\bar g}}^2 \eta_{\mu_1 \mu_3} p_1^{\mu_4} - {{\bar g}}^2 \eta_{\mu_1 \mu_4} p_1^{\mu_3} + {{\bar g'}{}}^2 \left(\eta_{\mu_1 \mu_4} p_4^{\mu_3} - \eta_{\mu_3 \mu_4} p_4^{\mu_1}\right)\right) - \frac{2 i {{\bar g}} v}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde W}B}} \epsilon_{\mu_1 \mu_4 \mu_3 { \alpha_1}} \left({{\bar g}}^2 p_1^{{ \alpha_1}} + {{\bar g'}{}}^2 p_4^{{ \alpha_1}}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0G0GPW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashLine(40,100)(40,50){3}
\Text(45,95)[l]{$G^0$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^+_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i {{\bar g}} v}2 C^{{ \varphi D}} \left(p_1^{\mu_4} + p_2^{\mu_4}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0GPhW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashArrowLine(40,100)(40,50){3}
\Text(45,95)[l]{$G^-$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^+_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{{{\bar g}} v}2 C^{{ \varphi D}} \left(2 p_1^{\mu_4} - p_3^{\mu_4}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPGPGPW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashArrowLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^+$}
\DashArrowLine(40,100)(40,50){3}
\Text(45,95)[l]{$G^-$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^+_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac12 i {{\bar g}} v C^{{ \varphi D}} \left(2 p_1^{\mu_4} - p_2^{\mu_4} - p_3^{\mu_4}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex hWWZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$h$}
\Photon(40,100)(40,50){3}{4}
\Line(40.,75.)(46.,81.)
\Line(40.,75.)(34.,81.)
\Text(45,95)[l]{$W^+_{\mu_2}$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^-_{\mu_3}$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{4 i {{\bar g}}^2 v}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi W}} \left(\eta_{\mu_2 \mu_3} p_2^{\mu_4} - \eta_{\mu_2 \mu_3} p_3^{\mu_4} - \eta_{\mu_2 \mu_4} p_2^{\mu_3} + \eta_{\mu_2 \mu_4} p_4^{\mu_3} + \eta_{\mu_3 \mu_4} p_3^{\mu_2} - \eta_{\mu_3 \mu_4} p_4^{\mu_2}\right) - \frac{2 i {{\bar g}} {{\bar g'}{}} v}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi WB}} \left(\eta_{\mu_2 \mu_4} p_4^{\mu_3} - \eta_{\mu_3 \mu_4} p_4^{\mu_2}\right) - \frac{4 i {{\bar g}}^2 v}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi {\widetilde W}}} \left(p_2^{{ \alpha_1}} + p_3^{{ \alpha_1}} + p_4^{{ \alpha_1}}\right) \epsilon_{\mu_4 \mu_2 \mu_3 { \alpha_1}} - \frac{2 i {{\bar g}} {{\bar g'}{}} v}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi {\widetilde W}B}} p_4^{{ \alpha_1}} \epsilon_{\mu_4 \mu_2 \mu_3 { \alpha_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPWZZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashArrowLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^-$}
\Photon(40,100)(40,50){3}{4}
\Line(40.,75.)(46.,81.)
\Line(40.,75.)(34.,81.)
\Text(45,95)[l]{$W^+_{\mu_2}$}
\Photon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$Z^0_{\mu_3}$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{2 i {{\bar g}}^2 {{\bar g'}{}} v}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi WB}} \left(\eta_{\mu_2 \mu_3} p_3^{\mu_4} + \eta_{\mu_2 \mu_4} p_4^{\mu_3} - \eta_{\mu_3 \mu_4} \left(p_3^{\mu_2} + p_4^{\mu_2}\right)\right) - \frac{2 i {{\bar g}}^2 {{\bar g'}{}} v}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde W}B}} \left(p_3^{{ \alpha_1}} - p_4^{{ \alpha_1}}\right) \epsilon_{\mu_3 \mu_2 \mu_4 { \alpha_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0G0G0Z
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashLine(40,100)(40,50){3}
\Text(45,95)[l]{$G^0$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac12 v \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi D}} \left(p_1^{\mu_4} + p_2^{\mu_4} + p_3^{\mu_4}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0GPGPZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashArrowLine(40,100)(40,50){3}
\Text(45,95)[l]{$G^+$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{v \left({{\bar g'}{}}^2 - {{\bar g}}^2\right)}{2 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi D}} p_1^{\mu_4}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0hhZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashLine(40,100)(40,50){3}
\Text(45,95)[l]{$h$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac12 v \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi D}} \left(3 p_1^{\mu_4} - p_2^{\mu_4} - p_3^{\mu_4}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPGPhZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashArrowLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^+$}
\DashArrowLine(40,100)(40,50){3}
\Text(45,95)[l]{$G^-$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac12 i v \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi D}} \left(p_1^{\mu_4} - p_2^{\mu_4}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0G0G0G0h
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^0$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 18 i v C^{\varphi }
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0G0GPGPh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^0$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^+$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 6 i v C^{\varphi }
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPGPGPGPh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashArrowLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^+$}
\DashArrowLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^+$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^-$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 12 i v C^{\varphi }
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0G0hhh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^0$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$h$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 18 i v C^{\varphi }
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPGPhhh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashArrowLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^+$}
\DashArrowLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^-$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$h$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 18 i v C^{\varphi }
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex hhhhh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$h$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$h$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$h$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 90 i v C^{\varphi }
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AG0GPGPh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^0$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^+$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{{{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi D}} \left(p_2^{\mu_1} - p_5^{\mu_1}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AGPGPGPGP
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\DashArrowLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^+$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^+$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\DashArrowLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^-$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{2 i {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi D}} \left(p_2^{\mu_1} + p_3^{\mu_1} - p_4^{\mu_1} - p_5^{\mu_1}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AAG0GPW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\Photon(20,95)(40,50){3}{4}
\Text(15,90)[r]{$A^0_{\mu_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^+_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{2 {{\bar g}}^2 {{\bar g'}{}}}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi WB}} \left(\eta_{\mu_1 \mu_2} p_1^{\mu_5} + \eta_{\mu_1 \mu_2} p_2^{\mu_5} - \eta_{\mu_1 \mu_5} p_1^{\mu_2} - \eta_{\mu_2 \mu_5} p_2^{\mu_1}\right) + \frac{2 {{\bar g}}^2 {{\bar g'}{}}}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde W}B}} \left(p_1^{{ \alpha_1}} - p_2^{{ \alpha_1}}\right) \epsilon_{\mu_1 \mu_2 \mu_5 { \alpha_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AAGPhW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\Photon(20,95)(40,50){3}{4}
\Text(15,90)[r]{$A^0_{\mu_2}$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^-$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^+_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{2 i {{\bar g}}^2 {{\bar g'}{}}}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi WB}} \left(\eta_{\mu_1 \mu_2} p_1^{\mu_5} + \eta_{\mu_1 \mu_2} p_2^{\mu_5} - \eta_{\mu_1 \mu_5} p_1^{\mu_2} - \eta_{\mu_2 \mu_5} p_2^{\mu_1}\right) - \frac{2 i {{\bar g}}^2 {{\bar g'}{}}}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde W}B}} \left(p_1^{{ \alpha_1}} - p_2^{{ \alpha_1}}\right) \epsilon_{\mu_1 \mu_2 \mu_5 { \alpha_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AG0G0WW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^0$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^-_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{4 i {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi W}} \left(\eta_{\mu_1 \mu_4} p_1^{\mu_5} - \eta_{\mu_1 \mu_4} p_4^{\mu_5} - \eta_{\mu_1 \mu_5} p_1^{\mu_4} + \eta_{\mu_1 \mu_5} p_5^{\mu_4} + \eta_{\mu_4 \mu_5} p_4^{\mu_1} - \eta_{\mu_4 \mu_5} p_5^{\mu_1}\right) + \frac{2 i {{\bar g}}^2}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi WB}} \left(\eta_{\mu_1 \mu_4} p_1^{\mu_5} - \eta_{\mu_1 \mu_5} p_1^{\mu_4}\right) + \frac{4 i {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi {\widetilde W}}} \left(p_1^{{ \alpha_1}} + p_4^{{ \alpha_1}} + p_5^{{ \alpha_1}}\right) \epsilon_{\mu_1 \mu_5 \mu_4 { \alpha_1}} - \frac{2 i {{\bar g}}^2}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi {\widetilde W}B}} p_1^{{ \alpha_1}} \epsilon_{\mu_1 \mu_5 \mu_4 { \alpha_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AGPGPWW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\DashArrowLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^+$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^-$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^-_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{4 i {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi W}} \left(\eta_{\mu_1 \mu_4} p_1^{\mu_5} - \eta_{\mu_1 \mu_4} p_4^{\mu_5} - \eta_{\mu_1 \mu_5} p_1^{\mu_4} + \eta_{\mu_1 \mu_5} p_5^{\mu_4} + \eta_{\mu_4 \mu_5} p_4^{\mu_1} - \eta_{\mu_4 \mu_5} p_5^{\mu_1}\right) - \frac{2 i {{\bar g}}^2}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi WB}} \left(\eta_{\mu_1 \mu_4} p_1^{\mu_5} - \eta_{\mu_1 \mu_5} p_1^{\mu_4}\right) + \frac{4 i {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi {\widetilde W}}} \left(p_1^{{ \alpha_1}} + p_4^{{ \alpha_1}} + p_5^{{ \alpha_1}}\right) \epsilon_{\mu_1 \mu_5 \mu_4 { \alpha_1}} + \frac{2 i {{\bar g}}^2}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi {\widetilde W}B}} p_1^{{ \alpha_1}} \epsilon_{\mu_1 \mu_5 \mu_4 { \alpha_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AhhWW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$h$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$h$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^-_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{4 i {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi W}} \left(\eta_{\mu_1 \mu_4} p_1^{\mu_5} - \eta_{\mu_1 \mu_4} p_4^{\mu_5} - \eta_{\mu_1 \mu_5} p_1^{\mu_4} + \eta_{\mu_1 \mu_5} p_5^{\mu_4} + \eta_{\mu_4 \mu_5} p_4^{\mu_1} - \eta_{\mu_4 \mu_5} p_5^{\mu_1}\right) + \frac{2 i {{\bar g}}^2}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi WB}} \left(\eta_{\mu_1 \mu_4} p_1^{\mu_5} - \eta_{\mu_1 \mu_5} p_1^{\mu_4}\right) + \frac{4 i {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi {\widetilde W}}} \left(p_1^{{ \alpha_1}} + p_4^{{ \alpha_1}} + p_5^{{ \alpha_1}}\right) \epsilon_{\mu_1 \mu_5 \mu_4 { \alpha_1}} - \frac{2 i {{\bar g}}^2}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi {\widetilde W}B}} p_1^{{ \alpha_1}} \epsilon_{\mu_1 \mu_5 \mu_4 { \alpha_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AG0GPWZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^0$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^-$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{2 {{\bar g}}}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi WB}} \left({{\bar g}}^2 \eta_{\mu_1 \mu_4} p_1^{\mu_5} - {{\bar g}}^2 \eta_{\mu_1 \mu_5} p_1^{\mu_4} + {{\bar g'}{}}^2 \left(\eta_{\mu_1 \mu_5} p_5^{\mu_4} - \eta_{\mu_4 \mu_5} p_5^{\mu_1}\right)\right) + \frac{2 {{\bar g}}}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde W}B}} \epsilon_{\mu_1 \mu_5 \mu_4 { \alpha_1}} \left({{\bar g}}^2 p_1^{{ \alpha_1}} + {{\bar g'}{}}^2 p_5^{{ \alpha_1}}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AGPhWZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\DashArrowLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^-$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$h$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{2 i {{\bar g}}}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi WB}} \left({{\bar g}}^2 \eta_{\mu_1 \mu_4} p_1^{\mu_5} - {{\bar g}}^2 \eta_{\mu_1 \mu_5} p_1^{\mu_4} + {{\bar g'}{}}^2 \left(\eta_{\mu_1 \mu_5} p_5^{\mu_4} - \eta_{\mu_4 \mu_5} p_5^{\mu_1}\right)\right) - \frac{2 i {{\bar g}}}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde W}B}} \epsilon_{\mu_1 \mu_5 \mu_4 { \alpha_1}} \left({{\bar g}}^2 p_1^{{ \alpha_1}} + {{\bar g'}{}}^2 p_5^{{ \alpha_1}}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AGPGPGPW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\DashArrowLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^+$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^-$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^+_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{2 i {{\bar g}}^2 {{\bar g'}{}} v}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} \eta_{\mu_1 \mu_5} C^{{ \varphi D}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0G0GPhW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^0$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^-$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^+_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i {{\bar g}}}2 C^{{ \varphi D}} \left(p_1^{\mu_5} + p_2^{\mu_5} - 2 p_4^{\mu_5}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0GPhhW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashArrowLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^-$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$h$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^+_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{{{\bar g}}}2 C^{{ \varphi D}} \left(2 p_1^{\mu_5} - p_3^{\mu_5} - p_4^{\mu_5}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0GPGPGPW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashArrowLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^+$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^-$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^+_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{{{\bar g}}}2 C^{{ \varphi D}} \left(2 p_2^{\mu_5} - p_3^{\mu_5} - p_4^{\mu_5}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPGPGPhW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashArrowLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^+$}
\DashArrowLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^-$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^-$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^+_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{i {{\bar g}}}2 C^{{ \varphi D}} \left(2 p_1^{\mu_5} - p_2^{\mu_5} - p_3^{\mu_5}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0GPGPWW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashArrowLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^-$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^-$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^+_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - 2 {{\bar g}}^2 v \eta_{\mu_4 \mu_5} C^{{ \varphi D}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPGPhWW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashArrowLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^-$}
\DashArrowLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^-$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$h$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^+_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 2 i {{\bar g}}^2 v \eta_{\mu_4 \mu_5} C^{{ \varphi D}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0G0WWZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^0$}
\Photon(60,95)(40,50){3}{4}
\Line(50.,73.)(57.,75.)
\Line(50.,73.)(47.,80.)
\Text(65,90)[l]{$W^+_{\mu_3}$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^-_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{4 i {{\bar g}}^2}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi W}} \left(\eta_{\mu_3 \mu_4} p_3^{\mu_5} - \eta_{\mu_3 \mu_4} p_4^{\mu_5} - \eta_{\mu_3 \mu_5} p_3^{\mu_4} + \eta_{\mu_3 \mu_5} p_5^{\mu_4} + \eta_{\mu_4 \mu_5} p_4^{\mu_3} - \eta_{\mu_4 \mu_5} p_5^{\mu_3}\right) - \frac{2 i {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi WB}} \left(\eta_{\mu_3 \mu_5} p_5^{\mu_4} - \eta_{\mu_4 \mu_5} p_5^{\mu_3}\right) - \frac{4 i {{\bar g}}^2}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi {\widetilde W}}} \left(p_3^{{ \alpha_1}} + p_4^{{ \alpha_1}} + p_5^{{ \alpha_1}}\right) \epsilon_{\mu_5 \mu_3 \mu_4 { \alpha_1}} - \frac{2 i {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi {\widetilde W}B}} p_5^{{ \alpha_1}} \epsilon_{\mu_5 \mu_3 \mu_4 { \alpha_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPGPWWZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashArrowLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^+$}
\DashArrowLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^-$}
\Photon(60,95)(40,50){3}{4}
\Line(50.,73.)(57.,75.)
\Line(50.,73.)(47.,80.)
\Text(65,90)[l]{$W^+_{\mu_3}$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^-_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{4 i {{\bar g}}^2}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi W}} \left(\eta_{\mu_3 \mu_4} p_3^{\mu_5} - \eta_{\mu_3 \mu_4} p_4^{\mu_5} - \eta_{\mu_3 \mu_5} p_3^{\mu_4} + \eta_{\mu_3 \mu_5} p_5^{\mu_4} + \eta_{\mu_4 \mu_5} p_4^{\mu_3} - \eta_{\mu_4 \mu_5} p_5^{\mu_3}\right) + \frac{2 i {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi WB}} \left(\eta_{\mu_3 \mu_5} p_5^{\mu_4} - \eta_{\mu_4 \mu_5} p_5^{\mu_3}\right) - \frac{4 i {{\bar g}}^2}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi {\widetilde W}}} \left(p_3^{{ \alpha_1}} + p_4^{{ \alpha_1}} + p_5^{{ \alpha_1}}\right) \epsilon_{\mu_5 \mu_3 \mu_4 { \alpha_1}} + \frac{2 i {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi {\widetilde W}B}} p_5^{{ \alpha_1}} \epsilon_{\mu_5 \mu_3 \mu_4 { \alpha_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex hhWWZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$h$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$h$}
\Photon(60,95)(40,50){3}{4}
\Line(50.,73.)(57.,75.)
\Line(50.,73.)(47.,80.)
\Text(65,90)[l]{$W^+_{\mu_3}$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^-_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{4 i {{\bar g}}^2}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi W}} \left(\eta_{\mu_3 \mu_4} p_3^{\mu_5} - \eta_{\mu_3 \mu_4} p_4^{\mu_5} - \eta_{\mu_3 \mu_5} p_3^{\mu_4} + \eta_{\mu_3 \mu_5} p_5^{\mu_4} + \eta_{\mu_4 \mu_5} p_4^{\mu_3} - \eta_{\mu_4 \mu_5} p_5^{\mu_3}\right) - \frac{2 i {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi WB}} \left(\eta_{\mu_3 \mu_5} p_5^{\mu_4} - \eta_{\mu_4 \mu_5} p_5^{\mu_3}\right) - \frac{4 i {{\bar g}}^2}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi {\widetilde W}}} \left(p_3^{{ \alpha_1}} + p_4^{{ \alpha_1}} + p_5^{{ \alpha_1}}\right) \epsilon_{\mu_5 \mu_3 \mu_4 { \alpha_1}} - \frac{2 i {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi {\widetilde W}B}} p_5^{{ \alpha_1}} \epsilon_{\mu_5 \mu_3 \mu_4 { \alpha_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AAhWW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\Photon(20,95)(40,50){3}{4}
\Text(15,90)[r]{$A^0_{\mu_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$h$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^-_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{4 i {{\bar g}}^2 {{\bar g'}{}}^2 v}{{{\bar g}}^2 + {{\bar g'}{}}^2} \left(\eta_{\mu_1 \mu_5} \eta_{\mu_2 \mu_4} + \eta_{\mu_1 \mu_4} \eta_{\mu_2 \mu_5} - 2 \eta_{\mu_1 \mu_2} \eta_{\mu_4 \mu_5}\right) C^{{ \varphi W}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex hWWWW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$h$}
\Photon(20,95)(40,50){3}{4}
\Line(30.,73.)(33.,80.)
\Line(30.,73.)(23.,75.)
\Text(15,90)[r]{$W^+_{\mu_2}$}
\Photon(60,95)(40,50){3}{4}
\Line(50.,73.)(57.,75.)
\Line(50.,73.)(47.,80.)
\Text(65,90)[l]{$W^+_{\mu_3}$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^-_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^-_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 4 i {{\bar g}}^2 v \left(\eta_{\mu_2 \mu_5} \eta_{\mu_3 \mu_4} + \eta_{\mu_2 \mu_4} \eta_{\mu_3 \mu_5} - 2 \eta_{\mu_2 \mu_3} \eta_{\mu_4 \mu_5}\right) C^{{ \varphi W}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0GPWZZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashArrowLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^-$}
\Photon(60,95)(40,50){3}{4}
\Line(50.,73.)(57.,75.)
\Line(50.,73.)(47.,80.)
\Text(65,90)[l]{$W^+_{\mu_3}$}
\Photon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$Z^0_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{2 {{\bar g}}^2 {{\bar g'}{}}}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi WB}} \left(\eta_{\mu_3 \mu_4} p_4^{\mu_5} + \eta_{\mu_3 \mu_5} p_5^{\mu_4} - \eta_{\mu_4 \mu_5} \left(p_4^{\mu_3} + p_5^{\mu_3}\right)\right) + \frac{2 {{\bar g}}^2 {{\bar g'}{}}}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde W}B}} \left(p_4^{{ \alpha_1}} - p_5^{{ \alpha_1}}\right) \epsilon_{\mu_4 \mu_3 \mu_5 { \alpha_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPhWZZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashArrowLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^-$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$h$}
\Photon(60,95)(40,50){3}{4}
\Line(50.,73.)(57.,75.)
\Line(50.,73.)(47.,80.)
\Text(65,90)[l]{$W^+_{\mu_3}$}
\Photon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$Z^0_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{2 i {{\bar g}}^2 {{\bar g'}{}}}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi WB}} \left(\eta_{\mu_3 \mu_4} p_4^{\mu_5} + \eta_{\mu_3 \mu_5} p_5^{\mu_4} - \eta_{\mu_4 \mu_5} \left(p_4^{\mu_3} + p_5^{\mu_3}\right)\right) - \frac{2 i {{\bar g}}^2 {{\bar g'}{}}}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi {\widetilde W}B}} \left(p_4^{{ \alpha_1}} - p_5^{{ \alpha_1}}\right) \epsilon_{\mu_4 \mu_3 \mu_5 { \alpha_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AhWWZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$h$}
\Photon(60,95)(40,50){3}{4}
\Line(50.,73.)(57.,75.)
\Line(50.,73.)(47.,80.)
\Text(65,90)[l]{$W^+_{\mu_3}$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^-_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{4 i {{\bar g}}^3 {{\bar g'}{}} v}{{{\bar g}}^2 + {{\bar g'}{}}^2} \left(2 \eta_{\mu_1 \mu_5} \eta_{\mu_3 \mu_4} - \eta_{\mu_1 \mu_4} \eta_{\mu_3 \mu_5} - \eta_{\mu_1 \mu_3} \eta_{\mu_4 \mu_5}\right) C^{{ \varphi W}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AGPGPhZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\DashArrowLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^+$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^-$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - i {{\bar g}} {{\bar g'}{}} v \eta_{\mu_1 \mu_5} C^{{ \varphi D}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0G0G0hZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^0$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac12 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi D}} \left(p_1^{\mu_5} + p_2^{\mu_5} + p_3^{\mu_5} - 3 p_4^{\mu_5}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0GPGPhZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashArrowLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^+$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^-$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{{{\bar g'}{}}^2 - {{\bar g}}^2}{2 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi D}} \left(p_1^{\mu_5} - p_4^{\mu_5}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0hhhZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$h$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$h$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac12 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi D}} \left(3 p_1^{\mu_5} - p_2^{\mu_5} - p_3^{\mu_5} - p_4^{\mu_5}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0G0GPGPZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^0$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^+$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac12 i \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi D}} \left(p_3^{\mu_5} - p_4^{\mu_5}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPGPGPGPZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashArrowLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^+$}
\DashArrowLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^+$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^-$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i \left({{\bar g'}{}}^2 - {{\bar g}}^2\right)}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi D}} \left(p_1^{\mu_5} + p_2^{\mu_5} - p_3^{\mu_5} - p_4^{\mu_5}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPGPhhZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashArrowLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^+$}
\DashArrowLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^-$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$h$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac12 i \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{ \varphi D}} \left(p_1^{\mu_5} - p_2^{\mu_5}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0G0GPWZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^0$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^-$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac12 i {{\bar g}} v \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} \eta_{\mu_4 \mu_5} C^{{ \varphi D}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPGPGPWZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashArrowLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^+$}
\DashArrowLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^-$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^-$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{i {{\bar g}} v \left({{\bar g'}{}}^2 - {{\bar g}}^2\right)}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} \eta_{\mu_4 \mu_5} C^{{ \varphi D}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0GPhWZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashArrowLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^-$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$h$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac12 {{\bar g}} v \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} \eta_{\mu_4 \mu_5} C^{{ \varphi D}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPhhWZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashArrowLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^-$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$h$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$h$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac32 i {{\bar g}} v \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} \eta_{\mu_4 \mu_5} C^{{ \varphi D}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex hWWZZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$h$}
\Photon(20,95)(40,50){3}{4}
\Line(30.,73.)(33.,80.)
\Line(30.,73.)(23.,75.)
\Text(15,90)[r]{$W^+_{\mu_2}$}
\Photon(60,95)(40,50){3}{4}
\Line(50.,73.)(57.,75.)
\Line(50.,73.)(47.,80.)
\Text(65,90)[l]{$W^-_{\mu_3}$}
\Photon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$Z^0_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{4 i {{\bar g}}^4 v}{{{\bar g}}^2 + {{\bar g'}{}}^2} \left(\eta_{\mu_2 \mu_5} \eta_{\mu_3 \mu_4} + \eta_{\mu_2 \mu_4} \eta_{\mu_3 \mu_5} - 2 \eta_{\mu_2 \mu_3} \eta_{\mu_4 \mu_5}\right) C^{{ \varphi W}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0G0hZZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^0$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$h$}
\Photon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$Z^0_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + i v \left({{\bar g}}^2 + {{\bar g'}{}}^2\right) \eta_{\mu_4 \mu_5} C^{{ \varphi D}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPGPhZZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashArrowLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^+$}
\DashArrowLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^-$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$h$}
\Photon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$Z^0_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + i v \left({{\bar g'}{}}^2 - {{\bar g}}^2\right) \eta_{\mu_4 \mu_5} C^{{ \varphi D}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex hhhZZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$h$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$h$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$h$}
\Photon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$Z^0_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 3 i v \left({{\bar g}}^2 + {{\bar g'}{}}^2\right) \eta_{\mu_4 \mu_5} C^{{ \varphi D}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0G0G0G0G0G0
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^0$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\DashLine(20,5)(40,50){3}
\Text(15,10)[r]{$G^0$}
\DashLine(60,5)(40,50){3}
\Text(65,10)[l]{$G^0$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 90 i C^{\varphi }
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0G0G0G0GPGP
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^0$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\DashArrowLine(20,5)(40,50){3}
\Text(15,10)[r]{$G^+$}
\DashArrowLine(60,5)(40,50){3}
\Text(65,10)[l]{$G^-$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 18 i C^{\varphi }
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0G0GPGPGPGP
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^0$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^+$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^+$}
\DashArrowLine(20,5)(40,50){3}
\Text(15,10)[r]{$G^-$}
\DashArrowLine(60,5)(40,50){3}
\Text(65,10)[l]{$G^-$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 12 i C^{\varphi }
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPGPGPGPGPGP
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashArrowLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^+$}
\DashArrowLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^+$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^+$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\DashArrowLine(20,5)(40,50){3}
\Text(15,10)[r]{$G^-$}
\DashArrowLine(60,5)(40,50){3}
\Text(65,10)[l]{$G^-$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 36 i C^{\varphi }
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0G0G0G0hh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^0$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\DashLine(20,5)(40,50){3}
\Text(15,10)[r]{$h$}
\DashLine(60,5)(40,50){3}
\Text(65,10)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 18 i C^{\varphi }
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0G0GPGPhh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^0$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^+$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\DashLine(20,5)(40,50){3}
\Text(15,10)[r]{$h$}
\DashLine(60,5)(40,50){3}
\Text(65,10)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 6 i C^{\varphi }
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPGPGPGPhh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashArrowLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^+$}
\DashArrowLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^+$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^-$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\DashLine(20,5)(40,50){3}
\Text(15,10)[r]{$h$}
\DashLine(60,5)(40,50){3}
\Text(65,10)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 12 i C^{\varphi }
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0G0hhhh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^0$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$h$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\DashLine(20,5)(40,50){3}
\Text(15,10)[r]{$h$}
\DashLine(60,5)(40,50){3}
\Text(65,10)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 18 i C^{\varphi }
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPGPhhhh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashArrowLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^+$}
\DashArrowLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^-$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$h$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\DashLine(20,5)(40,50){3}
\Text(15,10)[r]{$h$}
\DashLine(60,5)(40,50){3}
\Text(65,10)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 18 i C^{\varphi }
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex hhhhhh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$h$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$h$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$h$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\DashLine(20,5)(40,50){3}
\Text(15,10)[r]{$h$}
\DashLine(60,5)(40,50){3}
\Text(65,10)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 90 i C^{\varphi }
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AAGPGPGPGP
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\Photon(20,95)(40,50){3}{4}
\Text(15,90)[r]{$A^0_{\mu_2}$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^+$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^+$}
\DashArrowLine(20,5)(40,50){3}
\Text(15,10)[r]{$G^-$}
\DashArrowLine(60,5)(40,50){3}
\Text(65,10)[l]{$G^-$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{8 i {{\bar g}}^2 {{\bar g'}{}}^2}{{{\bar g}}^2 + {{\bar g'}{}}^2} \eta_{\mu_1 \mu_2} C^{{ \varphi D}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AG0GPGPGPW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^0$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^+$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\DashArrowLine(20,5)(40,50){3}
\Text(15,10)[r]{$G^-$}
\Photon(60,5)(40,50){3}{4}
\Line(50.,27.)(47.,20.)
\Line(50.,27.)(57.,25.)
\Text(65,10)[l]{$W^+_{\mu_6}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{2 {{\bar g}}^2 {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} \eta_{\mu_1 \mu_6} C^{{ \varphi D}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AGPGPGPhW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\DashArrowLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^+$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^-$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\DashLine(20,5)(40,50){3}
\Text(15,10)[r]{$h$}
\Photon(60,5)(40,50){3}{4}
\Line(50.,27.)(47.,20.)
\Line(50.,27.)(57.,25.)
\Text(65,10)[l]{$W^+_{\mu_6}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{2 i {{\bar g}}^2 {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} \eta_{\mu_1 \mu_6} C^{{ \varphi D}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0G0GPGPWW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^0$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^-$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\Photon(20,5)(40,50){3}{4}
\Line(30.,27.)(23.,25.)
\Line(30.,27.)(33.,20.)
\Text(15,10)[r]{$W^+_{\mu_5}$}
\Photon(60,5)(40,50){3}{4}
\Line(50.,27.)(47.,20.)
\Line(50.,27.)(57.,25.)
\Text(65,10)[l]{$W^+_{\mu_6}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - 2 i {{\bar g}}^2 \eta_{\mu_5 \mu_6} C^{{ \varphi D}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0GPGPhWW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashArrowLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^-$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^-$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(20,5)(40,50){3}{4}
\Line(30.,27.)(23.,25.)
\Line(30.,27.)(33.,20.)
\Text(15,10)[r]{$W^+_{\mu_5}$}
\Photon(60,5)(40,50){3}{4}
\Line(50.,27.)(47.,20.)
\Line(50.,27.)(57.,25.)
\Text(65,10)[l]{$W^+_{\mu_6}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - 2 {{\bar g}}^2 \eta_{\mu_5 \mu_6} C^{{ \varphi D}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPGPhhWW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashArrowLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^-$}
\DashArrowLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^-$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$h$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(20,5)(40,50){3}{4}
\Line(30.,27.)(23.,25.)
\Line(30.,27.)(33.,20.)
\Text(15,10)[r]{$W^+_{\mu_5}$}
\Photon(60,5)(40,50){3}{4}
\Line(50.,27.)(47.,20.)
\Line(50.,27.)(57.,25.)
\Text(65,10)[l]{$W^+_{\mu_6}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 2 i {{\bar g}}^2 \eta_{\mu_5 \mu_6} C^{{ \varphi D}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AAG0G0WW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\Photon(20,95)(40,50){3}{4}
\Text(15,90)[r]{$A^0_{\mu_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\Photon(20,5)(40,50){3}{4}
\Line(30.,27.)(23.,25.)
\Line(30.,27.)(33.,20.)
\Text(15,10)[r]{$W^+_{\mu_5}$}
\Photon(60,5)(40,50){3}{4}
\Line(50.,27.)(47.,20.)
\Line(50.,27.)(57.,25.)
\Text(65,10)[l]{$W^-_{\mu_6}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{4 i {{\bar g}}^2 {{\bar g'}{}}^2}{{{\bar g}}^2 + {{\bar g'}{}}^2} \left(\eta_{\mu_1 \mu_6} \eta_{\mu_2 \mu_5} + \eta_{\mu_1 \mu_5} \eta_{\mu_2 \mu_6} - 2 \eta_{\mu_1 \mu_2} \eta_{\mu_5 \mu_6}\right) C^{{ \varphi W}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AAGPGPWW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\Photon(20,95)(40,50){3}{4}
\Text(15,90)[r]{$A^0_{\mu_2}$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^+$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\Photon(20,5)(40,50){3}{4}
\Line(30.,27.)(23.,25.)
\Line(30.,27.)(33.,20.)
\Text(15,10)[r]{$W^+_{\mu_5}$}
\Photon(60,5)(40,50){3}{4}
\Line(50.,27.)(47.,20.)
\Line(50.,27.)(57.,25.)
\Text(65,10)[l]{$W^-_{\mu_6}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{4 i {{\bar g}}^2 {{\bar g'}{}}^2}{{{\bar g}}^2 + {{\bar g'}{}}^2} \left(\eta_{\mu_1 \mu_6} \eta_{\mu_2 \mu_5} + \eta_{\mu_1 \mu_5} \eta_{\mu_2 \mu_6} - 2 \eta_{\mu_1 \mu_2} \eta_{\mu_5 \mu_6}\right) C^{{ \varphi W}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AAhhWW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\Photon(20,95)(40,50){3}{4}
\Text(15,90)[r]{$A^0_{\mu_2}$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$h$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(20,5)(40,50){3}{4}
\Line(30.,27.)(23.,25.)
\Line(30.,27.)(33.,20.)
\Text(15,10)[r]{$W^+_{\mu_5}$}
\Photon(60,5)(40,50){3}{4}
\Line(50.,27.)(47.,20.)
\Line(50.,27.)(57.,25.)
\Text(65,10)[l]{$W^-_{\mu_6}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{4 i {{\bar g}}^2 {{\bar g'}{}}^2}{{{\bar g}}^2 + {{\bar g'}{}}^2} \left(\eta_{\mu_1 \mu_6} \eta_{\mu_2 \mu_5} + \eta_{\mu_1 \mu_5} \eta_{\mu_2 \mu_6} - 2 \eta_{\mu_1 \mu_2} \eta_{\mu_5 \mu_6}\right) C^{{ \varphi W}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0G0WWWW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^0$}
\Photon(60,95)(40,50){3}{4}
\Line(50.,73.)(57.,75.)
\Line(50.,73.)(47.,80.)
\Text(65,90)[l]{$W^+_{\mu_3}$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_4}$}
\Photon(20,5)(40,50){3}{4}
\Line(30.,27.)(23.,25.)
\Line(30.,27.)(33.,20.)
\Text(15,10)[r]{$W^-_{\mu_5}$}
\Photon(60,5)(40,50){3}{4}
\Line(50.,27.)(47.,20.)
\Line(50.,27.)(57.,25.)
\Text(65,10)[l]{$W^-_{\mu_6}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 4 i {{\bar g}}^2 \left(\eta_{\mu_3 \mu_6} \eta_{\mu_4 \mu_5} + \eta_{\mu_3 \mu_5} \eta_{\mu_4 \mu_6} - 2 \eta_{\mu_3 \mu_4} \eta_{\mu_5 \mu_6}\right) C^{{ \varphi W}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPGPWWWW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashArrowLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^+$}
\DashArrowLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^-$}
\Photon(60,95)(40,50){3}{4}
\Line(50.,73.)(57.,75.)
\Line(50.,73.)(47.,80.)
\Text(65,90)[l]{$W^+_{\mu_3}$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_4}$}
\Photon(20,5)(40,50){3}{4}
\Line(30.,27.)(23.,25.)
\Line(30.,27.)(33.,20.)
\Text(15,10)[r]{$W^-_{\mu_5}$}
\Photon(60,5)(40,50){3}{4}
\Line(50.,27.)(47.,20.)
\Line(50.,27.)(57.,25.)
\Text(65,10)[l]{$W^-_{\mu_6}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 4 i {{\bar g}}^2 \left(\eta_{\mu_3 \mu_6} \eta_{\mu_4 \mu_5} + \eta_{\mu_3 \mu_5} \eta_{\mu_4 \mu_6} - 2 \eta_{\mu_3 \mu_4} \eta_{\mu_5 \mu_6}\right) C^{{ \varphi W}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex hhWWWW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$h$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$h$}
\Photon(60,95)(40,50){3}{4}
\Line(50.,73.)(57.,75.)
\Line(50.,73.)(47.,80.)
\Text(65,90)[l]{$W^+_{\mu_3}$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_4}$}
\Photon(20,5)(40,50){3}{4}
\Line(30.,27.)(23.,25.)
\Line(30.,27.)(33.,20.)
\Text(15,10)[r]{$W^-_{\mu_5}$}
\Photon(60,5)(40,50){3}{4}
\Line(50.,27.)(47.,20.)
\Line(50.,27.)(57.,25.)
\Text(65,10)[l]{$W^-_{\mu_6}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 4 i {{\bar g}}^2 \left(\eta_{\mu_3 \mu_6} \eta_{\mu_4 \mu_5} + \eta_{\mu_3 \mu_5} \eta_{\mu_4 \mu_6} - 2 \eta_{\mu_3 \mu_4} \eta_{\mu_5 \mu_6}\right) C^{{ \varphi W}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AG0G0WWZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^0$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_4}$}
\Photon(20,5)(40,50){3}{4}
\Line(30.,27.)(23.,25.)
\Line(30.,27.)(33.,20.)
\Text(15,10)[r]{$W^-_{\mu_5}$}
\Photon(60,5)(40,50){3}{4}
\Text(65,10)[l]{$Z^0_{\mu_6}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{4 i {{\bar g}}^3 {{\bar g'}{}}}{{{\bar g}}^2 + {{\bar g'}{}}^2} \left(2 \eta_{\mu_1 \mu_6} \eta_{\mu_4 \mu_5} - \eta_{\mu_1 \mu_5} \eta_{\mu_4 \mu_6} - \eta_{\mu_1 \mu_4} \eta_{\mu_5 \mu_6}\right) C^{{ \varphi W}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AGPGPWWZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\DashArrowLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^+$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^-$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_4}$}
\Photon(20,5)(40,50){3}{4}
\Line(30.,27.)(23.,25.)
\Line(30.,27.)(33.,20.)
\Text(15,10)[r]{$W^-_{\mu_5}$}
\Photon(60,5)(40,50){3}{4}
\Text(65,10)[l]{$Z^0_{\mu_6}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{4 i {{\bar g}}^3 {{\bar g'}{}}}{{{\bar g}}^2 + {{\bar g'}{}}^2} \left(2 \eta_{\mu_1 \mu_6} \eta_{\mu_4 \mu_5} - \eta_{\mu_1 \mu_5} \eta_{\mu_4 \mu_6} - \eta_{\mu_1 \mu_4} \eta_{\mu_5 \mu_6}\right) C^{{ \varphi W}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AhhWWZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$h$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$h$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_4}$}
\Photon(20,5)(40,50){3}{4}
\Line(30.,27.)(23.,25.)
\Line(30.,27.)(33.,20.)
\Text(15,10)[r]{$W^-_{\mu_5}$}
\Photon(60,5)(40,50){3}{4}
\Text(65,10)[l]{$Z^0_{\mu_6}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{4 i {{\bar g}}^3 {{\bar g'}{}}}{{{\bar g}}^2 + {{\bar g'}{}}^2} \left(2 \eta_{\mu_1 \mu_6} \eta_{\mu_4 \mu_5} - \eta_{\mu_1 \mu_5} \eta_{\mu_4 \mu_6} - \eta_{\mu_1 \mu_4} \eta_{\mu_5 \mu_6}\right) C^{{ \varphi W}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AG0G0GPGPZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^0$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^+$}
\DashArrowLine(20,5)(40,50){3}
\Text(15,10)[r]{$G^-$}
\Photon(60,5)(40,50){3}{4}
\Text(65,10)[l]{$Z^0_{\mu_6}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - i {{\bar g}} {{\bar g'}{}} \eta_{\mu_1 \mu_6} C^{{ \varphi D}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AGPGPGPGPZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\DashArrowLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^+$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^+$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\DashArrowLine(20,5)(40,50){3}
\Text(15,10)[r]{$G^-$}
\Photon(60,5)(40,50){3}{4}
\Text(65,10)[l]{$Z^0_{\mu_6}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{4 i {{\bar g}} {{\bar g'}{}} \left({{\bar g'}{}}^2 - {{\bar g}}^2\right)}{{{\bar g}}^2 + {{\bar g'}{}}^2} \eta_{\mu_1 \mu_6} C^{{ \varphi D}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AGPGPhhZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\DashArrowLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^+$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^-$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\DashLine(20,5)(40,50){3}
\Text(15,10)[r]{$h$}
\Photon(60,5)(40,50){3}{4}
\Text(65,10)[l]{$Z^0_{\mu_6}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - i {{\bar g}} {{\bar g'}{}} \eta_{\mu_1 \mu_6} C^{{ \varphi D}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0G0G0GPWZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^0$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\Photon(20,5)(40,50){3}{4}
\Line(30.,27.)(23.,25.)
\Line(30.,27.)(33.,20.)
\Text(15,10)[r]{$W^+_{\mu_5}$}
\Photon(60,5)(40,50){3}{4}
\Text(65,10)[l]{$Z^0_{\mu_6}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac32 {{\bar g}} \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} \eta_{\mu_5 \mu_6} C^{{ \varphi D}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0GPGPGPWZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashArrowLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^+$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^-$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\Photon(20,5)(40,50){3}{4}
\Line(30.,27.)(23.,25.)
\Line(30.,27.)(33.,20.)
\Text(15,10)[r]{$W^+_{\mu_5}$}
\Photon(60,5)(40,50){3}{4}
\Text(65,10)[l]{$Z^0_{\mu_6}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{{{\bar g}} \left({{\bar g'}{}}^2 - {{\bar g}}^2\right)}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} \eta_{\mu_5 \mu_6} C^{{ \varphi D}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0G0GPhWZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^0$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^-$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(20,5)(40,50){3}{4}
\Line(30.,27.)(23.,25.)
\Line(30.,27.)(33.,20.)
\Text(15,10)[r]{$W^+_{\mu_5}$}
\Photon(60,5)(40,50){3}{4}
\Text(65,10)[l]{$Z^0_{\mu_6}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac12 i {{\bar g}} \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} \eta_{\mu_5 \mu_6} C^{{ \varphi D}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPGPGPhWZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashArrowLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^+$}
\DashArrowLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^-$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^-$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(20,5)(40,50){3}{4}
\Line(30.,27.)(23.,25.)
\Line(30.,27.)(33.,20.)
\Text(15,10)[r]{$W^+_{\mu_5}$}
\Photon(60,5)(40,50){3}{4}
\Text(65,10)[l]{$Z^0_{\mu_6}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{i {{\bar g}} \left({{\bar g'}{}}^2 - {{\bar g}}^2\right)}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} \eta_{\mu_5 \mu_6} C^{{ \varphi D}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0GPhhWZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashArrowLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^-$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$h$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(20,5)(40,50){3}{4}
\Line(30.,27.)(23.,25.)
\Line(30.,27.)(33.,20.)
\Text(15,10)[r]{$W^+_{\mu_5}$}
\Photon(60,5)(40,50){3}{4}
\Text(65,10)[l]{$Z^0_{\mu_6}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac12 {{\bar g}} \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} \eta_{\mu_5 \mu_6} C^{{ \varphi D}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPhhhWZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashArrowLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^-$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$h$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$h$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(20,5)(40,50){3}{4}
\Line(30.,27.)(23.,25.)
\Line(30.,27.)(33.,20.)
\Text(15,10)[r]{$W^+_{\mu_5}$}
\Photon(60,5)(40,50){3}{4}
\Text(65,10)[l]{$Z^0_{\mu_6}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac32 i {{\bar g}} \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} \eta_{\mu_5 \mu_6} C^{{ \varphi D}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0G0WWZZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^0$}
\Photon(60,95)(40,50){3}{4}
\Line(50.,73.)(57.,75.)
\Line(50.,73.)(47.,80.)
\Text(65,90)[l]{$W^+_{\mu_3}$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^-_{\mu_4}$}
\Photon(20,5)(40,50){3}{4}
\Text(15,10)[r]{$Z^0_{\mu_5}$}
\Photon(60,5)(40,50){3}{4}
\Text(65,10)[l]{$Z^0_{\mu_6}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{4 i {{\bar g}}^4}{{{\bar g}}^2 + {{\bar g'}{}}^2} \left(\eta_{\mu_3 \mu_6} \eta_{\mu_4 \mu_5} + \eta_{\mu_3 \mu_5} \eta_{\mu_4 \mu_6} - 2 \eta_{\mu_3 \mu_4} \eta_{\mu_5 \mu_6}\right) C^{{ \varphi W}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPGPWWZZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashArrowLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^+$}
\DashArrowLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^-$}
\Photon(60,95)(40,50){3}{4}
\Line(50.,73.)(57.,75.)
\Line(50.,73.)(47.,80.)
\Text(65,90)[l]{$W^+_{\mu_3}$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^-_{\mu_4}$}
\Photon(20,5)(40,50){3}{4}
\Text(15,10)[r]{$Z^0_{\mu_5}$}
\Photon(60,5)(40,50){3}{4}
\Text(65,10)[l]{$Z^0_{\mu_6}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{4 i {{\bar g}}^4}{{{\bar g}}^2 + {{\bar g'}{}}^2} \left(\eta_{\mu_3 \mu_6} \eta_{\mu_4 \mu_5} + \eta_{\mu_3 \mu_5} \eta_{\mu_4 \mu_6} - 2 \eta_{\mu_3 \mu_4} \eta_{\mu_5 \mu_6}\right) C^{{ \varphi W}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex hhWWZZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$h$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$h$}
\Photon(60,95)(40,50){3}{4}
\Line(50.,73.)(57.,75.)
\Line(50.,73.)(47.,80.)
\Text(65,90)[l]{$W^+_{\mu_3}$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^-_{\mu_4}$}
\Photon(20,5)(40,50){3}{4}
\Text(15,10)[r]{$Z^0_{\mu_5}$}
\Photon(60,5)(40,50){3}{4}
\Text(65,10)[l]{$Z^0_{\mu_6}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{4 i {{\bar g}}^4}{{{\bar g}}^2 + {{\bar g'}{}}^2} \left(\eta_{\mu_3 \mu_6} \eta_{\mu_4 \mu_5} + \eta_{\mu_3 \mu_5} \eta_{\mu_4 \mu_6} - 2 \eta_{\mu_3 \mu_4} \eta_{\mu_5 \mu_6}\right) C^{{ \varphi W}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0G0G0G0ZZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^0$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^0$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\Photon(20,5)(40,50){3}{4}
\Text(15,10)[r]{$Z^0_{\mu_5}$}
\Photon(60,5)(40,50){3}{4}
\Text(65,10)[l]{$Z^0_{\mu_6}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 3 i \left({{\bar g}}^2 + {{\bar g'}{}}^2\right) \eta_{\mu_5 \mu_6} C^{{ \varphi D}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0G0GPGPZZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^0$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^+$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\Photon(20,5)(40,50){3}{4}
\Text(15,10)[r]{$Z^0_{\mu_5}$}
\Photon(60,5)(40,50){3}{4}
\Text(65,10)[l]{$Z^0_{\mu_6}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + i \left({{\bar g'}{}}^2 - {{\bar g}}^2\right) \eta_{\mu_5 \mu_6} C^{{ \varphi D}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPGPGPGPZZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashArrowLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^+$}
\DashArrowLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^+$}
\DashArrowLine(60,95)(40,50){3}
\Text(65,90)[l]{$G^-$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^-$}
\Photon(20,5)(40,50){3}{4}
\Text(15,10)[r]{$Z^0_{\mu_5}$}
\Photon(60,5)(40,50){3}{4}
\Text(65,10)[l]{$Z^0_{\mu_6}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{2 i \left({{\bar g'}{}}^2 - {{\bar g}}^2\right)^2}{{{\bar g}}^2 + {{\bar g'}{}}^2} \eta_{\mu_5 \mu_6} C^{{ \varphi D}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex G0G0hhZZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^0$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^0$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$h$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(20,5)(40,50){3}{4}
\Text(15,10)[r]{$Z^0_{\mu_5}$}
\Photon(60,5)(40,50){3}{4}
\Text(65,10)[l]{$Z^0_{\mu_6}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + i \left({{\bar g}}^2 + {{\bar g'}{}}^2\right) \eta_{\mu_5 \mu_6} C^{{ \varphi D}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex GPGPhhZZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashArrowLine(5,50)(40,50){3}
\Text(0,50)[r]{$G^+$}
\DashArrowLine(20,95)(40,50){3}
\Text(15,90)[r]{$G^-$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$h$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(20,5)(40,50){3}{4}
\Text(15,10)[r]{$Z^0_{\mu_5}$}
\Photon(60,5)(40,50){3}{4}
\Text(65,10)[l]{$Z^0_{\mu_6}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + i \left({{\bar g'}{}}^2 - {{\bar g}}^2\right) \eta_{\mu_5 \mu_6} C^{{ \varphi D}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex hhhhZZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\DashLine(5,50)(40,50){3}
\Text(0,50)[r]{$h$}
\DashLine(20,95)(40,50){3}
\Text(15,90)[r]{$h$}
\DashLine(60,95)(40,50){3}
\Text(65,90)[l]{$h$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\Photon(20,5)(40,50){3}{4}
\Text(15,10)[r]{$Z^0_{\mu_5}$}
\Photon(60,5)(40,50){3}{4}
\Text(65,10)[l]{$Z^0_{\mu_6}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 3 i \left({{\bar g}}^2 + {{\bar g'}{}}^2\right) \eta_{\mu_5 \mu_6} C^{{ \varphi D}}
\end{dmath*}

\end{minipage}
\end{tabular}
\begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\Photon(5,0)(40,0){3}{4}
\Text(0,0)[r]{$A^0_{\mu_1}$}
\Photon(40,50)(40,0){3}{4}
\Line(40.,25.)(46.,31.)
\Line(40.,25.)(34.,31.)
\Text(45,45)[l]{$W^+_{\mu_2}$}
\Photon(75,0)(40,0){3}{4}
\Line(57.,0)(63.,-6.)
\Line(57.,0)(63.,6.)
\Text(80,0)[l]{$W^-_{\mu_3}$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 \nobreak{+ \frac{i {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar
         g'}{}}^2}} \left(\eta_{\mu_1 \mu_2} (p_1-p_2)^{\mu_3} + \eta_{\mu_2
   \mu_3} (p_2-p_3)^{\mu_1} + \eta_{\mu_3 \mu_1} (p_3-p_1)^{\mu_2} \right)}
 \\
 - \frac{6 i {{\bar g'}{}}}{\sqrt{{{\bar
         g}}^2 + {{\bar g'}{}}^2}} C^W
 \left( 
 \nobreak{
 p_3^{\mu_1} p_1^{\mu_2}p_2^{\mu_3} - p_2^{\mu_1} p_3^{\mu_2}p_1^{\mu_3}+\eta_{\mu_1 \mu_2} \left(p_1^{\mu_3} p_2\nobreak\cdot\nobreak{}p_3- p_2^{\mu_3} p_1\nobreak\cdot\nobreak{}p_3\right)}\\
\nobreak{ +
 \eta_{\mu_2 \mu_3} \left(p_2^{\mu_1} p_1\nobreak\cdot\nobreak{}p_3- p_3^{\mu_1} p_1\nobreak\cdot\nobreak{}p_2\right) 
 +
 \eta_{\mu_3 \mu_1} \left(p_3^{\mu_2} p_1\nobreak\cdot\nobreak{}p_2- p_1^{\mu_2} p_2\nobreak\cdot\nobreak{}p_3 \right)} 
 \right)
 \\   
 + \frac{i {{\bar g}}^2 v^2}{\left({{\bar g}}^2
   + {{\bar g'}{}}^2\right)^{3/2}} C^{{ \varphi WB}} \left(
 \nobreak{ \eta_{\mu_1 \mu_2}(  {{\bar g}}^2 p_1^{\mu_3}+ {{\bar g'}{}}^2 p_2^{\mu_3} ) 
  + 
   \eta_{\mu_2 \mu_3} ({{\bar g'}{}}^2 p_3^{\mu_1}-{{\bar g'}{}}^2 p_2^{\mu_1})}
  + 
   \eta_{\mu_3 \mu_1} (-{{\bar g'}{}}^2 p_3^{\mu_2}-{{\bar g}}^2  p_1^{\mu_2})
   \right) 
\\ 
 - \frac{2 i {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 +
     {{\bar g'}{}}^2}} C^{{{\widetilde W}}}
 \left( 
 \epsilon_{\mu_1
   \mu_2 \mu_3 { \alpha_1}} \left(p_1^{{ \alpha_1}} p_2\nobreak\cdot\nobreak{}p_3
 + p_2^{{ \alpha_1}} p_1\nobreak\cdot\nobreak{}p_3+p_3^{{ \alpha_1}} p_1\nobreak\cdot\nobreak{}p_2 
   \right)
+ \epsilon_{\mu_1 \mu_2 { \alpha_1} { \beta_1}} (p_1-p_2)^{\mu_3} p_1^{{ \alpha_1}} p_2^{{ \beta_1}}  + \epsilon_{\mu_2 \mu_3 { \alpha_1} { \beta_1}} (p_2-p_3)^{\mu_1} p_2^{{ \alpha_1}} p_3^{{ \beta_1}} +
\epsilon_{\mu_3 \mu_1 { \alpha_1} { \beta_1}} (p_3-p_1)^{\mu_2} p_3^{{ \alpha_1}} p_1^{{ \beta_1}} 
 \right)    
\\    
 + \frac{i {{\bar g}}^2 v^2}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}
 C^{{ \varphi {\widetilde W}B}}  \epsilon_{\mu_1 \mu_2
   \mu_3 { \alpha_1}} p_1^{{ \alpha_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex WWZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\Photon(5,0)(40,0){3}{4}
\Line(23.,0)(17.,6.)
\Line(23.,0)(17.,-6.)
\Text(0,0)[r]{$W^+_{\mu_1}$}
\Photon(40,50)(40,0){3}{4}
\Line(40.,25.)(46.,31.)
\Line(40.,25.)(34.,31.)
\Text(45,45)[l]{$W^-_{\mu_2}$}
\Photon(75,0)(40,0){3}{4}
\Text(80,0)[l]{$Z^0_{\mu_3}$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 \nobreak{+ \frac{i {{\bar g}}^2}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}}
 \left( \eta_{\mu_1 \mu_2} (p_1-p_2)^{\mu_3} + \eta_{\mu_2
   \mu_3} (p_2-p_3)^{\mu_1} + \eta_{\mu_3 \mu_1} (p_3-p_1)^{\mu_2} \right)}
   \\
   - \frac{6 i {{\bar g}}}{\sqrt{{{\bar g}}^2 +
     {{\bar g'}{}}^2}} C^W \left( 
 \nobreak{
 p_3^{\mu_1} p_1^{\mu_2}p_2^{\mu_3} - p_2^{\mu_1} p_3^{\mu_2}p_1^{\mu_3}+\eta_{\mu_1 \mu_2} \left(p_1^{\mu_3} p_2\nobreak\cdot\nobreak{}p_3- p_2^{\mu_3} p_1\nobreak\cdot\nobreak{}p_3\right)}\\
\nobreak{ +
 \eta_{\mu_2 \mu_3} \left(p_2^{\mu_1} p_1\nobreak\cdot\nobreak{}p_3- p_3^{\mu_1} p_1\nobreak\cdot\nobreak{}p_2\right) 
 +
 \eta_{\mu_3 \mu_1} \left(p_3^{\mu_2} p_1\nobreak\cdot\nobreak{}p_2- p_1^{\mu_2} p_2\nobreak\cdot\nobreak{}p_3 \right)} 
 \right)
\\ 
 +
 \frac{i {{\bar g}} {{\bar g'}{}} v^2}{\left({{\bar g}}^2 + {{\bar
       g'}{}}^2\right)^{3/2}} C^{{ \varphi WB}} 
\left(
 \nobreak{ \eta_{\mu_1 \mu_2}(  {{\bar g'}{}}^2 p_1^{\mu_3}- {{\bar g'}{}}^2 p_2^{\mu_3} ) 
  + 
   \eta_{\mu_2 \mu_3} ({{\bar g'}{}}^2 p_2^{\mu_1}+{{\bar g}{}}^2 p_3^{\mu_1})}
  + 
   \eta_{\mu_3 \mu_1} (-{{\bar g}{}}^2 p_3^{\mu_2}-{{\bar g'}{}}^2  p_1^{\mu_2})
   \right)        
\\ 
 - \frac{2 i {{\bar
       g}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{{\widetilde
       W}}}  \left( 
 \epsilon_{\mu_1
   \mu_2 \mu_3 { \alpha_1}} \left(p_1^{{ \alpha_1}} p_2\nobreak\cdot\nobreak{}p_3
 + p_2^{{ \alpha_1}} p_1\nobreak\cdot\nobreak{}p_3+p_3^{{ \alpha_1}} p_1\nobreak\cdot\nobreak{}p_2 
   \right)
+ \epsilon_{\mu_1 \mu_2 { \alpha_1} { \beta_1}} (p_1-p_2)^{\mu_3} p_1^{{ \alpha_1}} p_2^{{ \beta_1}}  + \epsilon_{\mu_2 \mu_3 { \alpha_1} { \beta_1}} (p_2-p_3)^{\mu_1} p_2^{{ \alpha_1}} p_3^{{ \beta_1}} +
\epsilon_{\mu_3 \mu_1 { \alpha_1} { \beta_1}} (p_3-p_1)^{\mu_2} p_3^{{ \alpha_1}} p_1^{{ \beta_1}} 
 \right)   
 \\
 - \frac{i {{\bar g}} {{\bar g'}{}} v^2}{\sqrt{{{\bar
         g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi {\widetilde W}B}}\epsilon_{\mu_1 \mu_2 \mu_3 { \alpha_1}}  p_3^{{
     \alpha_1}} 
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AAWW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\Photon(40,100)(40,50){3}{4}
\Text(45,95)[l]{$A^0_{\mu_2}$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_3}$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^-_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i {{\bar g}}^2 {{\bar g'}{}}^2}{{{\bar g}}^2 + {{\bar g'}{}}^2} \left(\eta_{\mu_1 \mu_4} \eta_{\mu_2 \mu_3} + \eta_{\mu_1 \mu_3} \eta_{\mu_2 \mu_4} - 2 \eta_{\mu_1 \mu_2} \eta_{\mu_3 \mu_4}\right)
 \\
- \frac{6 i {{\bar g}} {{\bar g'}{}}^2}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^W \Big( \eta_{\mu_1 \mu_3} \left( p_3^{\mu_2} p_1^{\mu_4} -  p_1^{\mu_2} p_3^{\mu_4}- p_4^{\mu_2} p_1^{\mu_4}- p_3^{\mu_2} p_2^{\mu_4} \right) 
\\
+\eta_{\mu_1 \mu_4} \left( p_4^{\mu_2} p_1^{\mu_3} -  p_1^{\mu_2} p_4^{\mu_3}- p_3^{\mu_2} p_1^{\mu_3}- p_4^{\mu_2} p_2^{\mu_3} \right) 
 \\
+\eta_{\mu_2 \mu_3} \left( p_3^{\mu_1} p_2^{\mu_4} -  p_2^{\mu_1} p_3^{\mu_4}- p_4^{\mu_1} p_2^{\mu_4}- p_3^{\mu_1} p_1^{\mu_4} \right) 
\\
+\eta_{\mu_2 \mu_4} \left( p_4^{\mu_1} p_2^{\mu_3} -  p_2^{\mu_1} p_4^{\mu_3}- p_3^{\mu_1} p_2^{\mu_3}- p_4^{\mu_1} p_1^{\mu_3} \right) 
\\
-\eta_{\mu_1 \mu_2} \left( p_4^{\mu_3} (p_3+p_4)^{\mu_4} +  (p_3+p_4)^{\mu_3} p_3^{\mu_4} \right) 
\\
-\eta_{\mu_3 \mu_4} \left( p_2^{\mu_1} (p_1+p_2)^{\mu_2} +  (p_1+p_2)^{\mu_1} p_1^{\mu_2} \right) 
\\
+ \eta_{\mu_1 \mu_3} \eta_{\mu_2 \mu_4} (p_1\nobreak\cdot\nobreak{}p_4+p_2\nobreak\cdot\nobreak{}p_3) + \eta_{\mu_1 \mu_4} \eta_{\mu_2 \mu_3} (p_1\nobreak\cdot\nobreak{}p_3+p_2\nobreak\cdot\nobreak{}p_4)\\
- \eta_{\mu_1 \mu_2} \eta_{\mu_3 \mu_4} (p_1\nobreak\cdot\nobreak{}p_3+p_1\nobreak\cdot\nobreak{}p_4 + p_2\nobreak\cdot\nobreak{}p_3 + p_2\nobreak\cdot\nobreak{}p_4)
\Big)
\\
 - \frac{2 i {{\bar g}}^3 {{\bar g'}{}}^3 v^2}{\left({{\bar g}}^2 + {{\bar g'}{}}^2\right)^2}\, C^{{ \varphi WB}}  \left(\eta_{\mu_1 \mu_4} \eta_{\mu_2 \mu_3} + \eta_{\mu_1 \mu_3} \eta_{\mu_2 \mu_4} - 2 \eta_{\mu_1 \mu_2} \eta_{\mu_3 \mu_4}\right) 
\\
 - \frac{2 i {{\bar g}} {{\bar g'}{}}^2}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{{\widetilde W}}} \Big(\nobreak{
 \epsilon_{\mu_1 \mu_3 \mu_4 { \alpha_1}} \left(p_1^{\mu_2}(p_3-p_4)^{{ \alpha_1}}+
 (p_3-p_4)^{\mu_2} (p_1+p_2)^{{ \alpha_1}}\right)}\\
 +\epsilon_{\mu_2 \mu_3 \mu_4 { \alpha_1}} \left(p_2^{\mu_1}(p_3-p_4)^{{ \alpha_1}}+
 (p_3-p_4)^{\mu_1} (p_1+p_2)^{{ \alpha_1}}\right)\\
  +\epsilon_{\mu_3 \mu_1 \mu_2 { \alpha_1}} \left(p_3^{\mu_4}(p_1-p_2)^{{ \alpha_1}}+
 (p_1-p_2)^{\mu_4} (p_3+p_4)^{{ \alpha_1}}\right)\\
  +\epsilon_{\mu_4 \mu_1 \mu_2 { \alpha_1}} \left(p_4^{\mu_3}(p_1-p_2)^{{ \alpha_1}}+
 (p_1-p_2)^{\mu_3} (p_3+p_4)^{{ \alpha_1}}\right)\\
+\eta_{\mu_1 \mu_3} \epsilon_{\mu_2 \mu_4 { \alpha_1} { \beta_1}} p_2^{{ \alpha_1}} p_4^{{ \beta_1}} 
+\eta_{\mu_1 \mu_4} \epsilon_{\mu_2 \mu_3 { \alpha_1} { \beta_1}} p_2^{{ \alpha_1}} p_3^{{ \beta_1}} \\
+\eta_{\mu_2 \mu_3} \epsilon_{\mu_1 \mu_4 { \alpha_1} { \beta_1}} p_1^{{ \alpha_1}} p_4^{{ \beta_1}} 
+\eta_{\mu_2 \mu_4} \epsilon_{\mu_1 \mu_3 { \alpha_1} { \beta_1}} p_1^{{ \alpha_1}} p_3^{{ \beta_1}} \\
-2\eta_{\mu_1 \mu_2} \epsilon_{\mu_3 \mu_4 { \alpha_1} { \beta_1}} p_3^{{ \alpha_1}} p_4^{{ \beta_1}} 
-2\eta_{\mu_3 \mu_4} \epsilon_{\mu_1 \mu_2 { \alpha_1} { \beta_1}} p_1^{{ \alpha_1}} p_2^{{ \beta_1}} \\
+\epsilon_{\mu_1 \mu_2  \mu_3  \mu_4} \left( p_1\nobreak\cdot\nobreak{}p_3+
p_2\nobreak\cdot\nobreak{}p_4 - p_1\nobreak\cdot\nobreak{}p_4- p_2\nobreak\cdot\nobreak{}p_3
\right)
\Big) 
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AWWZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\Photon(40,100)(40,50){3}{4}
\Line(40.,75.)(46.,81.)
\Line(40.,75.)(34.,81.)
\Text(45,95)[l]{$W^+_{\mu_2}$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^-_{\mu_3}$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{i {{\bar g}}^3 {{\bar g'}{}}}{{{\bar g}}^2 + {{\bar g'}{}}^2} \left(2 \eta_{\mu_1 \mu_4} \eta_{\mu_2 \mu_3} - \eta_{\mu_1 \mu_3} \eta_{\mu_2 \mu_4} - \eta_{\mu_1 \mu_2} \eta_{\mu_3 \mu_4}\right)
\\ 
+ \frac{6 i {{\bar g}}^2 {{\bar g'}{}}}{{{\bar g}}^2 
+ {{\bar g'}{}}^2} C^W \Big( 
\eta_{\mu_1 \mu_2}(p_1^{\mu_3} p_3^{\mu_4}+p_4^{\mu_3} p_2^{\mu_4}+p_2^{\mu_3} p_1^{\mu_4}-p_1^{\mu_3} p_2^{\mu_4})\\
+\eta_{\mu_1 \mu_3}(p_1^{\mu_2} p_2^{\mu_4}+p_4^{\mu_2} p_3^{\mu_4}+p_3^{\mu_2} p_1^{\mu_4}-p_1^{\mu_2} p_3^{\mu_4})\\
+\eta_{\mu_2 \mu_4}(p_2^{\mu_1} p_1^{\mu_3}+p_3^{\mu_1} p_4^{\mu_3}+p_4^{\mu_1} p_2^{\mu_3}-p_2^{\mu_1} p_4^{\mu_3})\\
+\eta_{\mu_3 \mu_4}(p_3^{\mu_1} p_1^{\mu_2}+p_2^{\mu_1} p_4^{\mu_2}+p_4^{\mu_1} p_3^{\mu_2}-p_3^{\mu_1} p_4^{\mu_2})\\
+\eta_{\mu_1 \mu_4}(p_3^{\mu_2}(p_2+p_3)^{\mu_3} + (p_2+p_3)^{\mu_2} p_2^{\mu_3})
+\eta_{\mu_2 \mu_3}(p_4^{\mu_1}(p_1+p_4)^{\mu_4} + (p_1+p_4)^{\mu_1} p_1^{\mu_4})\\
-\eta_{\mu_1 \mu_2}\eta_{\mu_3 \mu_4}(p_1\nobreak\cdot\nobreak{}p_3 + p_2\nobreak\cdot\nobreak{}p_4)
-\eta_{\mu_1 \mu_3}\eta_{\mu_2 \mu_4}(p_1\nobreak\cdot\nobreak{}p_2 + p_3\nobreak\cdot\nobreak{}p_4)\\
+\eta_{\mu_1 \mu_4}\eta_{\mu_2 \mu_3}(p_1\nobreak\cdot\nobreak{}p_2 + p_1\nobreak\cdot\nobreak{}p_3+p_4\nobreak\cdot\nobreak{}p_2
+ p_4\nobreak\cdot\nobreak{}p_3)
\Big) 
 \\
 - \frac{i {{\bar g}}^2 {{\bar g'}{}}^2 v^2 \left({{\bar g'}{}}^2 - {{\bar g}}^2\right)}{\left({{\bar g}}^2 + {{\bar g'}{}}^2\right)^2}\, C^{{ \varphi WB}} \left(2 \eta_{\mu_1 \mu_4} \eta_{\mu_2 \mu_3} - \eta_{\mu_1 \mu_3} \eta_{\mu_2 \mu_4} - \eta_{\mu_1 \mu_2} \eta_{\mu_3 \mu_4}\right)  
\\
- \frac{2 i {{\bar g}}^2 {{\bar g'}{}}}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{{{\widetilde W}}} \left(  
\epsilon_{\mu_1 \mu_2 \mu_3 { \alpha_1}}(p_1^{\mu_4}(p_2-p_3)^{\alpha_1}\nobreak +(p_2-p_3)^{\mu_4}(p_1+p_4)^{\alpha_1})\\
+\epsilon_{\mu_2 \mu_1 \mu_4 { \alpha_1}}(p_2^{\mu_3}(p_1-p_4)^{\alpha_1}+(p_1-p_4)^{\mu_3}(p_2+p_3)^{\alpha_1})
+\epsilon_{\mu_3 \mu_1 \mu_4 { \alpha_1}}(p_3^{\mu_2}(p_1-p_4)^{\alpha_1}+(p_1-p_4)^{\mu_2}(p_2+p_3)^{\alpha_1})\\
+\epsilon_{\mu_4 \mu_2 \mu_3 { \alpha_1}}(p_4^{\mu_1}(p_2-p_3)^{\alpha_1}+(p_2-p_3)^{\mu_1}(p_1+p_4)^{\alpha_1})\\
+\eta_{\mu_1 \mu_2} \epsilon_{\mu_3 \mu_4 { \alpha_1} { \beta_1}} p_3^{{ \alpha_1}} p_4^{{ \beta_1}} 
+\eta_{\mu_1 \mu_3} \epsilon_{\mu_2 \mu_4 { \alpha_1} { \beta_1}} p_2^{{ \alpha_1}} p_4^{{ \beta_1}} \\
+\eta_{\mu_2 \mu_4} \epsilon_{\mu_1 \mu_3 { \alpha_1} { \beta_1}} p_1^{{ \alpha_1}} p_3^{{ \beta_1}} 
+\eta_{\mu_3 \mu_4} \epsilon_{\mu_1 \mu_2 { \alpha_1} { \beta_1}} p_1^{{ \alpha_1}} p_2^{{ \beta_1}} \\
-2\eta_{\mu_1 \mu_4} \epsilon_{\mu_2 \mu_3 { \alpha_1} { \beta_1}} p_2^{{ \alpha_1}} p_3^{{ \beta_1}}
-2\eta_{\mu_2 \mu_3} \epsilon_{\mu_1 \mu_4 { \alpha_1} { \beta_1}} p_1^{{ \alpha_1}} p_4^{{ \beta_1}} 
\\
+ \epsilon_{\mu_1 \mu_2 \mu_3 \mu_4} (p_1\nobreak\cdot\nobreak{}p_2+p_3\nobreak\cdot\nobreak{}p_4 - p_1\nobreak\cdot\nobreak{}p_3-p_2\nobreak\cdot\nobreak{}p_4)\right) 
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex WWWW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Line(23.,50.)(17.,56.)
\Line(23.,50.)(17.,44.)
\Text(0,50)[r]{$W^+_{\mu_1}$}
\Photon(40,100)(40,50){3}{4}
\Line(40.,75.)(46.,81.)
\Line(40.,75.)(34.,81.)
\Text(45,95)[l]{$W^+_{\mu_2}$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^-_{\mu_3}$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^-_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - i {{\bar g}}^2 \left(\eta_{\mu_1 \mu_4} \eta_{\mu_2 \mu_3} + \eta_{\mu_1 \mu_3} \eta_{\mu_2 \mu_4} - 2 \eta_{\mu_1 \mu_2} \eta_{\mu_3 \mu_4}\right) 
\\
+ 6 i {{\bar g}} C^W \Big(\eta_{\mu_1 \mu_3}(p_3^{\mu_2} p_1^{\mu_4}- p_1^{\mu_2} p_3^{\mu_4} - p_4^{\mu_2} p_1^{\mu_4} - p_3^{\mu_2} p_2^{\mu_4} )\\
+\eta_{\mu_1 \mu_4}(p_4^{\mu_2} p_1^{\mu_3}- p_1^{\mu_2} p_4^{\mu_3} - p_3^{\mu_2} p_1^{\mu_3} - p_4^{\mu_2} p_2^{\mu_3} )\\
+\eta_{\mu_2 \mu_3}(p_3^{\mu_1} p_2^{\mu_4}- p_2^{\mu_1} p_3^{\mu_4} - p_4^{\mu_1} p_2^{\mu_4} - p_3^{\mu_1} p_1^{\mu_4} )
\\
+\eta_{\mu_2 \mu_4}(p_4^{\mu_1} p_2^{\mu_3}- p_2^{\mu_1} p_4^{\mu_3} - p_3^{\mu_1} p_2^{\mu_3} - p_4^{\mu_1} p_1^{\mu_3} )\\
-\eta_{\mu_1 \mu_2}(p_4^{\mu_3} (p_3+ p_4)^{\mu_4}+ (p_3+ p_4)^{\mu_3}  p_3^{\mu_4} )
\\
-\eta_{\mu_3 \mu_4}(p_2^{\mu_1} (p_1+ p_2)^{\mu_2}+ (p_1+ p_2)^{\mu_1}  p_1^{\mu_2} )\\
+\eta_{\mu_1 \mu_3}\eta_{\mu_2 \mu_4} (p_1\nobreak\cdot\nobreak{}p_4+p_2\nobreak\cdot\nobreak{}p_3)+\eta_{\mu_1 \mu_4}\eta_{\mu_2 \mu_3} (p_1\nobreak\cdot\nobreak{}p_3+p_2\nobreak\cdot\nobreak{}p_4)\\
-\eta_{\mu_1 \mu_2}\eta_{\mu_3 \mu_4} (p_1\nobreak\cdot\nobreak{}p_3+p_1\nobreak\cdot\nobreak{}p_4+p_2\nobreak\cdot\nobreak{}p_3+p_2\nobreak\cdot\nobreak{}p_4)
\Big)
\\
+ 2 i {{\bar g}} C^{{{\widetilde W}}} \Big( \nobreak{ 
\epsilon_{\mu_1 \mu_3 \mu_4 \alpha_1}  (p_1^{\mu_2} (p_3-p_4)^{\alpha_1} +(p_3-p_4)^{\mu_2}(p_1+p_2)^{\alpha_1})}\\
+\epsilon_{\mu_2 \mu_3 \mu_4 \alpha_1} (p_2^{\mu_1} (p_3-p_4)^{\alpha_1}+(p_3-p_4)^{\mu_1}(p_1+p_2)^{\alpha_1})\\
+\epsilon_{\mu_3 \mu_1 \mu_2 \alpha_1} (p_3^{\mu_4} (p_1-p_2)^{\alpha_1}+(p_1-p_2)^{\mu_4}(p_3+p_4)^{\alpha_1})\\
+\epsilon_{\mu_4 \mu_1 \mu_2 \alpha_1} (p_4^{\mu_3} (p_1-p_2)^{\alpha_1}+(p_1-p_2)^{\mu_3}(p_3+p_4)^{\alpha_1})\\
+\eta_{\mu_1 \mu_3}\epsilon_{\mu_2 \mu_4 { \alpha_1} { \beta_1}} p_2^{{ \alpha_1}} p_4^{{ \beta_1}}
+\eta_{\mu_1 \mu_4}\epsilon_{\mu_2 \mu_3 { \alpha_1} { \beta_1}} p_2^{{ \alpha_1}} p_3^{{ \beta_1}}\\
+\eta_{\mu_2 \mu_3}\epsilon_{\mu_1 \mu_4 { \alpha_1} { \beta_1}} p_1^{{ \alpha_1}} p_4^{{ \beta_1}}
+\eta_{\mu_2 \mu_4}\epsilon_{\mu_1 \mu_3 { \alpha_1} { \beta_1}} p_1^{{ \alpha_1}} p_3^{{ \beta_1}}
\\
-2\eta_{\mu_1 \mu_2}\epsilon_{\mu_3 \mu_4 { \alpha_1} { \beta_1}} p_3^{{ \alpha_1}} p_4^{{ \beta_1}}-2\eta_{\mu_3 \mu_4}\epsilon_{\mu_1 \mu_2 { \alpha_1} { \beta_1}} p_1^{{ \alpha_1}} p_2^{{ \beta_1}} \\
+\epsilon_{\mu_1 \mu_2 \mu_3 \mu_4} ( p_1\nobreak\cdot\nobreak{}p_3+
p_2\nobreak\cdot\nobreak{}p_4-p_1\nobreak\cdot\nobreak{}p_4-p_2\nobreak\cdot\nobreak{}p_3)
\Big)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex WWZZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Line(23.,50.)(17.,56.)
\Line(23.,50.)(17.,44.)
\Text(0,50)[r]{$W^+_{\mu_1}$}
\Photon(40,100)(40,50){3}{4}
\Line(40.,75.)(46.,81.)
\Line(40.,75.)(34.,81.)
\Text(45,95)[l]{$W^-_{\mu_2}$}
\Photon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$Z^0_{\mu_3}$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i {{\bar g}}^4}{{{\bar g}}^2 + {{\bar g'}{}}^2} \left(\eta_{\mu_1 \mu_4} \eta_{\mu_2 \mu_3} + \eta_{\mu_1 \mu_3} \eta_{\mu_2 \mu_4} - 2 \eta_{\mu_1 \mu_2} \eta_{\mu_3 \mu_4}\right) 
\\ 
 - \frac{6 i {{\bar g}}^3}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^W \Big(
\eta_{\mu_1 \mu_3} \left( p_3^{\mu_2} p_1^{\mu_4}
-p_1^{\mu_2} p_3^{\mu_4} - p_4^{\mu_2} p_1^{\mu_4}  - p_3^{\mu_2} p_2^{\mu_4} \right) 
\\
+\eta_{\mu_1 \mu_4} \left( p_4^{\mu_2} p_1^{\mu_3}
-p_1^{\mu_2} p_4^{\mu_3} - p_3^{\mu_2} p_1^{\mu_3}  - p_4^{\mu_2} p_2^{\mu_3} \right) 
\\
+\eta_{\mu_2 \mu_3} \left( p_3^{\mu_1} p_2^{\mu_4}
-p_2^{\mu_1} p_3^{\mu_4} - p_4^{\mu_1} p_2^{\mu_4}  - p_3^{\mu_1} p_1^{\mu_4} \right)
\\
+\eta_{\mu_2 \mu_4} \left( p_4^{\mu_1} p_2^{\mu_3}
-p_2^{\mu_1} p_4^{\mu_3} - p_3^{\mu_1} p_2^{\mu_3}  - p_4^{\mu_1} p_1^{\mu_3} \right) 
\\
- \eta_{\mu_1 \mu_2} \left( p_4^{\mu_3} (p_3+p_4)^{\mu_4}
+(p_3+p_4)^{\mu_3} p_3^{\mu_4} \right)
\\
- \eta_{\mu_3 \mu_4} \left( p_2^{\mu_1} (p_1+p_2)^{\mu_2}
+(p_1+p_2)^{\mu_1} p_1^{\mu_2} \right)  
\\
+ \eta_{\mu_1 \mu_3}  \eta_{\mu_2 \mu_4} \left(p_1\nobreak\cdot\nobreak{}p_4+p_2\nobreak\cdot\nobreak{}p_3\right) + \eta_{\mu_1 \mu_4}  \eta_{\mu_2 \mu_3} \left(p_1\nobreak\cdot\nobreak{}p_3+p_2\nobreak\cdot\nobreak{}p_4\right)
\\
-\eta_{\mu_1 \mu_2}  \eta_{\mu_3 \mu_4} \left(p_1\nobreak\cdot\nobreak{}p_3+p_1\nobreak\cdot\nobreak{}p_4 + p_2\nobreak\cdot\nobreak{}p_3 +
p_2\nobreak\cdot\nobreak{}p_4\right)
 \Big) 
 \\
 + \frac{2 i {{\bar g}}^3 {{\bar g'}{}}^3 v^2}{\left({{\bar g}}^2 + {{\bar g'}{}}^2\right)^2} \,C^{{ \varphi WB}}  \left(\eta_{\mu_1 \mu_4} \eta_{\mu_2 \mu_3} + \eta_{\mu_1 \mu_3} \eta_{\mu_2 \mu_4} - 2 \eta_{\mu_1 \mu_2} \eta_{\mu_3 \mu_4}\right) 
\\
 - \frac{2 i {{\bar g}}^3}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^{\widetilde W}
 \Big(
\nobreak{\epsilon_{\mu_1 \mu_3 \mu_4 \alpha_1} \left( p_1^{\mu_2} (p_3-p_4)^{ \alpha_1}+(p_3-p_4)^{\mu_2}(p_1+p_2)^{\alpha_1}
\right)}\\
+\epsilon_{\mu_2 \mu_3 \mu_4 \alpha_1} \left( p_2^{\mu_1} (p_3-p_4)^{ \alpha_1}+(p_3-p_4)^{\mu_1}(p_1+p_2)^{\alpha_1}
\right)\\
+\epsilon_{\mu_3 \mu_1 \mu_2 \alpha_1} \left( p_3^{\mu_4} (p_1-p_2)^{ \alpha_1}+(p_1-p_2)^{\mu_4}(p_3+p_4)^{\alpha_1}
\right)\\
+\epsilon_{\mu_4 \mu_1 \mu_2 \alpha_1} \left( p_4^{\mu_3} (p_1-p_2)^{ \alpha_1}+(p_1-p_2)^{\mu_3}(p_3+p_4)^{\alpha_1}
\right)\\
+ \eta_{\mu_1 \mu_3}\epsilon_{\mu_2 \mu_4 { \alpha_1} { \beta_1}}  p_2^{{ \alpha_1}} p_4^{{ \beta_1}}+ \eta_{\mu_1 \mu_4}\epsilon_{\mu_2 \mu_3 { \alpha_1} { \beta_1}}  p_2^{{ \alpha_1}} p_3^{{ \beta_1}}\\
+ \eta_{\mu_2 \mu_3}\epsilon_{\mu_1 \mu_4 { \alpha_1} { \beta_1}}  p_1^{{ \alpha_1}} p_4^{{ \beta_1}}+ \eta_{\mu_2 \mu_4}\epsilon_{\mu_1 \mu_3 { \alpha_1} { \beta_1}}  p_1^{{ \alpha_1}} p_3^{{ \beta_1}}\\
-2 \eta_{\mu_1 \mu_2}\epsilon_{\mu_3 \mu_4 { \alpha_1} { \beta_1}}  p_3^{{ \alpha_1}} p_4^{{ \beta_1}}
-2 \eta_{\mu_3 \mu_4}\epsilon_{\mu_1 \mu_2 { \alpha_1} { \beta_1}}  p_1^{{ \alpha_1}} p_2^{{ \beta_1}}
\\
+\epsilon_{\mu_1 \mu_2 \mu_3 \mu_4} \left( p_1\nobreak\cdot\nobreak{}p_3+
p_2\nobreak\cdot\nobreak{}p_4 - p_1\nobreak\cdot\nobreak{}p_4 -p_2\nobreak\cdot\nobreak{}p_3\right)
 \Big) 
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AAAWW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\Photon(20,95)(40,50){3}{4}
\Text(15,90)[r]{$A^0_{\mu_2}$}
\Photon(60,95)(40,50){3}{4}
\Text(65,90)[l]{$A^0_{\mu_3}$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^-_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
+ \frac{6 i {{\bar g}}^2 {{\bar g'}{}}^3}{\left({{\bar g}}^2 + {{\bar
       g'}{}}^2\right)^{3/2}} C^W 
\left(
(\eta_{\mu_1 \mu_5} \eta_{\mu_2 \mu_4}-\eta_{\mu_1 \mu_4} \eta_{\mu_2 \mu_5} )              (p_1-p_2)^{\mu_3} \\
+
(\eta_{\mu_1 \mu_5} \eta_{\mu_3 \mu_4}-\eta_{\mu_1 \mu_4} \eta_{\mu_3 \mu_5} )              (p_1-p_3)^{\mu_2} 
+
(\eta_{\mu_2 \mu_5} \eta_{\mu_3 \mu_4}- \eta_{\mu_2 \mu_4}\eta_{\mu_3 \mu_5} )              (p_2-p_3)^{\mu_1}\\
+\eta_{\mu_1 \mu_4} \eta_{\mu_2 \mu_3}(2p_1-p_2-p_3)^{\mu_5} 
-\eta_{\mu_1 \mu_5} \eta_{\mu_2 \mu_3}(2p_1-p_2-p_3)^{\mu_4}
\\
+\eta_{\mu_1 \mu_3} \eta_{\mu_2 \mu_4}(2p_2-p_1-p_3)^{\mu_5} 
-\eta_{\mu_1 \mu_3} \eta_{\mu_2 \mu_5}(2p_2-p_1-p_3)^{\mu_4}  
\\
+\eta_{\mu_1 \mu_2} \eta_{\mu_3 \mu_4}(2p_3-p_1-p_2)^{\mu_5} 
-\eta_{\mu_1 \mu_2} \eta_{\mu_3 \mu_5}(2p_3-p_1-p_2)^{\mu_4}
\right)       
\\
+ \frac{2 i {{\bar g}}^2 {{\bar
       g'}{}}^3}{\left({{\bar g}}^2 + {{\bar g'}{}}^2\right)^{3/2}}
 C^{{{\widetilde W}}} 
 \left(
(\eta_{\mu_3\mu_5} \epsilon_{\mu_1 \mu_2 \mu_4 { \alpha_1}} -
 \eta_{\mu_3\mu_4} \epsilon_{\mu_1 \mu_2 \mu_5 { \alpha_1}})
(p_1-p_2)^{{ \alpha_1}}\\
+(\eta_{\mu_2\mu_5} \epsilon_{\mu_1 \mu_3 \mu_4 { \alpha_1}} -
  \eta_{\mu_2\mu_4} \epsilon_{\mu_1 \mu_3 \mu_5 { \alpha_1}}) 
(p_1-p_3)^{{ \alpha_1}}\\ 
+(\eta_{\mu_1\mu_5} \epsilon_{\mu_2 \mu_3 \mu_4 { \alpha_1}} -
  \eta_{\mu_1\mu_4} \epsilon_{\mu_2 \mu_3 \mu_5 { \alpha_1}}) 
(p_2-p_3)^{{ \alpha_1}}\\
-2(\eta_{\mu_1\mu_2} \epsilon_{\mu_3 \mu_4 \mu_5 { \alpha_1}} +
   \eta_{\mu_1\mu_3} \epsilon_{\mu_2 \mu_4 \mu_5 { \alpha_1}} + 
   \eta_{\mu_2\mu_3} \epsilon_{\mu_1 \mu_4 \mu_5 { \alpha_1}}) 
(p_4+p_5)^{{ \alpha_1}}\\ 
+2 \epsilon_{\mu_1 \mu_2 \mu_4 \mu_5} (p_1-p_2)^{\mu_3}  
+2 \epsilon_{\mu_1 \mu_3 \mu_4 \mu_5} (p_1-p_3)^{\mu_2} 
+2 \epsilon_{\mu_2 \mu_3 \mu_4 \mu_5} (p_2-p_3)^{\mu_1}             
\right)   
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AAWWZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\Photon(20,95)(40,50){3}{4}
\Text(15,90)[r]{$A^0_{\mu_2}$}
\Photon(60,95)(40,50){3}{4}
\Line(50.,73.)(57.,75.)
\Line(50.,73.)(47.,80.)
\Text(65,90)[l]{$W^+_{\mu_3}$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^-_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
+ \frac{6 i {{\bar g}}^3 {{\bar g'}{}}^{2}}{\left({{\bar g}}^2 + {{\bar
       g'}{}}^2\right)^{3/2}} C^W \left(
(\eta_{\mu_1 \mu_4} \eta_{\mu_2 \mu_3}-\eta_{\mu_1 \mu_3} \eta_{\mu_2 \mu_4} )              (p_1-p_2)^{\mu_5} \\
+
(\eta_{\mu_1 \mu_4} \eta_{\mu_3 \mu_5}-\eta_{\mu_1 \mu_3} \eta_{\mu_4 \mu_5} )              (p_1-p_5)^{\mu_2} 
+
(\eta_{\mu_2 \mu_4} \eta_{\mu_3 \mu_5}- \eta_{\mu_2 \mu_3}\eta_{\mu_4 \mu_5} )              (p_2-p_5)^{\mu_1}
\\
+\eta_{\mu_1 \mu_3} \eta_{\mu_2 \mu_5}(2p_1-p_2-p_5)^{\mu_4} 
-\eta_{\mu_1 \mu_4} \eta_{\mu_2 \mu_5}(2p_1-p_2-p_5)^{\mu_3}
\\
+\eta_{\mu_1 \mu_5} \eta_{\mu_2 \mu_3}(2p_2-p_1-p_5)^{\mu_4} 
-\eta_{\mu_1 \mu_5} \eta_{\mu_2 \mu_4}(2p_2-p_1-p_5)^{\mu_3} 
\\
+\eta_{\mu_1 \mu_2} \eta_{\mu_3 \mu_5}(2p_5-p_1-p_2)^{\mu_4} 
-\eta_{\mu_1 \mu_2} \eta_{\mu_4 \mu_5}(2p_5-p_1-p_2)^{\mu_3} 
\right)       
 \\
 + \frac{2 i
   {{\bar g}}^3 {{\bar g'}{}^{2}}}{\left({{\bar g}}^2 + {{\bar
       g'}{}}^2\right)^{3/2}} C^{{{\widetilde W}}}
 \left(
(\eta_{\mu_4\mu_5} \epsilon_{\mu_1 \mu_2 \mu_3 { \alpha_1}} -
 \eta_{\mu_3\mu_5} \epsilon_{\mu_1 \mu_2 \mu_4 { \alpha_1}})
(p_1-p_2)^{{ \alpha_1}}\\
+(\eta_{\mu_2\mu_3} \epsilon_{\mu_1 \mu_4 \mu_5 { \alpha_1}} -
  \eta_{\mu_2\mu_4} \epsilon_{\mu_1 \mu_3 \mu_5 { \alpha_1}}) 
(p_1-p_5)^{{ \alpha_1}}\\ 
+(\eta_{\mu_1\mu_3} \epsilon_{\mu_2 \mu_4 \mu_5 { \alpha_1}} -
  \eta_{\mu_1\mu_4} \epsilon_{\mu_2 \mu_3 \mu_5 { \alpha_1}}) 
(p_2-p_5)^{{ \alpha_1}}\\
-2(\eta_{\mu_1\mu_2} \epsilon_{\mu_3 \mu_4 \mu_5 { \alpha_1}} +
   \eta_{\mu_1\mu_5} \epsilon_{\mu_2 \mu_3 \mu_4 { \alpha_1}} + 
   \eta_{\mu_2\mu_5} \epsilon_{\mu_1 \mu_3 \mu_4 { \alpha_1}}) 
(p_3+p_4)^{{ \alpha_1}}\\ 
+2 \epsilon_{\mu_1 \mu_2 \mu_3 \mu_4} (p_1-p_2)^{\mu_5}  
+2 \epsilon_{\mu_1 \mu_3 \mu_4 \mu_5} (p_1-p_5)^{\mu_2} 
+2 \epsilon_{\mu_2 \mu_3 \mu_4 \mu_5} (p_2-p_5)^{\mu_1}             
\right)  
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AWWWW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\Photon(20,95)(40,50){3}{4}
\Line(30.,73.)(33.,80.)
\Line(30.,73.)(23.,75.)
\Text(15,90)[r]{$W^+_{\mu_2}$}
\Photon(60,95)(40,50){3}{4}
\Line(50.,73.)(57.,75.)
\Line(50.,73.)(47.,80.)
\Text(65,90)[l]{$W^+_{\mu_3}$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^-_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Line(40.,25.)(34.,19.)
\Line(40.,25.)(46.,19.)
\Text(45,5)[l]{$W^-_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
+ \frac{6 i {{\bar g}}^2 {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^W  \left(
\nobreak{\eta_{\mu_1 \mu_2} \eta_{\mu_3 \mu_4}(p_4-p_2)^{\mu_5}+\eta_{\mu_1 \mu_4} \eta_{\mu_2 \mu_5}(p_4-p_2)^{\mu_3} }
\\
+\eta_{\mu_1 \mu_3} \eta_{\mu_2 \mu_4}(p_4-p_3)^{\mu_5}+\eta_{\mu_1 \mu_4} \eta_{\mu_3 \mu_5}(p_4-p_3)^{\mu_2}
\\
+\eta_{\mu_1 \mu_2} \eta_{\mu_3 \mu_5}(p_5-p_2)^{\mu_4}+\eta_{\mu_1 \mu_5} \eta_{\mu_2 \mu_4}(p_5-p_2)^{\mu_3} 
\\
+\eta_{\mu_1 \mu_3} \eta_{\mu_2 \mu_5}(p_5-p_3)^{\mu_4}+\eta_{\mu_1 \mu_5} \eta_{\mu_3 \mu_4}(p_5-p_3)^{\mu_2}
 \\
+ \eta_{\mu_1 \mu_2} \eta_{\mu_4 \mu_5}(2 p_2-p_4-p_5)^{\mu_3}
-\eta_{\mu_1 \mu_4} \eta_{\mu_2 \mu_3}(2 p_4-p_2-p_3)^{\mu_5}\\
+\eta_{\mu_1 \mu_3} \eta_{\mu_4 \mu_5}(2p_3-p_4-p_5)^{\mu_2}
-\eta_{\mu_1 \mu_5} \eta_{\mu_2 \mu_3}(2p_5-p_2-p_3)^{\mu_4}\\ 
+(\eta_{\mu_2 \mu_4} \eta_{\mu_3 \mu_5}+\eta_{\mu_2 \mu_5} \eta_{\mu_3 \mu_4}-2\eta_{\mu_2 \mu_3} \eta_{\mu_4 \mu_5})( p_1+2 p_2 + 2 p_3 )^{\mu_1}
\right)       
 \\
 - \frac{2 i {{\bar g}}^2 {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{{\widetilde W}}}
 \left(
\nobreak{\eta_{\mu_2\mu_4} \epsilon_{\mu_1 \mu_3 \mu_5 { \alpha_1}}(p_1-p_2-p_4)^{\alpha_1}
+
 \eta_{\mu_2\mu_5} \epsilon_{\mu_1 \mu_3 \mu_4 { \alpha_1}}(p_1-p_2-p_5)^{\alpha_1}}
\\
+
\eta_{\mu_3\mu_4} \epsilon_{\mu_1 \mu_2 \mu_5 { \alpha_1}}(p_1-p_3-p_4)^{\alpha_1}
+
 \eta_{\mu_3\mu_5} \epsilon_{\mu_1 \mu_2 \mu_4 { \alpha_1}}(p_1-p_3-p_5)^{\alpha_1}
\\
+(\eta_{\mu_1\mu_2} \epsilon_{\mu_3 \mu_4 \mu_5 { \alpha_1}}+\eta_{\mu_1\mu_3} \epsilon_{\mu_2 \mu_4 \mu_5 { \alpha_1}} - 2 \eta_{\mu_2\mu_3} \epsilon_{\mu_1 \mu_4 \mu_5 { \alpha_1}})(p_4-p_5)^{\alpha_1}
\\
+(\eta_{\mu_1\mu_4} \epsilon_{\mu_2 \mu_3 \mu_5 { \alpha_1}}+\eta_{\mu_1\mu_5} \epsilon_{\mu_2 \mu_3 \mu_4 { \alpha_1}} - 2 \eta_{\mu_4\mu_5} \epsilon_{\mu_1 \mu_2 \mu_3 { \alpha_1}})(p_3-p_2)^{\alpha_1}
\\
+2 \epsilon_{\mu_1 \mu_2 \mu_3 \mu_4}(p_2-p_3)^{\mu_5}+2 \epsilon_{\mu_1 \mu_2 \mu_3 \mu_5}(p_2-p_3)^{\mu_4}
\\
+2 \epsilon_{\mu_1 \mu_3 \mu_4 \mu_5}(p_5-p_4)^{\mu_2}+2 \epsilon_{\mu_1 \mu_2 \mu_4 \mu_5}(p_5-p_4)^{\mu_3}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AWWZZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\Photon(20,95)(40,50){3}{4}
\Line(30.,73.)(33.,80.)
\Line(30.,73.)(23.,75.)
\Text(15,90)[r]{$W^+_{\mu_2}$}
\Photon(60,95)(40,50){3}{4}
\Line(50.,73.)(57.,75.)
\Line(50.,73.)(47.,80.)
\Text(65,90)[l]{$W^-_{\mu_3}$}
\Photon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$Z^0_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{6 i {{\bar g}}^4 {{\bar g'}{}}}{\left({{\bar g}}^2 + {{\bar
       g'}{}}^2\right)^{3/2}} C^W \left(
(\eta_{\mu_1 \mu_3} \eta_{\mu_2 \mu_4}-\eta_{\mu_1 \mu_2} \eta_{\mu_3 \mu_4} )              (p_1-p_4)^{\mu_5} \\
+
(\eta_{\mu_1 \mu_3} \eta_{\mu_2 \mu_5}-\eta_{\mu_1 \mu_2} \eta_{\mu_3 \mu_5} )              (p_1-p_5)^{\mu_4} 
+
(\eta_{\mu_2 \mu_5} \eta_{\mu_3 \mu_4}- \eta_{\mu_2 \mu_4}\eta_{\mu_3 \mu_5} )              (p_4-p_5)^{\mu_1}\\
+
\eta_{\mu_1 \mu_2} \eta_{\mu_4 \mu_5}(2p_1-p_4-p_5)^{\mu_3} 
-\eta_{\mu_1 \mu_3} \eta_{\mu_4 \mu_5}(2p_1-p_4-p_5)^{\mu_2} 
\\
+\eta_{\mu_1 \mu_5} \eta_{\mu_2 \mu_4}(2p_4-p_1-p_5)^{\mu_3} 
-\eta_{\mu_1 \mu_5} \eta_{\mu_3 \mu_4}(2p_4-p_1-p_5)^{\mu_2}
 \\
+\eta_{\mu_1 \mu_4} \eta_{\mu_2 \mu_5}(2p_5-p_1-p_4)^{\mu_3} 
-\eta_{\mu_1 \mu_4} \eta_{\mu_3 \mu_5}(2p_5-p_1-p_4)^{\mu_2} 
\right)       
 \\
 + \frac{2 i
   {{\bar g}}^4 {{\bar g'}{}}}{\left({{\bar g}}^2 + {{\bar
       g'}{}}^2\right)^{3/2}} C^{{{\widetilde W}}}
 \left(
(\eta_{\mu_2\mu_5} \epsilon_{\mu_1 \mu_3 \mu_4 { \alpha_1}} -
 \eta_{\mu_3\mu_5} \epsilon_{\mu_1 \mu_2 \mu_4 { \alpha_1}})
(p_1-p_4)^{{ \alpha_1}}\\
+(\eta_{\mu_2\mu_4} \epsilon_{\mu_1 \mu_3 \mu_5 { \alpha_1}} -
  \eta_{\mu_3\mu_4} \epsilon_{\mu_1 \mu_2 \mu_5 { \alpha_1}}) 
(p_1-p_5)^{{ \alpha_1}}\\ 
+(\eta_{\mu_1\mu_3} \epsilon_{\mu_2 \mu_4 \mu_5 { \alpha_1}} -
  \eta_{\mu_1\mu_2} \epsilon_{\mu_3 \mu_4 \mu_5 { \alpha_1}}) 
(p_4-p_5)^{{ \alpha_1}}\\
-2(\eta_{\mu_1\mu_4} \epsilon_{\mu_2 \mu_3 \mu_5 { \alpha_1}} +
   \eta_{\mu_1\mu_5} \epsilon_{\mu_2 \mu_3 \mu_4 { \alpha_1}} + 
   \eta_{\mu_4\mu_5} \epsilon_{\mu_1 \mu_2 \mu_3 { \alpha_1}}) 
(p_2+p_3)^{{ \alpha_1}}\\ 
+2 \epsilon_{\mu_1 \mu_2 \mu_3 \mu_4} (p_1-p_4)^{\mu_5}  
+2 \epsilon_{\mu_1 \mu_2 \mu_3 \mu_5} (p_1-p_5)^{\mu_4} 
+2 \epsilon_{\mu_2 \mu_3 \mu_4 \mu_5} (p_4-p_5)^{\mu_1}             
\right)  
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex WWWWZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Line(23.,50.)(17.,56.)
\Line(23.,50.)(17.,44.)
\Text(0,50)[r]{$W^+_{\mu_1}$}
\Photon(20,95)(40,50){3}{4}
\Line(30.,73.)(33.,80.)
\Line(30.,73.)(23.,75.)
\Text(15,90)[r]{$W^+_{\mu_2}$}
\Photon(60,95)(40,50){3}{4}
\Line(50.,73.)(57.,75.)
\Line(50.,73.)(47.,80.)
\Text(65,90)[l]{$W^-_{\mu_3}$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^-_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{6 i {{\bar g}}^3}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^W  
 \left( \nobreak{
 \eta_{\mu_1 \mu_4} \eta_{\mu_3 \mu_5}(p_3-p_1)^{\mu_2}+\eta_{\mu_1 \mu_5} \eta_{\mu_2 \mu_3}(p_3-p_1)^{\mu_4}
 }
\\ 
+\eta_{\mu_1 \mu_3} \eta_{\mu_2 \mu_5}(p_3-p_2)^{\mu_4}+\eta_{\mu_2 \mu_4} \eta_{\mu_3 \mu_5}(p_3-p_2)^{\mu_1} \\
+\eta_{\mu_1 \mu_3} \eta_{\mu_4 \mu_5}(p_4-p_1)^{\mu_2}+\eta_{\mu_1 \mu_5} \eta_{\mu_2 \mu_4}(p_4-p_1)^{\mu_3}
 \\ 
+\eta_{\mu_1 \mu_4} \eta_{\mu_2 \mu_5}(p_4-p_2)^{\mu_3}+\eta_{\mu_2 \mu_3} \eta_{\mu_4 \mu_5}(p_4-p_2)^{\mu_1}
 \\ 
+\eta_{\mu_1 \mu_5} \eta_{\mu_3 \mu_4}(2 p_1-p_3-p_4)^{\mu_2}
-\eta_{\mu_1 \mu_2} \eta_{\mu_4 \mu_5}(2 p_4-p_1-p_2)^{\mu_3}\\
+\eta_{\mu_2 \mu_5} \eta_{\mu_3 \mu_4}(2p_2-p_3-p_4)^{\mu_1} 
-\eta_{\mu_1 \mu_2} \eta_{\mu_3 \mu_5}(2p_3-p_1-p_2)^{\mu_4}
 \\ 
+(\eta_{\mu_1 \mu_3} \eta_{\mu_2 \mu_4}+\eta_{\mu_1 \mu_4} \eta_{\mu_2 \mu_3}-2\eta_{\mu_1 \mu_2} \eta_{\mu_3 \mu_4})( p_5 + 2 p_1 + 2 p_2 )^{\mu_5}
\right)       
 \\
+ \frac{2 i {{\bar g}}^3}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{{\widetilde W}}} 
\left(
\nobreak{\eta_{\mu_1\mu_3} \epsilon_{\mu_2 \mu_4 \mu_5 { \alpha_1}}(p_1+p_3-p_5)^{\alpha_1}
+
 \eta_{\mu_1\mu_4} \epsilon_{\mu_2 \mu_3 \mu_5 { \alpha_1}}(p_1+p_4-p_5)^{\alpha_1}}
\\
+
\eta_{\mu_2\mu_3} \epsilon_{\mu_1 \mu_4 \mu_5 { \alpha_1}}(p_2+p_3-p_5)^{\alpha_1}
+
 \eta_{\mu_2\mu_4} \epsilon_{\mu_1 \mu_3 \mu_5 { \alpha_1}}(p_2+p_4-p_5)^{\alpha_1}
\\
+2 \epsilon_{\mu_1 \mu_2 \mu_3 \mu_5}(p_1-p_2)^{\mu_4}+2 \epsilon_{\mu_1 \mu_2 \mu_4 \mu_5}(p_1-p_2)^{\mu_3}
\\
+2 \epsilon_{\mu_1 \mu_3 \mu_4 \mu_5}(p_4-p_3)^{\mu_2}+2 \epsilon_{\mu_2 \mu_3 \mu_4 \mu_5}(p_4-p_3)^{\mu_1}
\\
+(\eta_{\mu_3\mu_5} \epsilon_{\mu_1 \mu_2 \mu_4 { \alpha_1}}+\eta_{\mu_4\mu_5} \epsilon_{\mu_1 \mu_2 \mu_3 { \alpha_1}} - 2 \eta_{\mu_3\mu_4} \epsilon_{\mu_1 \mu_2 \mu_5 { \alpha_1}})(p_1-p_2)^{\alpha_1}
\\
+(\eta_{\mu_2\mu_5} \epsilon_{\mu_1 \mu_3 \mu_4 { \alpha_1}}+\eta_{\mu_1\mu_5} \epsilon_{\mu_2 \mu_3 \mu_4 { \alpha_1}} - 2 \eta_{\mu_1\mu_2} \epsilon_{\mu_3 \mu_4 \mu_5 { \alpha_1}})(p_4-p_3)^{\alpha_1}
\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex WWZZZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Line(23.,50.)(17.,56.)
\Line(23.,50.)(17.,44.)
\Text(0,50)[r]{$W^+_{\mu_1}$}
\Photon(20,95)(40,50){3}{4}
\Line(30.,73.)(33.,80.)
\Line(30.,73.)(23.,75.)
\Text(15,90)[r]{$W^-_{\mu_2}$}
\Photon(60,95)(40,50){3}{4}
\Text(65,90)[l]{$Z^0_{\mu_3}$}
\Photon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$Z^0_{\mu_4}$}
\Photon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$Z^0_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
+ \frac{6 i {{\bar g}}^5 }{\left({{\bar g}}^2 + {{\bar
       g'}{}}^2\right)^{3/2}} C^W \left(
(\eta_{\mu_1 \mu_4} \eta_{\mu_2 \mu_3}-\eta_{\mu_1 \mu_3} \eta_{\mu_2 \mu_4} )              (p_3-p_4)^{\mu_5} \\
+(\eta_{\mu_1 \mu_5} \eta_{\mu_2 \mu_3}- \eta_{\mu_1 \mu_3}\eta_{\mu_2 \mu_5} )              (p_3-p_5)^{\mu_4}
+(\eta_{\mu_1 \mu_5} \eta_{\mu_2 \mu_4}-\eta_{\mu_1 \mu_4} \eta_{\mu_2 \mu_5} )              (p_4-p_5)^{\mu_3} \\
+
\eta_{\mu_1 \mu_3} \eta_{\mu_4 \mu_5}(2p_3-p_4-p_5)^{\mu_2} 
-\eta_{\mu_2 \mu_3} \eta_{\mu_4 \mu_5}(2p_3-p_4-p_5)^{\mu_1} 
\\
+\eta_{\mu_1 \mu_4} \eta_{\mu_3 \mu_5}(2p_4-p_3-p_5)^{\mu_2} 
-\eta_{\mu_2 \mu_4} \eta_{\mu_3 \mu_5}(2p_4-p_3-p_5)^{\mu_1}
 \\
+\eta_{\mu_1 \mu_5} \eta_{\mu_3 \mu_4}(2p_5-p_3-p_4)^{\mu_2} 
-\eta_{\mu_2 \mu_5} \eta_{\mu_3 \mu_4}(2p_5-p_3-p_4)^{\mu_1} 
\right)       
 \\
 + \frac{2 i
   {{\bar g}}^5 }{\left({{\bar g}}^2 + {{\bar
       g'}{}}^2\right)^{3/2}} C^{{{\widetilde W}}}
 \left(
(\eta_{\mu_2\mu_5} \epsilon_{\mu_1 \mu_3 \mu_4 { \alpha_1}} -
 \eta_{\mu_1\mu_5} \epsilon_{\mu_2 \mu_3 \mu_4 { \alpha_1}})
(p_3-p_4)^{{ \alpha_1}}\\
+(\eta_{\mu_2\mu_4} \epsilon_{\mu_1 \mu_3 \mu_5 { \alpha_1}}-
  \eta_{\mu_1\mu_4} \epsilon_{\mu_2 \mu_3 \mu_5 { \alpha_1}}) 
(p_3-p_5)^{{ \alpha_1}}\\ 
+(\eta_{\mu_2\mu_3} \epsilon_{\mu_1 \mu_4 \mu_5 { \alpha_1}}-
  \eta_{\mu_1\mu_3} \epsilon_{\mu_2 \mu_4 \mu_5 { \alpha_1}}) 
(p_4-p_5)^{{ \alpha_1}}\\
-2(\eta_{\mu_3\mu_4} \epsilon_{\mu_1 \mu_2 \mu_5 { \alpha_1}} +
   \eta_{\mu_3\mu_5} \epsilon_{\mu_1 \mu_2 \mu_4 { \alpha_1}} + 
   \eta_{\mu_4\mu_5} \epsilon_{\mu_1 \mu_2 \mu_3 { \alpha_1}}) 
(p_1+p_2)^{{ \alpha_1}}\\ 
+2 \epsilon_{\mu_1 \mu_2 \mu_3 \mu_4} (p_3-p_4)^{\mu_5} 
+2 \epsilon_{\mu_1 \mu_2 \mu_3 \mu_5} (p_3-p_5)^{\mu_4}  
+2 \epsilon_{\mu_1 \mu_2 \mu_4 \mu_5} (p_4-p_5)^{\mu_3}             
\right)  
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AAWWWW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\Photon(20,95)(40,50){3}{4}
\Text(15,90)[r]{$A^0_{\mu_2}$}
\Photon(60,95)(40,50){3}{4}
\Line(50.,73.)(57.,75.)
\Line(50.,73.)(47.,80.)
\Text(65,90)[l]{$W^+_{\mu_3}$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^+_{\mu_4}$}
\Photon(20,5)(40,50){3}{4}
\Line(30.,27.)(23.,25.)
\Line(30.,27.)(33.,20.)
\Text(15,10)[r]{$W^-_{\mu_5}$}
\Photon(60,5)(40,50){3}{4}
\Line(50.,27.)(47.,20.)
\Line(50.,27.)(57.,25.)
\Text(65,10)[l]{$W^-_{\mu_6}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{12 i {{\bar g}}^3 {{\bar g'}{}}^2}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^W
\left(
 \eta_{\mu_1 \mu_3}(2\eta_{\mu_2 \mu_4}\eta_{\mu_5 \mu_6}-\eta_{\mu_2 \mu_5}\eta_{\mu_4 \mu_6}-\eta_{\mu_2 \mu_6}\eta_{\mu_4 \mu_5})
\\
+\eta_{\mu_1 \mu_4}(2\eta_{\mu_2 \mu_3}\eta_{\mu_5 \mu_6}-\eta_{\mu_2 \mu_6}\eta_{\mu_3 \mu_5}-\eta_{\mu_2 \mu_5}\eta_{\mu_3 \mu_6})
\\
+\eta_{\mu_1 \mu_5}(2\eta_{\mu_2 \mu_6}\eta_{\mu_3 \mu_4}-\eta_{\mu_2 \mu_3}\eta_{\mu_4 \mu_6}-\eta_{\mu_2 \mu_4}\eta_{\mu_3 \mu_6})
\\
+\eta_{\mu_1 \mu_6}(2\eta_{\mu_2 \mu_5}\eta_{\mu_3 \mu_4}-\eta_{\mu_2 \mu_4}\eta_{\mu_3 \mu_5}-\eta_{\mu_2 \mu_3}\eta_{\mu_4 \mu_5})
\\
-2\eta_{\mu_1 \mu_2}(2\eta_{\mu_3 \mu_4}\eta_{\mu_5 \mu_6}-\eta_{\mu_3 \mu_5}\eta_{\mu_4 \mu_6}-\eta_{\mu_3 \mu_6}\eta_{\mu_4 \mu_5})
\right) 
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AWWWWZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$A^0_{\mu_1}$}
\Photon(20,95)(40,50){3}{4}
\Line(30.,73.)(33.,80.)
\Line(30.,73.)(23.,75.)
\Text(15,90)[r]{$W^+_{\mu_2}$}
\Photon(60,95)(40,50){3}{4}
\Line(50.,73.)(57.,75.)
\Line(50.,73.)(47.,80.)
\Text(65,90)[l]{$W^+_{\mu_3}$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^-_{\mu_4}$}
\Photon(20,5)(40,50){3}{4}
\Line(30.,27.)(23.,25.)
\Line(30.,27.)(33.,20.)
\Text(15,10)[r]{$W^-_{\mu_5}$}
\Photon(60,5)(40,50){3}{4}
\Text(65,10)[l]{$Z^0_{\mu_6}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
- \frac{12 i {{\bar g}}^4 {{\bar g'}{}}}{{{\bar g}}^2 + {{\bar g'}{}}^2} 
 C^W 
 \left( 
\eta_{\mu_1 \mu_2}(2\eta_{\mu_3 \mu_6}\eta_{\mu_4 \mu_5}-\eta_{\mu_3 \mu_4}\eta_{\mu_5 \mu_6}-\eta_{\mu_3 \mu_5}\eta_{\mu_4 \mu_6})
\\
+ \eta_{\mu_1 \mu_3}(2\eta_{\mu_2 \mu_6}\eta_{\mu_4 \mu_5}-\eta_{\mu_2 \mu_5}\eta_{\mu_4 \mu_6}-\eta_{\mu_2 \mu_4}\eta_{\mu_5 \mu_6})
\\
+\eta_{\mu_1 \mu_4}(2\eta_{\mu_2 \mu_3}\eta_{\mu_5 \mu_6}-\eta_{\mu_2 \mu_6}\eta_{\mu_3 \mu_5}-\eta_{\mu_2 \mu_5}\eta_{\mu_3 \mu_6})
\\
+\eta_{\mu_1 \mu_5}(2\eta_{\mu_2 \mu_3}\eta_{\mu_4 \mu_6}-\eta_{\mu_2 \mu_6}\eta_{\mu_3 \mu_4}-\eta_{\mu_2 \mu_4}\eta_{\mu_3 \mu_6})
\\
-2\eta_{\mu_1 \mu_6}(2\eta_{\mu_2 \mu_3}\eta_{\mu_4 \mu_5}-\eta_{\mu_2 \mu_5}\eta_{\mu_3 \mu_4}-\eta_{\mu_2 \mu_4}\eta_{\mu_3 \mu_5}) 
\right)    
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex WWWWZZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Photon(5,50)(40,50){3}{4}
\Line(23.,50.)(17.,56.)
\Line(23.,50.)(17.,44.)
\Text(0,50)[r]{$W^+_{\mu_1}$}
\Photon(20,95)(40,50){3}{4}
\Line(30.,73.)(33.,80.)
\Line(30.,73.)(23.,75.)
\Text(15,90)[r]{$W^+_{\mu_2}$}
\Photon(60,95)(40,50){3}{4}
\Line(50.,73.)(57.,75.)
\Line(50.,73.)(47.,80.)
\Text(65,90)[l]{$W^-_{\mu_3}$}
\Photon(75,50)(40,50){3}{4}
\Line(57.,50.)(63.,44.)
\Line(57.,50.)(63.,56.)
\Text(80,50)[l]{$W^-_{\mu_4}$}
\Photon(20,5)(40,50){3}{4}
\Text(15,10)[r]{$Z^0_{\mu_5}$}
\Photon(60,5)(40,50){3}{4}
\Text(65,10)[l]{$Z^0_{\mu_6}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
- \frac{12 i {{\bar g}}^5}{{{\bar g}}^2 + {{\bar g'}{}}^2} C^W 
\left(
 \eta_{\mu_1 \mu_3}(2\eta_{\mu_2 \mu_4}\eta_{\mu_5 \mu_6}-\eta_{\mu_2 \mu_5}\eta_{\mu_4 \mu_6}-\eta_{\mu_2 \mu_6}\eta_{\mu_4 \mu_5})
\\
+\eta_{\mu_1 \mu_4}(2\eta_{\mu_2 \mu_3}\eta_{\mu_5 \mu_6}-\eta_{\mu_2 \mu_6}\eta_{\mu_3 \mu_5}-\eta_{\mu_2 \mu_5}\eta_{\mu_3 \mu_6})
\\
+\eta_{\mu_1 \mu_5}(2\eta_{\mu_2 \mu_6}\eta_{\mu_3 \mu_4}-\eta_{\mu_2 \mu_3}\eta_{\mu_4 \mu_6}-\eta_{\mu_2 \mu_4}\eta_{\mu_3 \mu_6})
\\
+\eta_{\mu_1 \mu_6}(2\eta_{\mu_2 \mu_5}\eta_{\mu_3 \mu_4}-\eta_{\mu_2 \mu_4}\eta_{\mu_3 \mu_5}-\eta_{\mu_2 \mu_3}\eta_{\mu_4 \mu_5})
\\
-2\eta_{\mu_1 \mu_2}(2\eta_{\mu_3 \mu_4}\eta_{\mu_5 \mu_6}-\eta_{\mu_3 \mu_5}\eta_{\mu_4 \mu_6}-\eta_{\mu_3 \mu_6}\eta_{\mu_4 \mu_5})  
\right)   
\end{dmath*}

\end{minipage}
\end{tabular}
\begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\Gluon(5,0)(40,0){3}{4}
\Text(0,0)[r]{$g^{a_1}_{\mu_1}$}
\Gluon(40,50)(40,0){3}{4}
\Text(45,45)[l]{$g^{a_2}_{\mu_2}$}
\DashLine(75,0)(40,0){3}
\Text(80,0)[l]{$h$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 4 i v \delta_{a_1 a_2} C^{{ \varphi G}} \left(p_1^{\mu_2} p_2^{\mu_1} - p_1\nobreak\cdot\nobreak{}p_2 \eta_{\mu_1 \mu_2}\right) + 4 i v \delta_{a_1 a_2} C^{{ \varphi {\widetilde G}}} p_1^{{ \alpha_1}} p_2^{{ \beta_1}} \epsilon_{\mu_1 \mu_2 { \alpha_1} { \beta_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ggG0G0
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Gluon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$g^{a_1}_{\mu_1}$}
\Gluon(40,100)(40,50){3}{4}
\Text(45,95)[l]{$g^{a_2}_{\mu_2}$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^0$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 4 i \delta_{a_1 a_2} C^{{ \varphi G}} \left(p_1^{\mu_2} p_2^{\mu_1} - p_1\nobreak\cdot\nobreak{}p_2 \eta_{\mu_1 \mu_2}\right) + 4 i \delta_{a_1 a_2} C^{{ \varphi {\widetilde G}}} p_1^{{ \alpha_1}} p_2^{{ \beta_1}} \epsilon_{\mu_1 \mu_2 { \alpha_1} { \beta_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ggGPGP
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Gluon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$g^{a_1}_{\mu_1}$}
\Gluon(40,100)(40,50){3}{4}
\Text(45,95)[l]{$g^{a_2}_{\mu_2}$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^+$}
\DashArrowLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^-$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 4 i \delta_{a_1 a_2} C^{{ \varphi G}} \left(p_1^{\mu_2} p_2^{\mu_1} - p_1\nobreak\cdot\nobreak{}p_2 \eta_{\mu_1 \mu_2}\right) + 4 i \delta_{a_1 a_2} C^{{ \varphi {\widetilde G}}} p_1^{{ \alpha_1}} p_2^{{ \beta_1}} \epsilon_{\mu_1 \mu_2 { \alpha_1} { \beta_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex gghh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Gluon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$g^{a_1}_{\mu_1}$}
\Gluon(40,100)(40,50){3}{4}
\Text(45,95)[l]{$g^{a_2}_{\mu_2}$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 4 i \delta_{a_1 a_2} C^{{ \varphi G}} \left(p_1^{\mu_2} p_2^{\mu_1} - p_1\nobreak\cdot\nobreak{}p_2 \eta_{\mu_1 \mu_2}\right) + 4 i \delta_{a_1 a_2} C^{{ \varphi {\widetilde G}}} p_1^{{ \alpha_1}} p_2^{{ \beta_1}} \epsilon_{\mu_1 \mu_2 { \alpha_1} { \beta_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex gggh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Gluon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$g^{a_1}_{\mu_1}$}
\Gluon(40,100)(40,50){3}{4}
\Text(45,95)[l]{$g^{a_2}_{\mu_2}$}
\Gluon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$g^{a_3}_{\mu_3}$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 4 v {\bar g}_s f_{a_1 a_2 a_3} C^{{ \varphi G}} \left(\eta_{\mu_1 \mu_2} p_1^{\mu_3} - \eta_{\mu_1 \mu_2} p_2^{\mu_3} - \eta_{\mu_1 \mu_3} p_1^{\mu_2} + \eta_{\mu_1 \mu_3} p_3^{\mu_2} + \eta_{\mu_2 \mu_3} p_2^{\mu_1} - \eta_{\mu_2 \mu_3} p_3^{\mu_1}\right) + 4 v {\bar g}_s f_{a_1 a_2 a_3} C^{{ \varphi {\widetilde G}}} \left(p_1^{{ \alpha_1}} + p_2^{{ \alpha_1}} + p_3^{{ \alpha_1}}\right) \epsilon_{\mu_1 \mu_2 \mu_3 { \alpha_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex gggG0G0
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Gluon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$g^{a_1}_{\mu_1}$}
\Gluon(20,95)(40,50){3}{4}
\Text(15,90)[r]{$g^{a_2}_{\mu_2}$}
\Gluon(60,95)(40,50){3}{4}
\Text(65,90)[l]{$g^{a_3}_{\mu_3}$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^0$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^0$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 4 {\bar g}_s f_{a_1 a_2 a_3} C^{{ \varphi G}} \left(\eta_{\mu_1 \mu_2} p_1^{\mu_3} - \eta_{\mu_1 \mu_2} p_2^{\mu_3} - \eta_{\mu_1 \mu_3} p_1^{\mu_2} + \eta_{\mu_1 \mu_3} p_3^{\mu_2} + \eta_{\mu_2 \mu_3} p_2^{\mu_1} - \eta_{\mu_2 \mu_3} p_3^{\mu_1}\right) + 4 {\bar g}_s f_{a_1 a_2 a_3} C^{{ \varphi {\widetilde G}}} \left(p_1^{{ \alpha_1}} + p_2^{{ \alpha_1}} + p_3^{{ \alpha_1}}\right) \epsilon_{\mu_1 \mu_2 \mu_3 { \alpha_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex gggGPGP
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Gluon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$g^{a_1}_{\mu_1}$}
\Gluon(20,95)(40,50){3}{4}
\Text(15,90)[r]{$g^{a_2}_{\mu_2}$}
\Gluon(60,95)(40,50){3}{4}
\Text(65,90)[l]{$g^{a_3}_{\mu_3}$}
\DashArrowLine(75,50)(40,50){3}
\Text(80,50)[l]{$G^+$}
\DashArrowLine(40,0)(40,50){3}
\Text(45,5)[l]{$G^-$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 4 {\bar g}_s f_{a_1 a_2 a_3} C^{{ \varphi G}} \left(\eta_{\mu_1 \mu_2} p_1^{\mu_3} - \eta_{\mu_1 \mu_2} p_2^{\mu_3} - \eta_{\mu_1 \mu_3} p_1^{\mu_2} + \eta_{\mu_1 \mu_3} p_3^{\mu_2} + \eta_{\mu_2 \mu_3} p_2^{\mu_1} - \eta_{\mu_2 \mu_3} p_3^{\mu_1}\right) + 4 {\bar g}_s f_{a_1 a_2 a_3} C^{{ \varphi {\widetilde G}}} \left(p_1^{{ \alpha_1}} + p_2^{{ \alpha_1}} + p_3^{{ \alpha_1}}\right) \epsilon_{\mu_1 \mu_2 \mu_3 { \alpha_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ggghh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Gluon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$g^{a_1}_{\mu_1}$}
\Gluon(20,95)(40,50){3}{4}
\Text(15,90)[r]{$g^{a_2}_{\mu_2}$}
\Gluon(60,95)(40,50){3}{4}
\Text(65,90)[l]{$g^{a_3}_{\mu_3}$}
\DashLine(75,50)(40,50){3}
\Text(80,50)[l]{$h$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 4 {\bar g}_s f_{a_1 a_2 a_3} C^{{ \varphi G}} \left(\eta_{\mu_1 \mu_2} p_1^{\mu_3} - \eta_{\mu_1 \mu_2} p_2^{\mu_3} - \eta_{\mu_1 \mu_3} p_1^{\mu_2} + \eta_{\mu_1 \mu_3} p_3^{\mu_2} + \eta_{\mu_2 \mu_3} p_2^{\mu_1} - \eta_{\mu_2 \mu_3} p_3^{\mu_1}\right) + 4 {\bar g}_s f_{a_1 a_2 a_3} C^{{ \varphi {\widetilde G}}} \left(p_1^{{ \alpha_1}} + p_2^{{ \alpha_1}} + p_3^{{ \alpha_1}}\right) \epsilon_{\mu_1 \mu_2 \mu_3 { \alpha_1}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ggggh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Gluon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$g^{a_1}_{\mu_1}$}
\Gluon(20,95)(40,50){3}{4}
\Text(15,90)[r]{$g^{a_2}_{\mu_2}$}
\Gluon(60,95)(40,50){3}{4}
\Text(65,90)[l]{$g^{a_3}_{\mu_3}$}
\Gluon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$g^{a_4}_{\mu_4}$}
\DashLine(40,0)(40,50){3}
\Text(45,5)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
- 4 i v {\bar g}_s^2 C^{{ \varphi G}} \left(\left(\eta_{\mu_1 \mu_4}
\eta_{\mu_2 \mu_3} - \eta_{\mu_1 \mu_3} \eta_{\mu_2 \mu_4}\right)
f_{a_1 a_2 {b_1}} f_{a_3 a_4 {b_1}} + \left(\eta_{\mu_1 \mu_4}
\eta_{\mu_2 \mu_3} - \eta_{\mu_1 \mu_2} \eta_{\mu_3 \mu_4}\right)
f_{a_1 a_3 {b_1}} f_{a_2 a_4 {b_1}} + \left(\eta_{\mu_1 \mu_3}
\eta_{\mu_2 \mu_4} - \eta_{\mu_1 \mu_2} \eta_{\mu_3 \mu_4}\right)
f_{a_1 a_4 {b_1}} f_{a_2 a_3 {b_1}}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ggggG0G0
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Gluon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$g^{a_1}_{\mu_1}$}
\Gluon(20,95)(40,50){3}{4}
\Text(15,90)[r]{$g^{a_2}_{\mu_2}$}
\Gluon(60,95)(40,50){3}{4}
\Text(65,90)[l]{$g^{a_3}_{\mu_3}$}
\Gluon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$g^{a_4}_{\mu_4}$}
\DashLine(20,5)(40,50){3}
\Text(15,10)[r]{$G^0$}
\DashLine(60,5)(40,50){3}
\Text(65,10)[l]{$G^0$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
- 4 i {\bar g}_s^2 C^{{ \varphi G}} \left(\left(\eta_{\mu_1 \mu_4}
\eta_{\mu_2 \mu_3} - \eta_{\mu_1 \mu_3} \eta_{\mu_2 \mu_4}\right)
f_{a_1 a_2 {b_1}} f_{a_3 a_4 {b_1}} + \left(\eta_{\mu_1 \mu_4}
\eta_{\mu_2 \mu_3} - \eta_{\mu_1 \mu_2} \eta_{\mu_3 \mu_4}\right)
f_{a_1 a_3 {b_1}} f_{a_2 a_4 {b_1}} + \left(\eta_{\mu_1 \mu_3}
\eta_{\mu_2 \mu_4} - \eta_{\mu_1 \mu_2} \eta_{\mu_3 \mu_4}\right)
f_{a_1 a_4 {b_1}} f_{a_2 a_3 {b_1}}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ggggGPGP
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Gluon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$g^{a_1}_{\mu_1}$}
\Gluon(20,95)(40,50){3}{4}
\Text(15,90)[r]{$g^{a_2}_{\mu_2}$}
\Gluon(60,95)(40,50){3}{4}
\Text(65,90)[l]{$g^{a_3}_{\mu_3}$}
\Gluon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$g^{a_4}_{\mu_4}$}
\DashArrowLine(20,5)(40,50){3}
\Text(15,10)[r]{$G^+$}
\DashArrowLine(60,5)(40,50){3}
\Text(65,10)[l]{$G^-$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
- 4 i {\bar g}_s^2 C^{{ \varphi G}} \left(\left(\eta_{\mu_1 \mu_4}
\eta_{\mu_2 \mu_3} - \eta_{\mu_1 \mu_3} \eta_{\mu_2 \mu_4}\right)
f_{a_1 a_2 {b_1}} f_{a_3 a_4 {b_1}} + \left(\eta_{\mu_1 \mu_4}
\eta_{\mu_2 \mu_3} - \eta_{\mu_1 \mu_2} \eta_{\mu_3 \mu_4}\right)
f_{a_1 a_3 {b_1}} f_{a_2 a_4 {b_1}} + \left(\eta_{\mu_1 \mu_3}
\eta_{\mu_2 \mu_4} - \eta_{\mu_1 \mu_2} \eta_{\mu_3 \mu_4}\right)
f_{a_1 a_4 {b_1}} f_{a_2 a_3 {b_1}}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex gggghh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Gluon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$g^{a_1}_{\mu_1}$}
\Gluon(20,95)(40,50){3}{4}
\Text(15,90)[r]{$g^{a_2}_{\mu_2}$}
\Gluon(60,95)(40,50){3}{4}
\Text(65,90)[l]{$g^{a_3}_{\mu_3}$}
\Gluon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$g^{a_4}_{\mu_4}$}
\DashLine(20,5)(40,50){3}
\Text(15,10)[r]{$h$}
\DashLine(60,5)(40,50){3}
\Text(65,10)[l]{$h$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
- 4 i {\bar g}_s^2 C^{{ \varphi G}} \left(\left(\eta_{\mu_1 \mu_4}
\eta_{\mu_2 \mu_3} - \eta_{\mu_1 \mu_3} \eta_{\mu_2 \mu_4}\right)
f_{a_1 a_2 {b_1}} f_{a_3 a_4 {b_1}} + \left(\eta_{\mu_1 \mu_4}
\eta_{\mu_2 \mu_3} - \eta_{\mu_1 \mu_2} \eta_{\mu_3 \mu_4}\right)
f_{a_1 a_3 {b_1}} f_{a_2 a_4 {b_1}} + \left(\eta_{\mu_1 \mu_3}
\eta_{\mu_2 \mu_4} - \eta_{\mu_1 \mu_2} \eta_{\mu_3 \mu_4}\right)
f_{a_1 a_4 {b_1}} f_{a_2 a_3 {b_1}}\right)
\end{dmath*}

\end{minipage}
\end{tabular}
\begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\Gluon(5,0)(40,0){3}{4}
\Text(0,0)[r]{$g^{a_1}_{\mu_1}$}
\Gluon(40,50)(40,0){3}{4}
\Text(45,45)[l]{$g^{a_2}_{\mu_2}$}
\Gluon(75,0)(40,0){3}{4}
\Text(80,0)[l]{$g^{a_3}_{\mu_3}$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
\nobreak{-\bar{g}_{s} f_{a_1 a_2 a_3} \left[\eta_{\mu_1 \mu_2}(p_{1}-p_{2})^{\mu_3} + \eta_{\mu_1 \mu_3}(p_{3}-p_{1})^{\mu_2} + \eta_{\mu_2 \mu_3}(p_{2}-p_{3})^{\mu_1}\right]}
\\
\\
+6 C^{G} f_{a_1 a_2 a_3} \left[p_{3}^{\mu_1}p_{1}^{\mu_2}p_{2}^{\mu_3}-p_{2}^{\mu_1}p_{3}^{\mu_2}p_{1}^{\mu_3}+\eta_{\mu_1 \mu_2}(p_1^{\mu_3}(p_2\cdot p_3)-p_2^{\mu_3}(p_1 \cdot p_3))
+\eta_{\mu_2 \mu_3}(p_2^{\mu_1}(p_1\cdot p_3)-p_3^{\mu_1}(p_1\cdot p_2))+\eta_{\mu_3 \mu_1}(p_3^{\mu_2}(p_1\cdot p_2)-p_1^{\mu_2}(p_2\cdot p_3))\right]
\\
\\
+2 C^{\tilde{G}} f_{a_1 a_2 a_3} [\epsilon_{\mu_1 \mu_2 \mu_3 \alpha_1} (p_{1}^{\alpha_1}(p_{2}\cdot p_{3})+p_{2}^{\alpha_1}(p_{1}\cdot p_{3})+p_{3}^{\alpha_1}(p_{1}\cdot p_{2}))
+\epsilon_{\mu_1 \mu_2 \alpha_1 \beta_1} (p_1-p_2)^{\mu_3}p_{1}^{\alpha_1}p_{2}^{\beta_1}+\epsilon_{\mu_2 \mu_3 \alpha_1 \beta_1} (p_2-p_3)^{\mu_1}p_{2}^{\alpha_1}p_{3}^{\beta_1}+\epsilon_{\mu_3 \mu_1 \alpha_1 \beta_1} (p_3-p_1)^{\mu_2}p_{3}^{\alpha_1}p_{1}^{\beta_1}]
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex gggg
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Gluon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$g^{a_1}_{\mu_1}$}
\Gluon(40,100)(40,50){3}{4}
\Text(45,95)[l]{$g^{a_2}_{\mu_2}$}
\Gluon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$g^{a_3}_{\mu_3}$}
\Gluon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$g^{a_4}_{\mu_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
Caution: very long expression, part proportional to $C^{{{\widetilde
  G}}}$ in 4-gluon vertex not displayed.
\begin{dmath*}
+ i {\bar g}_s^2 \left(f_{a_1 a_2 {b_1}} f_{a_3
  a_4 {b_1}}\left(\eta_{\mu_1 \mu_4} \eta_{\mu_2 \mu_3} -
\eta_{\mu_1 \mu_3} \eta_{\mu_2 \mu_4}\right) + f_{a_1 a_3 {b_1}} f_{a_2
  a_4 {b_1}} \left(\eta_{\mu_1 \mu_4} \eta_{\mu_2 \mu_3} - 
\eta_{\mu_1 \mu_2} \eta_{\mu_3 \mu_4}\right) + f_{a_1 a_4 {b_1}} f_{a_2
  a_3 {b_1}} \left(\eta_{\mu_1 \mu_3} \eta_{\mu_2 \mu_4} -
\eta_{\mu_1 \mu_2} \eta_{\mu_3 \mu_4}\right) \right)
\\
\\
\nobreak{-6i\bar{g}_{s} C^{G} \Big( 
f_{a_1 a_2 b_1} f_{a_3 a_4 b_1}[\eta_{\mu_1\mu_3}(p^{\mu_2}_{1}p^{\mu_4}_{2}+p^{\mu_2}_{4}p^{\mu_4}_{3})+\eta_{\mu_2\mu_4}(p^{\mu_1}_{2}p^{\mu_3}_{1}+p^{\mu_1}_{3}p^{\mu_3}_{4})}+\eta_{\mu_1\mu_2}(p^{\mu_3}_{2}p^{\mu_4}_{1}-p^{\mu_3}_{1}p^{\mu_4}_{2})+\eta_{\mu_3\mu_4}(p^{\mu_1}_{4}p^{\mu_2}_{3}-p^{\mu_1}_{3}p^{\mu_2}_{4})-\eta_{\mu_1\mu_4}(p^{\mu_2}_{1}p^{\mu_3}_{2}+p^{\mu_2}_{3}p^{\mu_3}_{4})-\eta_{\mu_2\mu_3}(p^{\mu_1}_{2}p^{\mu_4}_{1}+p^{\mu_1}_{4}p^{\mu_4}_{3})+(\eta_{\mu_1\mu_4}\eta_{\mu_2\mu_3}-\eta_{\mu_1\mu_3}\eta_{\mu_2\mu_4})(p_{1}\cdot p_{2}+p_{3} \cdot p_{4})]
\\
\\
+f_{a_1 a_3 b_1} f_{a_2 a_4 b_1}[\eta_{\mu_1\mu_2}(p^{\mu_3}_{1}p^{\mu_4}_{3}+p^{\mu_3}_{4}p^{\mu_4}_{2})+\eta_{\mu_3\mu_4}(p^{\mu_1}_{3}p^{\mu_2}_{1}+p^{\mu_1}_{2}p^{\mu_2}_{4})+\eta_{\mu_1\mu_3}(p^{\mu_2}_{3}p^{\mu_4}_{1}-p^{\mu_2}_{1}p^{\mu_4}_{3})+\eta_{\mu_2\mu_4}(p^{\mu_1}_{4}p^{\mu_3}_{2}-p^{\mu_1}_{2}p^{\mu_3}_{4})-\eta_{\mu_1\mu_4}(p^{\mu_2}_{3}p^{\mu_3}_{1}+p^{\mu_2}_{4}p^{\mu_3}_{2})-\eta_{\mu_2\mu_3}(p^{\mu_1}_{3}p^{\mu_4}_{1}+p^{\mu_1}_{4}p^{\mu_4}_{2})+(\eta_{\mu_1\mu_4}\eta_{\mu_2\mu_3}-\eta_{\mu_1\mu_2}\eta_{\mu_3\mu_4})(p_{1}\cdot p_{3}+p_{2} \cdot p_{4})]\\
\\
+ f_{a_1 a_4 b_1} f_{a_2 a_3 b_1} [\eta_{\mu_1\mu_2}(p^{\mu_3}_{2}p^{\mu_4}_{3}+p^{\mu_3}_{4}p^{\mu_4}_{1})+\eta_{\mu_3\mu_4}(p^{\mu_1}_{2}p^{\mu_2}_{3}+p^{\mu_1}_{4}p^{\mu_2}_{1})
 +\eta_{\mu_1\mu_4}(p^{\mu_2}_{4}p^{\mu_3}_{1}-p^{\mu_2}_{1}p^{\mu_3}_{4})+\eta_{\mu_2\mu_3}(p^{\mu_1}_{3}p^{\mu_4}_{2}-p^{\mu_1}_{2}p^{\mu_4}_{3})-\eta_{\mu_1\mu_3}(p^{\mu_2}_{4}p^{\mu_4}_{1}+p^{\mu_2}_{3}p^{\mu_4}_{2})-\eta_{\mu_2\mu_4}(p^{\mu_1}_{4}p^{\mu_3}_{1}+p^{\mu_1}_{3}p^{\mu_3}_{2})+(\eta_{\mu_1\mu_3}\eta_{\mu_2\mu_4}-\eta_{\mu_1\mu_2}\eta_{\mu_3\mu_4})(p_{1}\cdot p_{4}+p_{2} \cdot p_{3}) ]
\Big)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ggggg
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Gluon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$g^{a_1}_{\mu_1}$}
\Gluon(20,95)(40,50){3}{4}
\Text(15,90)[r]{$g^{a_2}_{\mu_2}$}
\Gluon(60,95)(40,50){3}{4}
\Text(65,90)[l]{$g^{a_3}_{\mu_3}$}
\Gluon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$g^{a_4}_{\mu_4}$}
\Gluon(40,0)(40,50){3}{4}
\Text(45,5)[l]{$g^{a_5}_{\mu_5}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
Caution: very long expression, 5-gluon vertex not displayed.

\end{minipage}
\end{tabular}

\bigskip

%Vertex gggggg
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Gluon(5,50)(40,50){3}{4}
\Text(0,50)[r]{$g^{a_1}_{\mu_1}$}
\Gluon(20,95)(40,50){3}{4}
\Text(15,90)[r]{$g^{a_2}_{\mu_2}$}
\Gluon(60,95)(40,50){3}{4}
\Text(65,90)[l]{$g^{a_3}_{\mu_3}$}
\Gluon(75,50)(40,50){3}{4}
\Text(80,50)[l]{$g^{a_4}_{\mu_4}$}
\Gluon(20,5)(40,50){3}{4}
\Text(15,10)[r]{$g^{a_5}_{\mu_5}$}
\Gluon(60,5)(40,50){3}{4}
\Text(65,10)[l]{$g^{a_6}_{\mu_6}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
Caution: very long expression, 6-gluon vertex not displayed.

\end{minipage}
\end{tabular}
\begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\Line(40,50)(5,50)
\Text(0,50)[r]{$\nu^{f_1}_{s_1}$}
\Line(40,100)(40,50)
\Text(45,95)[l]{$\nu^{f_2}_{s_2}$}
\Line(40,50)(75,50)
\Text(80,50)[l]{$\nu^{f_3}_{s_3}$}
\Line(40,0)(40,50)
\Text(45,5)[l]{$\nu^{f_4}_{s_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
~~ +2 i C^{{ll}}_{{g_1} {g_2} {g_3} {g_4}}\Big[ U_{{g_1} f_1}^* U_{{g_2} f_2} U_{{g_3} f_3}^* U_{{g_4} f_4} (\gamma^{{\mu}} P_L)_{s_1 s_2} (\gamma^{{\mu}} P_L)_{s_3 s_4} -  U_{{g_1} f_2}^* U_{{g_2} f_1} U_{{g_3} f_3}^* U_{{g_4} f_4} (\gamma^{{\mu}} P_R)_{s_1 s_2} (\gamma^{{\mu}} P_L)_{s_3 s_4}- U_{{g_1} f_1}^* U_{{g_2} f_2} U_{{g_3} f_4}^* U_{{g_4} f_3} (\gamma^{{\mu}} P_L)_{s_1 s_2} (\gamma^{{\mu}} P_R)_{s_3 s_4}+U_{{g_1} f_2}^* U_{{g_2} f_1} U_{{g_3} f_4}^* U_{{g_4} f_3} (\gamma^{{\mu}} P_R)_{s_1 s_2} (\gamma^{{\mu}} P_R)_{s_3 s_4} \Big]
\linebreak
-2 i C^{{ll}}_{{g_1} {g_4} {g_3} {g_2}}   \Big[U_{{g_1} f_1}^*  U_{{g_4} f_4} U_{{g_3} f_3}^* U_{{g_2} f_2}(\gamma^{{\mu}} P_L)_{s_1 s_4} (\gamma^{{\mu}} P_L)_{s_3 s_2}
-U_{{g_1} f_4}^*  U_{{g_4} f_1} U_{{g_3} f_3}^* U_{{g_2} f_2}(\gamma^{{\mu}} P_R)_{s_1 s_4} (\gamma^{{\mu}} P_L)_{s_3 s_2}
-U_{{g_1} f_1}^*  U_{{g_4} f_4} U_{{g_3} f_2}^* U_{{g_2} f_3}(\gamma^{{\mu}} P_L)_{s_1 s_4} (\gamma^{{\mu}} P_R)_{s_3 s_2}
+U_{{g_1} f_4}^*  U_{{g_4} f_1} U_{{g_3} f_2}^* U_{{g_2} f_3}(\gamma^{{\mu}} P_R)_{s_1 s_4} (\gamma^{{\mu}} P_R)_{s_3 s_2}
 \Big]
\linebreak
-2 i C^{{ll}}_{{g_1} {g_3} {g_2} {g_4}}   \Big[U_{{g_1} f_1}^*  U_{{g_3} f_3} U_{{g_2} f_2}^* U_{{g_4} f_4}(\gamma^{{\mu}} P_L)_{s_1 s_3} (\gamma^{{\mu}} P_L)_{s_2 s_4}
-U_{{g_1} f_3}^*  U_{{g_3} f_1} U_{{g_2} f_2}^* U_{{g_4} f_4}(\gamma^{{\mu}} P_R)_{s_1 s_3} (\gamma^{{\mu}} P_L)_{s_2 s_4}
-U_{{g_1} f_1}^*  U_{{g_3} f_3} U_{{g_2} f_4}^* U_{{g_4} f_2}(\gamma^{{\mu}} P_L)_{s_1 s_3} (\gamma^{{\mu}} P_R)_{s_2 s_4}
+U_{{g_1} f_3}^*  U_{{g_3} f_1} U_{{g_2} f_4}^* U_{{g_4} f_2}(\gamma^{{\mu}} P_R)_{s_1 s_3} (\gamma^{{\mu}} P_R)_{s_2 s_4}
 \Big] 
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eevv
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}_{s_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$e^{f_2}_{s_2}$}
\ArrowLine(40,50)(75,50)
\Text(80,50)[l]{$\nu^{f_3}_{s_3}$}
\ArrowLine(40,0)(40,50)
\Text(45,5)[l]{$\nu^{f_4}_{s_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 \nolinebreak{+ 2 i (\gamma^{{\mu}} P_L)_{s_1 s_2}\Big[ U_{{g_2} f_4} U_{{g_1} f_3}^*  (\gamma^{{\mu}} P_L)_{s_3 s_4} C^{{ll}}_{f_1 f_2 {g_1} {g_2}}
 - U_{{g_1} f_3} U_{{g_2} f_4}^*  (\gamma^{{\mu}} P_R)_{s_3 s_4} C^{{ll}}_{f_1 f_2 {g_2} {g_1}}\Big]}
 \linebreak 
 \nolinebreak{+ i (\gamma^{{\mu}} P_R)_{s_1 s_2}\Big[ U_{{g_2} f_4} U_{{g_1} f_3}^* (\gamma^{{\mu}} P_L)_{s_3 s_4}  C^{{le}}_{{g_1} {g_2} f_1 f_2} -  U_{{g_1} f_3} U_{{g_2} f_4}^* (\gamma^{{\mu}} P_R)_{s_3 s_4}  C^{{le}}_{{g_2} {g_1} f_1 f_2}\Big]
 }
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eeee
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}_{s_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$e^{f_2}_{s_2}$}
\ArrowLine(40,50)(75,50)
\Text(80,50)[l]{$ e^{f_3}_{s_3}$}
\ArrowLine(40,0)(40,50)
\Text(45,5)[l]{$e^{f_4}_{s_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 \nolinebreak{+2 i \left(C^{{ll}}_{f_1 f_2 f_3 f_4} (\gamma^{{\mu}} P_L)_{s_1 s_2} (\gamma^{{\mu}} P_L)_{s_3 s_4}-C^{{ll}}_{f_1 f_4 f_3 f_2} (\gamma^{{\mu}} P_L)_{s_1 s_4} (\gamma^{{\mu}} P_L)_{s_3 s_2} \right)}
\linebreak
\nolinebreak{ 
  + 2 i \left(C^{{ee}}_{f_1 f_2 f_3 f_4} (\gamma^{{\mu}} P_R)_{s_1 s_2} (\gamma^{{\mu}} P_R)_{s_3 s_4}-C^{{ee}}_{f_1 f_4 f_3 f_2} (\gamma^{{\mu}} P_R)_{s_1 s_4} (\gamma^{{\mu}} P_R)_{s_3 s_2} \right)}
 \linebreak
  + i \left(C^{{le}}_{f_1 f_2 f_3 f_4} (\gamma^{{\mu}} P_L)_{s_1 s_2} (\gamma^{{\mu}} P_R)_{s_3 s_4} - C^{{le}}_{f_1 f_4 f_3 f_2} (\gamma^{{\mu}} P_L)_{s_1 s_4} (\gamma^{{\mu}} P_R)_{s_3 s_2}  +C^{{le}}_{f_3 f_4 f_1 f_2} (\gamma^{{\mu}} P_L)_{s_3 s_4} (\gamma^{{\mu}} P_R)_{s_1 s_2} - C^{{le}}_{f_3 f_2 f_1 f_4} (\gamma^{{\mu}} P_L)_{s_3 s_2} (\gamma^{{\mu}} P_R)_{s_1 s_4}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex dduu
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}_{m_1 s_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$d^{f_2}_{m_2 s_2}$}
\ArrowLine(40,50)(75,50)
\Text(80,50)[l]{$ u^{f_3}_{m_3 s_3}$}
\ArrowLine(40,0)(40,50)
\Text(45,5)[l]{$u^{f_4}_{m_4 s_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 2 i \delta_{m_1 m_2} \delta_{m_3 m_4} K_{f_3 {g_2}} K_{f_4 {g_1}}^* (\gamma^{{\mu}} P_L)_{s_1 s_2} (\gamma^{{\mu}} P_L)_{s_3 s_4} C^{{qq1}}_{f_1 f_2 {g_2} {g_1}}
\linebreak
  - 2 i K_{f_3 {g_2}} K_{f_4 {g_1}}^* \Big(\delta_{m_1 m_2} \delta_{m_3 m_4} (\gamma^{{\mu}} P_L)_{s_1 s_2} (\gamma^{{\mu}} P_L)_{s_3 s_4} C^{{qq3}}_{f_1 f_2 {g_2} {g_1}}+2 \delta_{m_1 m_4} \delta_{m_2 m_3} (\gamma^{{\mu}} P_L)_{s_1 s_4} (\gamma^{{\mu}} P_L)_{s_3 s_2} C^{{qq3}}_{f_1 {g_1} {g_2} f_2}  \Big)
\linebreak  
   + i \delta_{m_1 m_2} \delta_{m_3 m_4} C^{{ud1}}_{f_3 f_4 f_1 f_2} (\gamma^{{\mu}} P_R)_{s_1 s_2} (\gamma^{{\mu}} P_R)_{s_3 s_4} 
\linebreak   
   + \frac{i}6 \left(3 \delta_{m_1 m_4} \delta_{m_2 m_3} - \delta_{m_1 m_2} \delta_{m_3 m_4}\right) C^{{ud8}}_{f_3 f_4 f_1 f_2} (\gamma^{{\mu}} P_R)_{s_1 s_2} (\gamma^{{\mu}} P_R)_{s_3 s_4} 
\linebreak   
   + i \delta_{m_1 m_2} \delta_{m_3 m_4} C^{{qu1}}_{f_1 f_2 f_3 f_4} (\gamma^{{\mu}} P_L)_{s_1 s_2} (\gamma^{{\mu}} P_R)_{s_3 s_4} 
  \linebreak 
   + \frac{i}6 \left(3 \delta_{m_1 m_4} \delta_{m_2 m_3} - \delta_{m_1 m_2} \delta_{m_3 m_4}\right) C^{{qu8}}_{f_1 f_2 f_3 f_4} (\gamma^{{\mu}} P_L)_{s_1 s_2} (\gamma^{{\mu}} P_R)_{s_3 s_4} 
\linebreak   
   + i \delta_{m_1 m_2} \delta_{m_3 m_4} K_{f_3 {g_2}} K_{f_4 {g_1}}^* (\gamma^{{\mu}} P_L)_{s_3 s_4} (\gamma^{{\mu}} P_R)_{s_1 s_2} C^{{qd1}}_{{g_2} {g_1} f_1 f_2}
\linebreak   
 \nolinebreak{+ \frac{i}6 \left(3 \delta_{m_1 m_4} \delta_{m_2 m_3} - \delta_{m_1 m_2} \delta_{m_3 m_4}\right) K_{f_3 {g_2}} K_{f_4 {g_1}}^* (\gamma^{{\mu}} P_L)_{s_3 s_4} (\gamma^{{\mu}} P_R)_{s_1 s_2} C^{{qd8}}_{{g_2} {g_1} f_1 f_2} }
\linebreak 
 + i K_{f_4 {g_1}}^*  \left(\delta_{m_1 m_2} \delta_{m_3 m_4} (P_L)_{s_1 s_2} (P_L)_{s_3 s_4} C^{{quqd1}*}_{{g_1} f_3 f_2 f_1}+\delta_{m_1 m_4} \delta_{m_2 m_3} (P_L)_{s_1 s_4} (P_L)_{s_3 s_2} C^{{quqd1}*}_{f_2 f_3 {g_1} f_1} \right)
\linebreak 
 +  i K_{f_3 {g_1}} \left(\delta_{m_1 m_2} \delta_{m_3 m_4} (P_R)_{s_1 s_2} (P_R)_{s_3 s_4} C^{{quqd1}}_{{g_1} f_4 f_1 f_2}+\delta_{m_1 m_4} \delta_{m_2 m_3} (P_R)_{s_1 s_4} (P_R)_{s_3 s_2} C^{{quqd1}}_{f_1 f_4 {g_1} f_2} \right)
\linebreak  
   + \frac{i}6 K_{f_4 {g_1}}^*  \left( \left(3 \delta_{m_1 m_4} \delta_{m_2 m_3} - \delta_{m_1 m_2} \delta_{m_3 m_4}\right) (P_L)_{s_1 s_2} (P_L)_{s_3 s_4} C^{{quqd8}*}_{{g_1} f_3 f_2 f_1}+\left( 3 \delta_{m_1 m_2} \delta_{m_3 m_4}-\delta_{m_1 m_4} \delta_{m_2 m_3}\right) (P_L)_{s_1 s_4} (P_L)_{s_3 s_2} C^{{quqd8}*}_{f_2 f_3 {g_1} f_1} \right)
\linebreak    
+ \frac{i}6  K_{f_3 {g_1}}  \Big(( 3\delta_{m_1 m_4}\delta_{m_2 m_3}- \delta_{m_1 m_2} \delta_{m_3 m_4}) (P_R)_{s_1 s_2} (P_R)_{s_3 s_4} C^{{quqd8}}_{{g_1} f_4 f_1 f_2} 
+
( 3\delta_{m_1 m_2}\delta_{m_3 m_4}- \delta_{m_1 m_4} \delta_{m_3 m_2}) (P_R)_{s_1 s_4} (P_R)_{s_3 s_2} C^{{quqd8}}_{f_1 f_4 {g_1} f_2}\Big)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex uuuu
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}_{m_1 s_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$u^{f_2}_{m_2 s_2}$}
\ArrowLine(40,50)(75,50)
\Text(80,50)[l]{$ u^{f_3}_{m_3 s_3}$}
\ArrowLine(40,0)(40,50)
\Text(45,5)[l]{$u^{f_4}_{m_4 s_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
+ 2 i K_{f_1 {g_3}} K_{f_3 {g_4}} K_{f_2 {g_1}}^* K_{f_4 {g_2}}^*
\left( \delta_{m_1 m_2} \delta_{m_3 m_4} (\gamma^{{\mu}} P_L)_{s_1 s_2}
(\gamma^{{\mu}} P_L)_{s_3 s_4} C^{{qq1}}_{{g_3} {g_1} {g_4}
  {g_2}} - \delta_{m_1 m_4} \delta_{m_2 m_3} (\gamma^{{\mu}} P_L)_{s_1 s_4}
(\gamma^{{\mu}} P_L)_{s_3 s_2} C^{{qq1}}_{{g_4} {g_1} {g_3} {g_2}} \right)
\linebreak  
   + 2 i K_{f_1 {g_3}} K_{f_3 {g_4}} K_{f_2 {g_1}}^*
K_{f_4 {g_2}}^* \left(\delta_{m_1 m_2} \delta_{m_3
  m_4} (\gamma^{{\mu}} P_L)_{s_1 s_2} (\gamma^{{\mu}} P_L)_{s_3 s_4}
C^{{qq3}}_{{g_3} {g_1} {g_4} {g_2}}-\delta_{m_1 m_4} \delta_{m_2 m_3}
(\gamma^{{\mu}} P_L)_{s_1 s_4} (\gamma^{{\mu}} P_L)_{s_3 s_2}
C^{{qq3}}_{{g_4} {g_1} {g_3} {g_2}} \right)
\linebreak
 + 2 i \left(\delta_{m_1 m_2}
\delta_{m_3 m_4} C^{{uu}}_{f_1 f_2 f_3 f_4} (\gamma^{{\mu}} P_R)_{s_1
  s_2} (\gamma^{{\mu}} P_R)_{s_3 s_4}-\delta_{m_1
  m_4} \delta_{m_2 m_3} C^{{uu}}_{f_1 f_4 f_3 f_2} (\gamma^{{\mu}}
P_R)_{s_1 s_4} (\gamma^{{\mu}} P_R)_{s_3 s_2} \right) 
\linebreak  
  + i 
\Big( 
\delta_{m_1 m_2} \delta_{m_3 m_4} K_{f_1 {g_2}} K_{f_2 {g_1}}^*(\gamma^{{\mu}}
P_L)_{s_1 s_2} (\gamma^{{\mu}} P_R)_{s_3 s_4} C^{{qu1}}_{{g_2} {g_1}
  f_3 f_4}+\delta_{m_1 m_2} \delta_{m_3 m_4} K_{f_3 {g_2}}K_{f_4 {g_1}}^* (\gamma^{{\mu}}
P_L)_{s_3 s_4} (\gamma^{{\mu}} P_R)_{s_1 s_2} C^{{qu1}}_{{g_2} {g_1}
  f_1 f_2}
\linebreak  
   - \delta_{m_1 m_4} \delta_{m_2 m_3}  K_{f_1 {g_2}} K_{f_4 {g_1}}^*
(\gamma^{{\mu}} P_L)_{s_1 s_4} (\gamma^{{\mu}} P_R)_{s_3 s_2}
C^{{qu1}}_{{g_2} {g_1} f_3 f_2} 
\linebreak
 - \delta_{m_1 m_4} \delta_{m_2 m_3}K_{f_2 {g_1}}^* K_{f_3 {g_2}}
(\gamma^{{\mu}} P_L)_{s_3 s_2} (\gamma^{{\mu}} P_R)_{s_1 s_4}
C^{{qu1}}_{{g_2} {g_1} f_1 f_4}\Big)
\linebreak
\nolinebreak{+ \frac{i}6 \Big( (3\delta_{m_1 m_4} \delta_{m_2 m_3}-\delta_{m_1
  m_2} \delta_{m_3 m_4} ) K_{f_1 {g_2}} K_{f_2
  {g_1}}^*  (\gamma^{{\mu}} P_L)_{s_1 s_2} (\gamma^{{\mu}}
P_R)_{s_3 s_4} C^{{qu8}}_{{g_2} {g_1} f_3 f_4}}
\linebreak
\nolinebreak{+(3\delta_{m_1 m_4} \delta_{m_2 m_3}-\delta_{m_1
  m_2} \delta_{m_3 m_4} )  K_{f_3
  {g_2}} K_{f_4
  {g_1}}^* (\gamma^{{\mu}} P_L)_{s_3 s_4} (\gamma^{{\mu}} P_R)_{s_1 s_2}
C^{{qu8}}_{{g_2} {g_1} f_1 f_2}}
\linebreak
+ (\delta_{m_1 m_4} \delta_{m_2 m_3}-3\delta_{m_1
  m_2} \delta_{m_3 m_4} ) K_{f_1 {g_2}} K_{f_4
  {g_1}}^*(\gamma^{{\mu}} P_L)_{s_1 s_4} (\gamma^{{\mu}}
P_R)_{s_3 s_2} C^{{qu8}}_{{g_2} {g_1} f_3 f_2} 
\linebreak
 (\delta_{m_1 m_4} \delta_{m_2 m_3}-3\delta_{m_1
  m_2} \delta_{m_3 m_4} )  K_{f_3 {g_2}}  K_{f_2
  {g_1}}^*(\gamma^{{\mu}}
P_L)_{s_3 s_2} (\gamma^{{\mu}} P_R)_{s_1 s_4} C^{{qu8}}_{{g_2} {g_1}
  f_1 f_4} \Big)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex dddd
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}_{m_1 s_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$d^{f_2}_{m_2 s_2}$}
\ArrowLine(40,50)(75,50)
\Text(80,50)[l]{$ d^{f_3}_{m_3 s_3}$}
\ArrowLine(40,0)(40,50)
\Text(45,5)[l]{$d^{f_4}_{m_4 s_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 2 i \left(\delta_{m_1 m_2} \delta_{m_3 m_4} C^{{qq1}}_{f_1 f_2 f_3 f_4} (\gamma^{{\mu}} P_L)_{s_1 s_2} (\gamma^{{\mu}} P_L)_{s_3 s_4}-\delta_{m_1 m_4} \delta_{m_2 m_3} C^{{qq1}}_{f_1 f_4 f_3 f_2} (\gamma^{{\mu}} P_L)_{s_1 s_4} (\gamma^{{\mu}} P_L)_{s_3 s_2} \right) 
\linebreak 
 + 2 i \left(\delta_{m_1 m_2} \delta_{m_3 m_4} C^{{qq3}}_{f_1 f_2 f_3 f_4} (\gamma^{{\mu}} P_L)_{s_1 s_2} (\gamma^{{\mu}} P_L)_{s_3 s_4}-\delta_{m_1 m_4} \delta_{m_2 m_3} C^{{qq3}}_{f_1 f_4 f_3 f_2} (\gamma^{{\mu}} P_L)_{s_1 s_4} (\gamma^{{\mu}} P_L)_{s_3 s_2} \right)
\linebreak 
  + 2 i \left(\delta_{m_1 m_2} \delta_{m_3 m_4} C^{{dd}}_{f_1 f_2 f_3 f_4} (\gamma^{{\mu}} P_R)_{s_1 s_2} (\gamma^{{\mu}} P_R)_{s_3 s_4}-\delta_{m_1 m_4} \delta_{m_2 m_3} C^{{dd}}_{f_1 f_4 f_3 f_2} (\gamma^{{\mu}} P_R)_{s_1 s_4} (\gamma^{{\mu}} P_R)_{s_3 s_2} \right) 
\linebreak  
 + i \Big(\delta_{m_1 m_2} \delta_{m_3 m_4} C^{{qd1}}_{f_3 f_4 f_1 f_2} (\gamma^{{\mu}} P_L)_{s_3 s_4} (\gamma^{{\mu}} P_R)_{s_1 s_2} + \delta_{m_1 m_2} \delta_{m_3 m_4} C^{{qd1}}_{f_1 f_2 f_3 f_4} (\gamma^{{\mu}} P_L)_{s_1 s_2} (\gamma^{{\mu}} P_R)_{s_3 s_4}
\linebreak 
 - \delta_{m_1 m_4} \delta_{m_2 m_3} C^{{qd1}}_{f_3 f_2 f_1 f_4} (\gamma^{{\mu}} P_L)_{s_3 s_2} (\gamma^{{\mu}} P_R)_{s_1 s_4} - \delta_{m_1 m_4} \delta_{m_2 m_3} C^{{qd1}}_{f_1 f_4 f_3 f_2} (\gamma^{{\mu}} P_L)_{s_1 s_4} (\gamma^{{\mu}} P_R)_{s_3 s_2}\Big) 
\linebreak  
 \nolinebreak{ + \frac{i}6 \Big( (3\delta_{m_1 m_4} \delta_{m_2 m_3}-\delta_{m_1 m_2} \delta_{m_3 m_4}) C^{{qd8}}_{f_1 f_2 f_3 f_4} (\gamma^{{\mu}} P_L)_{s_1 s_2} (\gamma^{{\mu}} P_R)_{s_3 s_4}}
\linebreak  
 \nolinebreak{ +(3\delta_{m_1 m_4} \delta_{m_2 m_3}-\delta_{m_1 m_2} \delta_{m_3 m_4}) C^{{qd8}}_{f_3 f_4 f_1 f_2} (\gamma^{{\mu}} P_L)_{s_3 s_4} (\gamma^{{\mu}} P_R)_{s_1 s_2}}
\linebreak
\nolinebreak{ 
 + (\delta_{m_1 m_4} \delta_{m_2 m_3} -3 \delta_{m_1 m_2} \delta_{m_3 m_4}) C^{{qd8}}_{f_1 f_4 f_3 f_2} (\gamma^{{\mu}} P_L)_{s_1 s_4} (\gamma^{{\mu}} P_R)_{s_3 s_2} }
\linebreak 
 \nolinebreak{+(\delta_{m_1 m_4} \delta_{m_2 m_3} -3 \delta_{m_1 m_2} \delta_{m_3 m_4})  C^{{qd8}}_{f_3 f_2 f_1 f_4} (\gamma^{{\mu}} P_L)_{s_3 s_2} (\gamma^{{\mu}} P_R)_{s_1 s_4}  
 \Big)}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex eeuu
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ e^{f_1}_{s_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$e^{f_2}_{s_2}$}
\ArrowLine(40,50)(75,50)
\Text(80,50)[l]{$ u^{f_3}_{m_3 s_3}$}
\ArrowLine(40,0)(40,50)
\Text(45,5)[l]{$u^{f_4}_{m_4 s_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + i K_{f_3 {g_2}} K_{f_4 {g_1}}^* (\gamma^{{\mu}} P_L)_{s_1 s_2} (\gamma^{{\mu}} P_L)_{s_3 s_4} C^{{lq1}}_{f_1 f_2 {g_2} {g_1}} - i K_{f_3 {g_2}} K_{f_4 {g_1}}^* (\gamma^{{\mu}} P_L)_{s_1 s_2} (\gamma^{{\mu}} P_L)_{s_3 s_4} C^{{lq3}}_{f_1 f_2 {g_2} {g_1}} + i C^{{eu}}_{f_1 f_2 f_3 f_4} (\gamma^{{\mu}} P_R)_{s_1 s_2} (\gamma^{{\mu}} P_R)_{s_3 s_4} + i C^{{lu}}_{f_1 f_2 f_3 f_4} (\gamma^{{\mu}} P_L)_{s_1 s_2} (\gamma^{{\mu}} P_R)_{s_3 s_4} + i K_{f_3 {g_2}} K_{f_4 {g_1}}^* (\gamma^{{\mu}} P_L)_{s_3 s_4} (\gamma^{{\mu}} P_R)_{s_1 s_2} C^{{qe}}_{{g_2} {g_1} f_1 f_2} - i \left((P_L)_{s_1 s_2} (P_L)_{s_3 s_4} K_{f_4 {g_1}}^* C^{{lequ1}*}_{f_2 f_1 {g_1} f_3} + (P_R)_{s_1 s_2} (P_R)_{s_3 s_4} K_{f_3 {g_1}} C^{{lequ1}}_{f_1 f_2 {g_1} f_4}\right) - i \left(K_{f_4 {g_1}}^* (\sigma^{\mu\nu} P_L)_{s_1 s_2} (\sigma_{\mu\nu} P_L)_{s_3 s_4} C^{{lequ3}*}_{f_2 f_1 {g_1} f_3} + K_{f_3 {g_1}} C^{{lequ3}}_{f_1 f_2 {g_1} f_4} (\sigma^{\mu\nu} P_R)_{s_1 s_2} (\sigma_{\mu\nu} P_R)_{s_3 s_4}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ddee
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}_{m_1 s_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$d^{f_2}_{m_2 s_2}$}
\ArrowLine(40,50)(75,50)
\Text(80,50)[l]{$ e^{f_3}_{s_3}$}
\ArrowLine(40,0)(40,50)
\Text(45,5)[l]{$e^{f_4}_{s_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + i C^{{lq1}}_{f_3 f_4 f_1 f_2} (\gamma^{{\mu}} P_L)_{s_1 s_2} (\gamma^{{\mu}} P_L)_{s_3 s_4} + i C^{{lq3}}_{f_3 f_4 f_1 f_2} (\gamma^{{\mu}} P_L)_{s_1 s_2} (\gamma^{{\mu}} P_L)_{s_3 s_4} + i C^{{ed}}_{f_3 f_4 f_1 f_2} (\gamma^{{\mu}} P_R)_{s_1 s_2} (\gamma^{{\mu}} P_R)_{s_3 s_4} + i C^{{ld}}_{f_3 f_4 f_1 f_2} (\gamma^{{\mu}} P_L)_{s_3 s_4} (\gamma^{{\mu}} P_R)_{s_1 s_2} + i C^{{qe}}_{f_1 f_2 f_3 f_4} (\gamma^{{\mu}} P_L)_{s_1 s_2} (\gamma^{{\mu}} P_R)_{s_3 s_4} + i \left((P_L)_{s_3 s_4} (P_R)_{s_1 s_2} C^{{ledq}*}_{f_4 f_3 f_2 f_1} + (P_L)_{s_1 s_2} (P_R)_{s_3 s_4} C^{{ledq}}_{f_3 f_4 f_1 f_2}\right)
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex deuv
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}_{m_1 s_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$u^{f_2}_{m_2 s_2}$}
\ArrowLine(40,50)(75,50)
\Text(80,50)[l]{$\nu^{f_3}_{s_3}$}
\ArrowLine(40,0)(40,50)
\Text(45,5)[l]{$e^{f_4}_{s_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + 2 i K_{f_2 {g_1}}^* U_{{g_2} f_3}^* (\gamma^{{\mu}} P_L)_{s_1 s_2} (\gamma^{{\mu}} P_L)_{s_3 s_4} C^{{lq3}}_{{g_2} f_4 f_1 {g_1}} + i (P_L)_{s_1 s_2} (P_R)_{s_3 s_4} K_{f_2 {g_1}}^* U_{{g_2} f_3}^* C^{{ledq}}_{{g_2} f_4 f_1 {g_1}} + i (P_R)_{s_1 s_2} (P_R)_{s_3 s_4} U_{{g_1} f_3}^* C^{{lequ1}}_{{g_1} f_4 f_1 f_2} + i U_{{g_1} f_3}^* C^{{lequ3}}_{{g_1} f_4 f_1 f_2} (\sigma^{\mu\nu} P_R)_{s_1 s_2} (\sigma_{\mu\nu} P_R)_{s_3 s_4}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex uuvv
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ u^{f_1}_{m_1 s_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$u^{f_2}_{m_2 s_2}$}
\ArrowLine(40,50)(75,50)
\Text(80,50)[l]{$\nu^{f_3}_{s_3}$}
\ArrowLine(40,0)(40,50)
\Text(45,5)[l]{$\nu^{f_4}_{s_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + i K_{f_1 {g_3}}  K_{f_2 {g_1}}^*  (\gamma^{{\mu}} P_L)_{s_1 s_2}\Big[ U_{{g_2} f_3}^* U_{{g_4} f_4}(\gamma^{{\mu}} P_L)_{s_3 s_4} C^{{lq1}}_{{g_2} {g_4} {g_3} {g_1}} -
 U_{{g_4} f_4}^* U_{{g_2} f_3}(\gamma^{{\mu}} P_R)_{s_3 s_4} C^{{lq1}}_{{g_4} {g_2} {g_3} {g_1}}\Big]
\linebreak 
   + i K_{f_1 {g_3}}  K_{f_2 {g_1}}^* (\gamma^{{\mu}} P_L)_{s_1 s_2}\Big[ U_{{g_2} f_3}^* U_{{g_4} f_4}  (\gamma^{{\mu}} P_L)_{s_3 s_4} C^{{lq3}}_{{g_2} {g_4} {g_3} {g_1}}-U_{{g_4} f_4}^* U_{{g_2} f_3}  (\gamma^{{\mu}} P_R)_{s_3 s_4} C^{{lq3}}_{{g_4} {g_2} {g_3} {g_1}} \Big]
\linebreak   
 \nolinebreak{+ i (\gamma^{{\mu}} P_R)_{s_1 s_2}\Big[U_{{g_2} f_4} U_{{g_1} f_3}^* (\gamma^{{\mu}} P_L)_{s_3 s_4}  C^{{lu}}_{{g_1} {g_2} f_1 f_2}-
   U_{{g_1} f_3} U_{{g_2} f_4}^* (\gamma^{{\mu}} P_R)_{s_3 s_4}  C^{{lu}}_{{g_2} {g_1} f_1 f_2}\Big]}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex ddvv
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ d^{f_1}_{m_1 s_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$d^{f_2}_{m_2 s_2}$}
\ArrowLine(40,50)(75,50)
\Text(80,50)[l]{$\nu^{f_3}_{s_3}$}
\ArrowLine(40,0)(40,50)
\Text(45,5)[l]{$\nu^{f_4}_{s_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 \nolinebreak{+ i (\gamma^{{\mu}} P_L)_{s_1 s_2} \Big[ U_{{g_2} f_4} U_{{g_1} f_3}^*  (\gamma^{{\mu}} P_L)_{s_3 s_4} C^{{lq1}}_{{g_1} {g_2} f_1 f_2} - U_{{g_1} f_3} U_{{g_2} f_4}^*  (\gamma^{{\mu}} P_R)_{s_3 s_4} C^{{lq1}}_{{g_2} {g_1} f_1 f_2}\Big]}
\linebreak 
 \nolinebreak{ - i (\gamma^{{\mu}} P_L)_{s_1 s_2}\Big[ U_{{g_2} f_4} U_{{g_1} f_3}^*  (\gamma^{{\mu}} P_L)_{s_3 s_4} C^{{lq3}}_{{g_1} {g_2} f_1 f_2} -  U_{{g_1} f_3}U_{{g_2} f_4}^*  (\gamma^{{\mu}} P_R)_{s_3 s_4} C^{{lq3}}_{{g_2} {g_1} f_1 f_2}}\Big]
\linebreak  
 \nolinebreak{ + i (\gamma^{{\mu}} P_R)_{s_1 s_2}\Big[U_{{g_2} f_4} U_{{g_1} f_3}^* (\gamma^{{\mu}} P_L)_{s_3 s_4}  C^{{ld}}_{{g_1} {g_2} f_1 f_2}-
  U_{{g_1} f_3} U_{{g_2} f_4}^* (\gamma^{{\mu}} P_R)_{s_3 s_4}  C^{{ld}}_{{g_2} {g_1} f_1 f_2}\Big]}
\end{dmath*}

\end{minipage}
\end{tabular}
\begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ (d^c)^{f_1}_{m_1 s_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$ u^{f_2}_{m_2 s_2}$}
\ArrowLine(40,50)(75,50)
\Text(80,50)[l]{$ (d^c)^{f_3}_{m_3 s_3}$}
\ArrowLine(40,0)(40,50)
\Text(45,5)[l]{$ \nu^{f_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 \nolinebreak{- i \epsilon_{m_1 m_2 m_3}U_{g_4 f_4}\Big[ C^{duq}_{f_1 f_2 f_3 {g_4}}(P_R)_{s_1s_2}(P_L)_{s_3s_4}+C^{duq}_{f_3 f_2 f_1 {g_4}}(P_R)_{s_3s_2}(P_L)_{s_1s_4} \Big]}\linebreak
 \nolinebreak{ - i \epsilon_{m_1 m_2 m_3}K^*_{f_2 g_2}U_{g_4 f_4}\Big[ C^{qqq}_{f_1 g_2 f_3 {g_4}}(P_L)_{s_1s_2}(P_L)_{s_3s_4}+C^{qqq}_{f_3 g_2 f_1 {g_4}}(P_L)_{s_3s_2}(P_L)_{s_1s_4} \Big]}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip
%Vertex dduv2
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ (d^c)^{f_1}_{m_1 s_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$ d^{f_2}_{m_2 s_2}$}
\ArrowLine(40,50)(75,50)
\Text(80,50)[l]{$ (u^c)^{f_3}_{m_3 s_3}$}
\ArrowLine(40,0)(40,50)
\Text(45,5)[l]{$ \nu^{f_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 \nolinebreak{ + i \epsilon_{m_1 m_2 m_3}K^*_{f_3 g_3}U_{g_4 f_4}\Big[ C^{qqq}_{f_1 f_2 g_3 {g_4}}-C^{qqq}_{f_2 f_1 g_3 {g_4}} \Big] (P_L)_{s_1s_2}(P_L)_{s_3s_4}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip
%Vertex deuu
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ (u^c)^{f_1}_{m_1 s_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$ d^{f_2}_{m_2 s_2}$}
\ArrowLine(40,50)(75,50)
\Text(80,50)[l]{$ (u^c)^{f_3}_{m_3 s_3}$}
\ArrowLine(40,0)(40,50)
\Text(45,5)[l]{$ e^{f_4}_{s_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
\nolinebreak{2i \epsilon_{m_1 m_2 m_3}\Big[K^*_{f_1g_1}C^{qqu}_{g_1f_2f_3f_4} (P_L)_{s_1 s_2} (P_R)_{s_3 s_4}+K^*_{f_3g_3}C^{qqu}_{g_3f_2f_1f_4} (P_L)_{s_3 s_2} (P_R)_{s_1 s_4} \Big]}
\linebreak
\nolinebreak{-i \epsilon_{m_1 m_2 m_3}\Big[K^*_{f_3g_3}C^{duq}_{f_2f_1g_3f_4} (P_R)_{s_1 s_2} (P_L)_{s_3 s_4}+K^*_{f_1g_1}C^{duq}_{f_2f_3g_1f_4} (P_R)_{s_3 s_2} (P_L)_{s_1 s_4} \Big]}
\linebreak \nolinebreak{-i \epsilon_{m_1 m_2 m_3}\Big[C^{duu}_{f_2f_1f_3f_4} (P_R)_{s_1 s_2} (P_R)_{s_3 s_4}+C^{duu}_{f_2f_3f_1f_4} (P_R)_{s_3 s_2} (P_R)_{s_1 s_4} \Big]}
\linebreak 
\nolinebreak{-i \epsilon_{m_1 m_2 m_3}K^*_{f_1g_1}K^*_{f_3g_3}\Big[C^{qqq}_{g_1f_2g_3f_4} (P_L)_{s_1 s_2} (P_L)_{s_3 s_4}+C^{qqq}_{g_3f_2g_1f_4} (P_L)_{s_3 s_2} (P_L)_{s_1 s_4} \Big]}
\linebreak 
\end{dmath*}

\end{minipage}
\end{tabular}

%Vertex deuu
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,100)(0,50)
\ArrowLine(40,50)(5,50)
\Text(0,50)[r]{$ (u^c)^{f_1}_{m_1 s_1}$}
\ArrowLine(40,100)(40,50)
\Text(45,95)[l]{$ u^{f_2}_{m_2 s_2}$}
\ArrowLine(40,50)(75,50)
\Text(80,50)[l]{$ (d^c)^{f_3}_{m_3 s_3}$}
\ArrowLine(40,0)(40,50)
\Text(45,5)[l]{$ e^{f_4}_{s_4}$}
\Vertex(40,50){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
\nolinebreak{+i \epsilon_{m_1 m_2 m_3}K^*_{f_1g_1}K^*_{f_2g_2}\Big[C^{qqq}_{g_1g_2f_3f_4}-C^{qqq}_{g_2g_1f_3f_4}\Big] (P_L)_{s_1 s_2} (P_L)_{s_3 s_4}}
\linebreak 
\end{dmath*}

\end{minipage}
\end{tabular}
\begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ZigZag(5,0)(40,0){3}{4}
\Text(0,0)[r]{$\bar\eta^+$}
\ZigZag(40,50)(40,0){3}{4}
\Text(45,45)[l]{$\eta_Z$}
\DashArrowLine(75,0)(40,0){3}
\Text(80,0)[l]{$G^+$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{i {{\bar g}} v \left({{\bar g'}{}}^2 - {{\bar g}}^2\right) \xi_W}{4 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} + \frac{i {{\bar g}}^2 {{\bar g'}{}} v^3 \left({{\bar g'}{}}^2 - {{\bar g}}^2\right) \xi_W}{4 \left({{\bar g}}^2 + {{\bar g'}{}}^2\right)^{3/2}} C^{{ \varphi WB}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex etabarMetaZGP
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ZigZag(5,0)(40,0){3}{4}
\Text(0,0)[r]{$\bar\eta^-$}
\ZigZag(40,50)(40,0){3}{4}
\Text(45,45)[l]{$\eta_Z$}
\DashArrowLine(75,0)(40,0){3}
\Text(80,0)[l]{$G^-$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{i {{\bar g}} v \left({{\bar g'}{}}^2 - {{\bar g}}^2\right) \xi_W}{4 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} + \frac{i {{\bar g}}^2 {{\bar g'}{}} v^3 \left({{\bar g'}{}}^2 - {{\bar g}}^2\right) \xi_W}{4 \left({{\bar g}}^2 + {{\bar g'}{}}^2\right)^{3/2}} C^{{ \varphi WB}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex etaAetabarPGP
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ZigZag(5,0)(40,0){3}{4}
\Text(0,0)[r]{$\bar\eta^+$}
\ZigZag(40,50)(40,0){3}{4}
\Text(45,45)[l]{$\eta_A$}
\DashArrowLine(75,0)(40,0){3}
\Text(80,0)[l]{$G^+$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i {{\bar g}}^2 {{\bar g'}{}} v \xi_W}{2 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} - \frac{i {{\bar g}}^3 {{\bar g'}{}}^2 v^3 \xi_W}{2 \left({{\bar g}}^2 + {{\bar g'}{}}^2\right)^{3/2}} C^{{ \varphi WB}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex etaAetabarMGP
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ZigZag(5,0)(40,0){3}{4}
\Text(0,0)[r]{$\bar\eta^-$}
\ZigZag(40,50)(40,0){3}{4}
\Text(45,45)[l]{$\eta_A$}
\DashArrowLine(75,0)(40,0){3}
\Text(80,0)[l]{$G^-$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i {{\bar g}}^2 {{\bar g'}{}} v \xi_W}{2 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} - \frac{i {{\bar g}}^3 {{\bar g'}{}}^2 v^3 \xi_W}{2 \left({{\bar g}}^2 + {{\bar g'}{}}^2\right)^{3/2}} C^{{ \varphi WB}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex etabarMetaMG0
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ZigZag(5,0)(40,0){3}{4}
\Text(0,0)[r]{$\bar\eta^-$}
\ZigZag(40,50)(40,0){3}{4}
\Text(45,45)[l]{$\eta^-$}
\DashLine(75,0)(40,0){3}
\Text(80,0)[l]{$G^0$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac14 {{\bar g}}^2 v \xi_W - \frac1{16} {{\bar g}}^2 v^3 \xi_W C^{{ \varphi D}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex etabarPetaPG0
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ZigZag(5,0)(40,0){3}{4}
\Text(0,0)[r]{$\bar\eta^+$}
\ZigZag(40,50)(40,0){3}{4}
\Text(45,45)[l]{$\eta^+$}
\DashLine(75,0)(40,0){3}
\Text(80,0)[l]{$G^0$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac14 {{\bar g}}^2 v \xi_W + \frac1{16} {{\bar g}}^2 v^3 \xi_W C^{{ \varphi D}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex etabarMetaMh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ZigZag(5,0)(40,0){3}{4}
\Text(0,0)[r]{$\bar\eta^-$}
\ZigZag(40,50)(40,0){3}{4}
\Text(45,45)[l]{$\eta^-$}
\DashLine(75,0)(40,0){3}
\Text(80,0)[l]{$h$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac14 i {{\bar g}}^2 v \xi_W + \frac14 i {{\bar g}}^2 v^3 \xi_W C^{{ \varphi \Box}} - \frac1{16} i {{\bar g}}^2 v^3 \xi_W C^{{ \varphi D}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex etabarPetaPh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ZigZag(5,0)(40,0){3}{4}
\Text(0,0)[r]{$\bar\eta^+$}
\ZigZag(40,50)(40,0){3}{4}
\Text(45,45)[l]{$\eta^+$}
\DashLine(75,0)(40,0){3}
\Text(80,0)[l]{$h$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac14 i {{\bar g}}^2 v \xi_W + \frac14 i {{\bar g}}^2 v^3 \xi_W C^{{ \varphi \Box}} - \frac1{16} i {{\bar g}}^2 v^3 \xi_W C^{{ \varphi D}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex etabarZetaMGP
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ZigZag(5,0)(40,0){3}{4}
\Text(0,0)[r]{$\bar\eta_Z$}
\ZigZag(40,50)(40,0){3}{4}
\Text(45,45)[l]{$\eta^-$}
\DashArrowLine(75,0)(40,0){3}
\Text(80,0)[l]{$G^+$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac14 i {{\bar g}} v \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} \xi_Z - \frac1{8} i {{\bar g}} v^3 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} \xi_Z C^{{ \varphi D}} - \frac{i {{\bar g}}^2 {{\bar g'}{}} v^3 \xi_Z}{4 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi WB}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex etabarZetaPGP
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ZigZag(5,0)(40,0){3}{4}
\Text(0,0)[r]{$\bar\eta_Z$}
\ZigZag(40,50)(40,0){3}{4}
\Text(45,45)[l]{$\eta^+$}
\DashArrowLine(75,0)(40,0){3}
\Text(80,0)[l]{$G^-$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac14 i {{\bar g}} v \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} \xi_Z - \frac1{8} i {{\bar g}} v^3 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2} \xi_Z C^{{ \varphi D}} - \frac{i {{\bar g}}^2 {{\bar g'}{}} v^3 \xi_Z}{4 \sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} C^{{ \varphi WB}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex etabarZetaZh
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ZigZag(5,0)(40,0){3}{4}
\Text(0,0)[r]{$\bar\eta_Z$}
\ZigZag(40,50)(40,0){3}{4}
\Text(45,45)[l]{$\eta_Z$}
\DashLine(75,0)(40,0){3}
\Text(80,0)[l]{$h$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac14 i v \xi_Z \left({{\bar g}}^2 + {{\bar g'}{}}^2\right) + \frac14 i v^3 \xi_Z \left({{\bar g}}^2 + {{\bar g'}{}}^2\right) C^{{ \varphi \Box}} + \frac1{16} i v^3 \xi_Z \left({{\bar g}}^2 + {{\bar g'}{}}^2\right) C^{{ \varphi D}} + \frac12 i {{\bar g}} {{\bar g'}{}} v^3 \xi_Z C^{{ \varphi WB}}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AetabarMetaM
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ZigZag(5,0)(40,0){3}{4}
\Text(0,0)[r]{$\bar\eta^-$}
\ZigZag(40,50)(40,0){3}{4}
\Text(45,45)[l]{$\eta^-$}
\Photon(75,0)(40,0){3}{4}
\Text(80,0)[l]{$A^0_{\mu_3}$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} p_1^{\mu_3} - \frac{i {{\bar g}}^2 {{\bar g'}{}}^2 v^2}{\left({{\bar g}}^2 + {{\bar g'}{}}^2\right)^{3/2}} C^{{ \varphi WB}} p_1^{\mu_3}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex AetabarPetaP
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ZigZag(5,0)(40,0){3}{4}
\Text(0,0)[r]{$\bar\eta^+$}
\ZigZag(40,50)(40,0){3}{4}
\Text(45,45)[l]{$\eta^+$}
\Photon(75,0)(40,0){3}{4}
\Text(80,0)[l]{$A^0_{\mu_3}$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{i {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} p_1^{\mu_3} + \frac{i {{\bar g}}^2 {{\bar g'}{}}^2 v^2}{\left({{\bar g}}^2 + {{\bar g'}{}}^2\right)^{3/2}} C^{{ \varphi WB}} p_1^{\mu_3}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex etabarGetaGg
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ZigZag(5,0)(40,0){3}{4}
\Text(0,0)[r]{$\bar\eta_G^{a_1}$}
\ZigZag(40,50)(40,0){3}{4}
\Text(45,45)[l]{$\eta_G^{a_2}$}
\Gluon(75,0)(40,0){3}{4}
\Text(80,0)[l]{$g^{a_3}_{\mu_3}$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - {\bar g}_s f_{a_3 a_1 a_2} p_1^{\mu_3}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex etabarAetaMW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ZigZag(5,0)(40,0){3}{4}
\Text(0,0)[r]{$\bar\eta_A$}
\ZigZag(40,50)(40,0){3}{4}
\Text(45,45)[l]{$\eta^-$}
\Photon(75,0)(40,0){3}{4}
\Line(57.,0)(63.,-6.)
\Line(57.,0)(63.,6.)
\Text(80,0)[l]{$W^+_{\mu_3}$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{i {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} p_1^{\mu_3} - \frac{i {{\bar g}}^4 v^2}{\left({{\bar g}}^2 + {{\bar g'}{}}^2\right)^{3/2}} C^{{ \varphi WB}} p_1^{\mu_3}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex etaAetabarPW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ZigZag(5,0)(40,0){3}{4}
\Text(0,0)[r]{$\bar\eta^+$}
\ZigZag(40,50)(40,0){3}{4}
\Text(45,45)[l]{$\eta_A$}
\Photon(75,0)(40,0){3}{4}
\Line(57.,0)(63.,-6.)
\Line(57.,0)(63.,6.)
\Text(80,0)[l]{$W^+_{\mu_3}$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} p_1^{\mu_3} - \frac{i {{\bar g}}^2 {{\bar g'}{}}^2 v^2}{\left({{\bar g}}^2 + {{\bar g'}{}}^2\right)^{3/2}} C^{{ \varphi WB}} p_1^{\mu_3}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex etabarPetaZW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ZigZag(5,0)(40,0){3}{4}
\Text(0,0)[r]{$\bar\eta^+$}
\ZigZag(40,50)(40,0){3}{4}
\Text(45,45)[l]{$\eta_Z$}
\Photon(75,0)(40,0){3}{4}
\Line(57.,0)(63.,-6.)
\Line(57.,0)(63.,6.)
\Text(80,0)[l]{$W^+_{\mu_3}$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i {{\bar g}}^2}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} p_1^{\mu_3} + \frac{i {{\bar g}} {{\bar g'}{}}^3 v^2}{\left({{\bar g}}^2 + {{\bar g'}{}}^2\right)^{3/2}} C^{{ \varphi WB}} p_1^{\mu_3}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex etabarZetaMW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ZigZag(5,0)(40,0){3}{4}
\Text(0,0)[r]{$\bar\eta_Z$}
\ZigZag(40,50)(40,0){3}{4}
\Text(45,45)[l]{$\eta^-$}
\Photon(75,0)(40,0){3}{4}
\Line(57.,0)(63.,-6.)
\Line(57.,0)(63.,6.)
\Text(80,0)[l]{$W^+_{\mu_3}$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{i {{\bar g}}^2}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} p_1^{\mu_3} + \frac{i {{\bar g}}^3 {{\bar g'}{}} v^2}{\left({{\bar g}}^2 + {{\bar g'}{}}^2\right)^{3/2}} C^{{ \varphi WB}} p_1^{\mu_3}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex etabarAetaPW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ZigZag(5,0)(40,0){3}{4}
\Text(0,0)[r]{$\bar\eta_A$}
\ZigZag(40,50)(40,0){3}{4}
\Text(45,45)[l]{$\eta^+$}
\Photon(75,0)(40,0){3}{4}
\Line(57.,0)(63.,-6.)
\Line(57.,0)(63.,6.)
\Text(80,0)[l]{$W^-_{\mu_3}$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} p_1^{\mu_3} + \frac{i {{\bar g}}^4 v^2}{\left({{\bar g}}^2 + {{\bar g'}{}}^2\right)^{3/2}} C^{{ \varphi WB}} p_1^{\mu_3}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex etaAetabarMW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ZigZag(5,0)(40,0){3}{4}
\Text(0,0)[r]{$\bar\eta^-$}
\ZigZag(40,50)(40,0){3}{4}
\Text(45,45)[l]{$\eta_A$}
\Photon(75,0)(40,0){3}{4}
\Line(57.,0)(63.,-6.)
\Line(57.,0)(63.,6.)
\Text(80,0)[l]{$W^-_{\mu_3}$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{i {{\bar g}} {{\bar g'}{}}}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} p_1^{\mu_3} + \frac{i {{\bar g}}^2 {{\bar g'}{}}^2 v^2}{\left({{\bar g}}^2 + {{\bar g'}{}}^2\right)^{3/2}} C^{{ \varphi WB}} p_1^{\mu_3}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex etabarMetaZW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ZigZag(5,0)(40,0){3}{4}
\Text(0,0)[r]{$\bar\eta^-$}
\ZigZag(40,50)(40,0){3}{4}
\Text(45,45)[l]{$\eta_Z$}
\Photon(75,0)(40,0){3}{4}
\Line(57.,0)(63.,-6.)
\Line(57.,0)(63.,6.)
\Text(80,0)[l]{$W^-_{\mu_3}$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{i {{\bar g}}^2}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} p_1^{\mu_3} - \frac{i {{\bar g}} {{\bar g'}{}}^3 v^2}{\left({{\bar g}}^2 + {{\bar g'}{}}^2\right)^{3/2}} C^{{ \varphi WB}} p_1^{\mu_3}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex etabarZetaPW
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ZigZag(5,0)(40,0){3}{4}
\Text(0,0)[r]{$\bar\eta_Z$}
\ZigZag(40,50)(40,0){3}{4}
\Text(45,45)[l]{$\eta^+$}
\Photon(75,0)(40,0){3}{4}
\Line(57.,0)(63.,-6.)
\Line(57.,0)(63.,6.)
\Text(80,0)[l]{$W^-_{\mu_3}$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i {{\bar g}}^2}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} p_1^{\mu_3} - \frac{i {{\bar g}}^3 {{\bar g'}{}} v^2}{\left({{\bar g}}^2 + {{\bar g'}{}}^2\right)^{3/2}} C^{{ \varphi WB}} p_1^{\mu_3}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex etabarMetaMZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ZigZag(5,0)(40,0){3}{4}
\Text(0,0)[r]{$\bar\eta^-$}
\ZigZag(40,50)(40,0){3}{4}
\Text(45,45)[l]{$\eta^-$}
\Photon(75,0)(40,0){3}{4}
\Text(80,0)[l]{$Z^0_{\mu_3}$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 + \frac{i {{\bar g}}^2}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} p_1^{\mu_3} + \frac{i {{\bar g}} {{\bar g'}{}}^3 v^2}{\left({{\bar g}}^2 + {{\bar g'}{}}^2\right)^{3/2}} C^{{ \varphi WB}} p_1^{\mu_3}
\end{dmath*}

\end{minipage}
\end{tabular}

\bigskip

%Vertex etabarPetaPZ
\noindent \begin{tabular}{cp{1mm}l}
\begin{picture}(90,55)(0,15)
\ZigZag(5,0)(40,0){3}{4}
\Text(0,0)[r]{$\bar\eta^+$}
\ZigZag(40,50)(40,0){3}{4}
\Text(45,45)[l]{$\eta^+$}
\Photon(75,0)(40,0){3}{4}
\Text(80,0)[l]{$Z^0_{\mu_3}$}
\Vertex(40,0){2}
\end{picture}
&&
\begin{minipage}[c]{0.8\linewidth}
\begin{dmath*}
 - \frac{i {{\bar g}}^2}{\sqrt{{{\bar g}}^2 + {{\bar g'}{}}^2}} p_1^{\mu_3} - \frac{i {{\bar g}} {{\bar g'}{}}^3 v^2}{\left({{\bar g}}^2 + {{\bar g'}{}}^2\right)^{3/2}} C^{{ \varphi WB}} p_1^{\mu_3}
\end{dmath*}

\end{minipage}
\end{tabular}
